Analysis of V2X Sidelink Positioning in sub-6 GHz

Radio positioning is an important part of joint communication and sensing in beyond 5G communication systems. Existing works mainly focus on the mmWave bands and under-utilize the sub-6 GHz bands, even though it is promising for accurate positioning, especially when the multipath is uncomplicated, and meaningful in several important use cases. In this paper, we analyze V2X sidelink positioning and propose a new performance bound that can predict the positioning performance in the presence of severe multipath. Simulation results using ray-tracing data demonstrate the possibility of sidelink positioning, and the efficacy of the new performance bound and its relation with the complexity of the multipath.

==> Figures/DopplerCoherence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=8cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={radial velocity [m/s]},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={maximum number of OFDM symbols},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
1	11.3448003154369\\
1.39698492462312	8.12091821140984\\
1.79396984924623	6.32385227667209\\
2.19095477386935	5.1780166577338\\
2.58793969849246	4.38371895683871\\
2.98492462311558	3.80069909557565\\
3.38190954773869	3.35455462521833\\
3.77889447236181	3.00214795581374\\
4.17587939698493	2.71674520189162\\
4.57286432160804	2.48089589315597\\
4.96984924623116	2.28272524041652\\
5.36683417085427	2.11387196888758\\
5.76381909547739	1.96827834592148\\
6.1608040201005	1.84144801204889\\
6.55778894472362	1.72997338143443\\
6.95477386934673	1.63122490084677\\
7.35175879396985	1.54314098617357\\
7.74874371859296	1.4640825309805\\
8.14572864321608	1.39272995852679\\
8.5427135678392	1.32800897810114\\
8.93969849246231	1.26903612297467\\
9.33668341708543	1.2150781823315\\
9.73366834170854	1.16552156054307\\
10.1306532663317	1.11984884066068\\
10.5276381909548	1.0776206504878\\
10.9246231155779	1.03846148241579\\
11.321608040201	1.00204849656988\\
11.7185929648241	0.968102599816439\\
12.1155778894472	0.936381278627928\\
12.5125628140704	0.90667279629395\\
12.9095477386935	0.878791460790944\\
13.3065326633166	0.852573739717498\\
13.7035175879397	0.827875050521428\\
14.1005025125628	0.80456709293369\\
14.4974874371859	0.782535619678314\\
14.894472361809	0.761678563688237\\
15.2914572864322	0.741904457039742\\
15.6884422110553	0.723131089933355\\
16.0854271356784	0.705284368251151\\
16.4824120603015	0.688297336210956\\
16.8793969849246	0.672109336937164\\
17.2763819095477	0.656665288764379\\
17.6733668341709	0.641915059076467\\
18.070351758794	0.627812920681851\\
18.4673366834171	0.614317078305288\\
18.8643216080402	0.601389254867324\\
19.2613065326633	0.588994328925629\\
19.6582914572864	0.577100016045996\\
20.0552763819096	0.56567658801602\\
20.4522613065327	0.554696624759689\\
20.8492462311558	0.544134794594344\\
21.2462311557789	0.533967659122974\\
21.643216080402	0.524173499598778\\
22.0402010050251	0.514732162054705\\
22.4371859296482	0.505624918873894\\
22.8341708542714	0.496834344800162\\
23.2311557788945	0.488344205661245\\
23.6281407035176	0.480139358309642\\
24.0251256281407	0.472205660483567\\
24.4221105527638	0.464529889459246\\
24.8190954773869	0.457099668510212\\
25.21608040201	0.449903400313259\\
25.6130653266332	0.442930206547368\\
26.0100502512563	0.436169873023944\\
26.4070351758794	0.429612799766306\\
26.8040201005025	0.423249955525297\\
27.2010050251256	0.417072836277838\\
27.5979899497487	0.411073427307344\\
27.9949748743719	0.405244168510489\\
28.391959798995	0.399577922614502\\
28.7889447236181	0.394067946024077\\
29.1859296482412	0.388707862047509\\
29.5829145728643	0.383491636278569\\
29.9798994974874	0.378413553934283\\
30.3768844221106	0.373468198969716\\
30.7738693467337	0.368650434809264\\
31.1708542713568	0.363955386550368\\
31.5678391959799	0.359378424510018\\
31.964824120603	0.354915148997317\\
32.3618090452261	0.350561376206822\\
32.7587939698493	0.346313125137588\\
33.1557788944724	0.342166605451945\\
33.5527638190955	0.338118206196186\\
33.9497487437186	0.334164485312601\\
34.3467336683417	0.330302159878849\\
34.7437185929648	0.326528097016479\\
35.1407035175879	0.322839305415692\\
35.5376884422111	0.319232927428158\\
35.9346733668342	0.315706231683951\\
36.3316582914573	0.312256606192522\\
36.7286432160804	0.308881551891084\\
37.1256281407035	0.305578676606921\\
37.5226130653266	0.302345689402964\\
37.9195979899498	0.29918039527855\\
38.3165829145729	0.296080690199598\\
38.713567839196	0.293044556434571\\
39.1105527638191	0.290070058174475\\
39.5075376884422	0.287155337416934\\
39.9045226130653	0.28429861009595\\
40.3015075376884	0.281498162440391\\
40.6984924623116	0.278752347545615\\
41.0954773869347	0.276059582143793\\
41.4924623115578	0.273418343559639\\
41.8894472361809	0.270827166839244\\
42.286432160804	0.268284642040634\\
42.6834170854271	0.265789411675528\\
43.0804020100502	0.263340168292539\\
43.4773869346734	0.26093565219278\\
43.8743718592965	0.258574649269492\\
44.2713567839196	0.256255988963897\\
44.6683417085427	0.253978542330064\\
45.0653266331658	0.251741220202044\\
45.462311557789	0.24954297145705\\
45.8592964824121	0.247382781368829\\
46.2562814070352	0.245259670045838\\
46.6532663316583	0.243172690949153\\
47.0502512562814	0.241120929485414\\
47.4472361809045	0.239103501670402\\
47.8442211055276	0.237119552859147\\
48.2412060301508	0.235168256538743\\
48.6381909547739	0.233248813180281\\
49.035175879397	0.23136044914654\\
49.4321608040201	0.229502415652326\\
49.8291457286432	0.227673987774499\\
50.2261306532663	0.225874463508948\\
50.6231155778895	0.224103162871941\\
51.0201005025126	0.222359427043429\\
51.4170854271357	0.220642617550033\\
51.8140703517588	0.218952115485592\\
52.2110552763819	0.21728732076727\\
52.608040201005	0.215647651425345\\
53.0050251256282	0.214032542924909\\
53.4020100502513	0.212441447517826\\
53.7989949748744	0.210873833623383\\
54.1959798994975	0.209329185236155\\
54.5929648241206	0.207807001359714\\
54.9899497487437	0.206306795464857\\
55.3869346733668	0.204828094971143\\
55.78391959799	0.203370440750557\\
56.1809045226131	0.20193338665223\\
56.5778894472362	0.200516499047157\\
56.9748743718593	0.199119356391951\\
57.3718592964824	0.197741548810715\\
57.7688442211055	0.196382677694149\\
58.1658291457286	0.19504235531507\\
58.5628140703518	0.193720204459579\\
58.9597989949749	0.192415858073122\\
59.356783919598	0.191128958920753\\
59.7537688442211	0.189859159260948\\
60.1507537688442	0.188606120532325\\
60.5477386934673	0.187369513052696\\
60.9447236180905	0.186149015729876\\
61.3417085427136	0.184944315783725\\
61.7386934673367	0.183755108478914\\
62.1356783919598	0.182581096867928\\
62.5326633165829	0.181421991543871\\
62.929648241206	0.180277510402614\\
63.3266331658291	0.179147378413897\\
63.7236180904523	0.178031327400988\\
64.1206030150754	0.176929095828522\\
64.5175879396985	0.175840428598172\\
64.9145728643216	0.17476507685183\\
65.3115577889447	0.173702797781945\\
65.7085427135679	0.172653354448756\\
66.1055276381909	0.1716165156041\\
66.5025125628141	0.170592055521531\\
66.8994974874372	0.16957975383249\\
67.2964824120603	0.168579395368275\\
67.6934673366834	0.167590770007567\\
68.0904522613066	0.166613672529294\\
68.4874371859297	0.165647902470609\\
68.8844221105528	0.164693263989782\\
69.2814070351759	0.163749565733803\\
69.678391959799	0.16281662071051\\
70.0753768844221	0.161894246165072\\
70.4723618090452	0.160982263460634\\
70.8693467336683	0.160080497962982\\
71.2663316582915	0.15918877892906\\
71.6633165829146	0.158306939399196\\
72.0603015075377	0.157434816092883\\
72.4572864321608	0.156572249307992\\
72.8542713567839	0.155719082823281\\
73.251256281407	0.15487516380407\\
73.6482412060301	0.154040342710967\\
74.0452261306533	0.153214473211533\\
74.4422110552764	0.152397412094771\\
74.8391959798995	0.151589019188339\\
75.2361809045226	0.150789157278382\\
75.6331658291457	0.149997692031887\\
76.0301507537689	0.149214491921476\\
76.427135678392	0.148439428152537\\
76.8241206030151	0.147672374592617\\
77.2211055276382	0.146913207702996\\
77.6180904522613	0.146161806472351\\
78.0150753768844	0.14541805235246\\
78.4120603015075	0.144681829195843\\
78.8090452261307	0.143953023195303\\
79.2060301507538	0.143231522825272\\
79.6030150753769	0.142517218784921\\
80	0.141810003942961\\
};
\addlegendentry{$\Delta_f$ = 15 kHz}

\addplot [color=mycolor2,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	22.6896006308737\\
1.39698492462312	16.2418364228197\\
1.79396984924623	12.6477045533442\\
2.19095477386935	10.3560333154676\\
2.58793969849246	8.76743791367742\\
2.98492462311558	7.6013981911513\\
3.38190954773869	6.70910925043666\\
3.77889447236181	6.00429591162749\\
4.17587939698493	5.43349040378324\\
4.57286432160804	4.96179178631194\\
4.96984924623116	4.56545048083303\\
5.36683417085427	4.22774393777516\\
5.76381909547739	3.93655669184296\\
6.1608040201005	3.68289602409777\\
6.55778894472362	3.45994676286887\\
6.95477386934673	3.26244980169355\\
7.35175879396985	3.08628197234714\\
7.74874371859296	2.92816506196101\\
8.14572864321608	2.78545991705359\\
8.5427135678392	2.65601795620228\\
8.93969849246231	2.53807224594934\\
9.33668341708543	2.43015636466301\\
9.73366834170854	2.33104312108615\\
10.1306532663317	2.23969768132136\\
10.5276381909548	2.15524130097559\\
10.9246231155779	2.07692296483159\\
11.321608040201	2.00409699313976\\
11.7185929648241	1.93620519963288\\
12.1155778894472	1.87276255725586\\
12.5125628140704	1.8133455925879\\
12.9095477386935	1.75758292158189\\
13.3065326633166	1.705147479435\\
13.7035175879397	1.65575010104286\\
14.1005025125628	1.60913418586738\\
14.4974874371859	1.56507123935663\\
14.894472361809	1.52335712737647\\
15.2914572864322	1.48380891407948\\
15.6884422110553	1.44626217986671\\
16.0854271356784	1.4105687365023\\
16.4824120603015	1.37659467242191\\
16.8793969849246	1.34421867387433\\
17.2763819095477	1.31333057752876\\
17.6733668341709	1.28383011815293\\
18.070351758794	1.2556258413637\\
18.4673366834171	1.22863415661058\\
18.8643216080402	1.20277850973465\\
19.2613065326633	1.17798865785126\\
19.6582914572864	1.15420003209199\\
20.0552763819096	1.13135317603204\\
20.4522613065327	1.10939324951938\\
20.8492462311558	1.08826958918869\\
21.2462311557789	1.06793531824595\\
21.643216080402	1.04834699919756\\
22.0402010050251	1.02946432410941\\
22.4371859296482	1.01124983774779\\
22.8341708542714	0.993668689600324\\
23.2311557788945	0.97668841132249\\
23.6281407035176	0.960278716619283\\
24.0251256281407	0.944411320967135\\
24.4221105527638	0.929059778918492\\
24.8190954773869	0.914199337020423\\
25.21608040201	0.899806800626519\\
25.6130653266332	0.885860413094736\\
26.0100502512563	0.872339746047888\\
26.4070351758794	0.859225599532611\\
26.8040201005025	0.846499911050594\\
27.2010050251256	0.834145672555675\\
27.5979899497487	0.822146854614689\\
27.9949748743719	0.810488337020978\\
28.391959798995	0.799155845229004\\
28.7889447236181	0.788135892048153\\
29.1859296482412	0.777415724095019\\
29.5829145728643	0.766983272557138\\
29.9798994974874	0.756827107868567\\
30.3768844221106	0.746936397939433\\
30.7738693467337	0.737300869618529\\
31.1708542713568	0.727910773100737\\
31.5678391959799	0.718756849020037\\
31.964824120603	0.709830297994634\\
32.3618090452261	0.701122752413645\\
32.7587939698493	0.692626250275176\\
33.1557788944724	0.684333210903891\\
33.5527638190955	0.676236412392372\\
33.9497487437186	0.668328970625203\\
34.3467336683417	0.660604319757699\\
34.7437185929648	0.653056194032958\\
35.1407035175879	0.645678610831384\\
35.5376884422111	0.638465854856316\\
35.9346733668342	0.631412463367903\\
36.3316582914573	0.624513212385044\\
36.7286432160804	0.617763103782169\\
37.1256281407035	0.611157353213843\\
37.5226130653266	0.604691378805929\\
37.9195979899498	0.598360790557099\\
38.3165829145729	0.592161380399196\\
38.713567839196	0.586089112869142\\
39.1105527638191	0.580140116348949\\
39.5075376884422	0.574310674833868\\
39.9045226130653	0.568597220191899\\
40.3015075376884	0.562996324880782\\
40.6984924623116	0.55750469509123\\
41.0954773869347	0.552119164287585\\
41.4924623115578	0.546836687119277\\
41.8894472361809	0.541654333678487\\
42.286432160804	0.536569284081268\\
42.6834170854271	0.531578823351056\\
43.0804020100502	0.526680336585078\\
43.4773869346734	0.521871304385561\\
43.8743718592965	0.517149298538984\\
44.2713567839196	0.512511977927794\\
44.6683417085427	0.507957084660127\\
45.0653266331658	0.503482440404089\\
45.462311557789	0.499085942914101\\
45.8592964824121	0.494765562737658\\
46.2562814070352	0.490519340091675\\
46.6532663316583	0.486345381898306\\
47.0502512562814	0.482241858970829\\
47.4472361809045	0.478207003340804\\
47.8442211055276	0.474239105718293\\
48.2412060301508	0.470336513077486\\
48.6381909547739	0.466497626360561\\
49.035175879397	0.462720898293079\\
49.4321608040201	0.459004831304653\\
49.8291457286432	0.455347975548999\\
50.2261306532663	0.451748927017896\\
50.6231155778895	0.448206325743882\\
51.0201005025126	0.444718854086858\\
51.4170854271357	0.441285235100065\\
51.8140703517588	0.437904230971183\\
52.2110552763819	0.43457464153454\\
52.608040201005	0.43129530285069\\
53.0050251256282	0.428065085849817\\
53.4020100502513	0.424882895035652\\
53.7989949748744	0.421747667246765\\
54.1959798994975	0.418658370472311\\
54.5929648241206	0.415614002719428\\
54.9899497487437	0.412613590929715\\
55.3869346733668	0.409656189942286\\
55.78391959799	0.406740881501114\\
56.1809045226131	0.403866773304461\\
56.5778894472362	0.401032998094313\\
56.9748743718593	0.398238712783901\\
57.3718592964824	0.39548309762143\\
57.7688442211055	0.392765355388298\\
58.1658291457286	0.39008471063014\\
58.5628140703518	0.387440408919158\\
58.9597989949749	0.384831716146243\\
59.356783919598	0.382257917841506\\
59.7537688442211	0.379718318521896\\
60.1507537688442	0.377212241064651\\
60.5477386934673	0.374739026105392\\
60.9447236180905	0.372298031459752\\
61.3417085427136	0.369888631567451\\
61.7386934673367	0.367510216957828\\
62.1356783919598	0.365162193735857\\
62.5326633165829	0.362843983087743\\
62.929648241206	0.360555020805228\\
63.3266331658291	0.358294756827795\\
63.7236180904523	0.356062654801977\\
64.1206030150754	0.353858191657043\\
64.5175879396985	0.351680857196345\\
64.9145728643216	0.349530153703659\\
65.3115577889447	0.347405595563889\\
65.7085427135679	0.345306708897512\\
66.1055276381909	0.3432330312082\\
66.5025125628141	0.341184111043061\\
66.8994974874372	0.339159507664979\\
67.2964824120603	0.337158790736549\\
67.6934673366834	0.335181540015134\\
68.0904522613066	0.333227345058588\\
68.4874371859297	0.331295804941219\\
68.8844221105528	0.329386527979565\\
69.2814070351759	0.327499131467605\\
69.678391959799	0.325633241421021\\
70.0753768844221	0.323788492330145\\
70.4723618090452	0.321964526921269\\
70.8693467336683	0.320160995925964\\
71.2663316582915	0.318377557858121\\
71.6633165829146	0.316613878798392\\
72.0603015075377	0.314869632185765\\
72.4572864321608	0.313144498615984\\
72.8542713567839	0.311438165646563\\
73.251256281407	0.309750327608141\\
73.6482412060301	0.308080685421934\\
74.0452261306533	0.306428946423066\\
74.4422110552764	0.304794824189542\\
74.8391959798995	0.303178038376678\\
75.2361809045226	0.301578314556764\\
75.6331658291457	0.299995384063775\\
76.0301507537689	0.298428983842952\\
76.427135678392	0.296878856305074\\
76.8241206030151	0.295344749185235\\
77.2211055276382	0.293826415405991\\
77.6180904522613	0.292323612944702\\
78.0150753768844	0.290836104704919\\
78.4120603015075	0.289363658391686\\
78.8090452261307	0.287906046390606\\
79.2060301507538	0.286463045650544\\
79.6030150753769	0.285034437569842\\
80	0.283620007885922\\
};
\addlegendentry{$\Delta_f$ = 30 kHz}

\addplot [color=mycolor3,line width=2.0pt]
  table[row sep=crcr]{%
1	45.3792012617474\\
1.39698492462312	32.4836728456394\\
1.79396984924623	25.2954091066883\\
2.19095477386935	20.7120666309352\\
2.58793969849246	17.5348758273548\\
2.98492462311558	15.2027963823026\\
3.38190954773869	13.4182185008733\\
3.77889447236181	12.008591823255\\
4.17587939698493	10.8669808075665\\
4.57286432160804	9.92358357262389\\
4.96984924623116	9.13090096166607\\
5.36683417085427	8.45548787555032\\
5.76381909547739	7.87311338368591\\
6.1608040201005	7.36579204819555\\
6.55778894472362	6.91989352573773\\
6.95477386934673	6.5248996033871\\
7.35175879396985	6.17256394469429\\
7.74874371859296	5.85633012392201\\
8.14572864321608	5.57091983410718\\
8.5427135678392	5.31203591240455\\
8.93969849246231	5.07614449189867\\
9.33668341708543	4.86031272932602\\
9.73366834170854	4.6620862421723\\
10.1306532663317	4.47939536264273\\
10.5276381909548	4.31048260195119\\
10.9246231155779	4.15384592966317\\
11.321608040201	4.00819398627951\\
11.7185929648241	3.87241039926576\\
12.1155778894472	3.74552511451171\\
12.5125628140704	3.6266911851758\\
12.9095477386935	3.51516584316378\\
13.3065326633166	3.41029495886999\\
13.7035175879397	3.31150020208571\\
14.1005025125628	3.21826837173476\\
14.4974874371859	3.13014247871326\\
14.894472361809	3.04671425475295\\
15.2914572864322	2.96761782815897\\
15.6884422110553	2.89252435973342\\
16.0854271356784	2.8211374730046\\
16.4824120603015	2.75318934484382\\
16.8793969849246	2.68843734774866\\
17.2763819095477	2.62666115505752\\
17.6733668341709	2.56766023630587\\
18.070351758794	2.5112516827274\\
18.4673366834171	2.45726831322115\\
18.8643216080402	2.4055570194693\\
19.2613065326633	2.35597731570252\\
19.6582914572864	2.30840006418398\\
20.0552763819096	2.26270635206408\\
20.4522613065327	2.21878649903876\\
20.8492462311558	2.17653917837738\\
21.2462311557789	2.1358706364919\\
21.643216080402	2.09669399839511\\
22.0402010050251	2.05892864821882\\
22.4371859296482	2.02249967549557\\
22.8341708542714	1.98733737920065\\
23.2311557788945	1.95337682264498\\
23.6281407035176	1.92055743323857\\
24.0251256281407	1.88882264193427\\
24.4221105527638	1.85811955783698\\
24.8190954773869	1.82839867404085\\
25.21608040201	1.79961360125304\\
25.6130653266332	1.77172082618947\\
26.0100502512563	1.74467949209578\\
26.4070351758794	1.71845119906522\\
26.8040201005025	1.69299982210119\\
27.2010050251256	1.66829134511135\\
27.5979899497487	1.64429370922938\\
27.9949748743719	1.62097667404196\\
28.391959798995	1.59831169045801\\
28.7889447236181	1.57627178409631\\
29.1859296482412	1.55483144819004\\
29.5829145728643	1.53396654511428\\
29.9798994974874	1.51365421573713\\
30.3768844221106	1.49387279587887\\
30.7738693467337	1.47460173923706\\
31.1708542713568	1.45582154620147\\
31.5678391959799	1.43751369804007\\
31.964824120603	1.41966059598927\\
32.3618090452261	1.40224550482729\\
32.7587939698493	1.38525250055035\\
33.1557788944724	1.36866642180778\\
33.5527638190955	1.35247282478474\\
33.9497487437186	1.33665794125041\\
34.3467336683417	1.3212086395154\\
34.7437185929648	1.30611238806592\\
35.1407035175879	1.29135722166277\\
35.5376884422111	1.27693170971263\\
35.9346733668342	1.26282492673581\\
36.3316582914573	1.24902642477009\\
36.7286432160804	1.23552620756434\\
37.1256281407035	1.22231470642769\\
37.5226130653266	1.20938275761186\\
37.9195979899498	1.1967215811142\\
38.3165829145729	1.18432276079839\\
38.713567839196	1.17217822573828\\
39.1105527638191	1.1602802326979\\
39.5075376884422	1.14862134966774\\
39.9045226130653	1.1371944403838\\
40.3015075376884	1.12599264976156\\
40.6984924623116	1.11500939018246\\
41.0954773869347	1.10423832857517\\
41.4924623115578	1.09367337423855\\
41.8894472361809	1.08330866735697\\
42.286432160804	1.07313856816254\\
42.6834170854271	1.06315764670211\\
43.0804020100502	1.05336067317016\\
43.4773869346734	1.04374260877112\\
43.8743718592965	1.03429859707797\\
44.2713567839196	1.02502395585559\\
44.6683417085427	1.01591416932025\\
45.0653266331658	1.00696488080818\\
45.462311557789	0.998171885828202\\
45.8592964824121	0.989531125475317\\
46.2562814070352	0.98103868018335\\
46.6532663316583	0.972690763796611\\
47.0502512562814	0.964483717941658\\
47.4472361809045	0.956414006681608\\
47.8442211055276	0.948478211436587\\
48.2412060301508	0.940673026154973\\
48.6381909547739	0.932995252721122\\
49.035175879397	0.925441796586159\\
49.4321608040201	0.918009662609306\\
49.8291457286432	0.910695951097997\\
50.2261306532663	0.903497854035792\\
50.6231155778895	0.896412651487765\\
51.0201005025126	0.889437708173716\\
51.4170854271357	0.882570470200131\\
51.8140703517588	0.875808461942366\\
52.2110552763819	0.86914928306908\\
52.608040201005	0.862590605701379\\
53.0050251256282	0.856130171699634\\
53.4020100502513	0.849765790071303\\
53.7989949748744	0.843495334493531\\
54.1959798994975	0.837316740944621\\
54.5929648241206	0.831228005438857\\
54.9899497487437	0.82522718185943\\
55.3869346733668	0.819312379884571\\
55.78391959799	0.813481763002229\\
56.1809045226131	0.807733546608921\\
56.5778894472362	0.802065996188626\\
56.9748743718593	0.796477425567802\\
57.3718592964824	0.790966195242861\\
57.7688442211055	0.785530710776595\\
58.1658291457286	0.78016942126028\\
58.5628140703518	0.774880817838317\\
58.9597989949749	0.769663432292486\\
59.356783919598	0.764515835683012\\
59.7537688442211	0.759436637043793\\
60.1507537688442	0.754424482129302\\
60.5477386934673	0.749478052210784\\
60.9447236180905	0.744596062919504\\
61.3417085427136	0.739777263134901\\
61.7386934673367	0.735020433915655\\
62.1356783919598	0.730324387471714\\
62.5326633165829	0.725687966175485\\
62.929648241206	0.721110041610456\\
63.3266331658291	0.71658951365559\\
63.7236180904523	0.712125309603954\\
64.1206030150754	0.707716383314086\\
64.5175879396985	0.703361714392689\\
64.9145728643216	0.699060307407319\\
65.3115577889447	0.694811191127779\\
65.7085427135679	0.690613417795024\\
66.1055276381909	0.6864660624164\\
66.5025125628141	0.682368222086122\\
66.8994974874372	0.678319015329959\\
67.2964824120603	0.674317581473099\\
67.6934673366834	0.670363080030268\\
68.0904522613066	0.666454690117176\\
68.4874371859297	0.662591609882437\\
68.8844221105528	0.658773055959129\\
69.2814070351759	0.65499826293521\\
69.678391959799	0.651266482842041\\
70.0753768844221	0.64757698466029\\
70.4723618090452	0.643929053842537\\
70.8693467336683	0.640321991851928\\
71.2663316582915	0.636755115716242\\
71.6633165829146	0.633227757596784\\
72.0603015075377	0.62973926437153\\
72.4572864321608	0.626288997231968\\
72.8542713567839	0.622876331293126\\
73.251256281407	0.619500655216282\\
73.6482412060301	0.616161370843869\\
74.0452261306533	0.612857892846131\\
74.4422110552764	0.609589648379083\\
74.8391959798995	0.606356076753357\\
75.2361809045226	0.603156629113528\\
75.6331658291457	0.599990768127549\\
76.0301507537689	0.596857967685905\\
76.427135678392	0.593757712610148\\
76.8241206030151	0.59068949837047\\
77.2211055276382	0.587652830811983\\
77.6180904522613	0.584647225889404\\
78.0150753768844	0.581672209409838\\
78.4120603015075	0.578727316783372\\
78.8090452261307	0.575812092781211\\
79.2060301507538	0.572926091301088\\
79.6030150753769	0.570068875139684\\
80	0.567240015771843\\
};
\addlegendentry{$\Delta_f$ = 60 kHz}

\end{axis}
\end{tikzpicture}%

==> Figures/DopplerCoherenceV2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]
\begin{axis}[%
width=10cm,
height=8cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={radial velocity [m/s]},
ymode=log,
ymin=1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={maximum number of OFDM symbols},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor4, line width=2pt]
  table[row sep=crcr]{%
1	71.2814826548392\\
1.39698492462312	51.0252339867374\\
1.79396984924623	39.7339357095602\\
2.19095477386935	32.5344381842041\\
2.58793969849246	27.5437185404136\\
2.98492462311558	23.8804967143317\\
3.38190954773869	21.0772883333031\\
3.77889447236181	18.8630519259481\\
4.17587939698493	17.0698135358761\\
4.57286432160804	15.5879286245198\\
4.96984924623116	14.342785690913\\
5.36683417085427	13.2818492961732\\
5.76381909547739	12.3670575835336\\
6.1608040201005	11.5701590932406\\
6.55778894472362	10.8697433320406\\
6.95477386934673	10.2492883297059\\
7.35175879396985	9.6958407712324\\
7.74874371859296	9.199101847155\\
8.14572864321608	8.75078041228439\\
8.5427135678392	8.34412649900765\\
8.93969849246231	7.97358912215458\\
9.33668341708543	7.63456138229979\\
9.73366834170854	7.32318794440527\\
10.1306532663317	7.03621778190129\\
10.5276381909548	6.77089023785824\\
10.9246231155779	6.52484592838685\\
11.321608040201	6.29605639072925\\
11.7185929648241	6.08276803100901\\
12.1155778894472	5.88345709179303\\
12.5125628140704	5.69679319209358\\
12.9095477386935	5.52160959451654\\
13.3065326633166	5.35687879468014\\
13.7035175879397	5.2016923536168\\
14.1005025125628	5.05524413696116\\
14.4974874371859	4.91681630790745\\
14.894472361809	4.78576756015958\\
15.2914572864322	4.66152318380316\\
15.6884422110553	4.54356663943402\\
16.0854271356784	4.43143237997907\\
16.4824120603015	4.32469970985153\\
16.8793969849246	4.2229875106618\\
17.2763819095477	4.12594969409919\\
17.6733668341709	4.03327126764658\\
18.070351758794	3.94466491888571\\
18.4673366834171	3.85986804035728\\
18.8643216080402	3.77864013007805\\
19.2613065326633	3.70076051351761\\
19.6582914572864	3.6260263415933\\
20.0552763819096	3.55425082643774\\
20.4522613065327	3.48526168263219\\
20.8492462311558	3.41889974652037\\
21.2462311557789	3.35501775031055\\
21.643216080402	3.29347923109194\\
22.0402010050251	3.2341575577549\\
22.4371859296482	3.17693506121232\\
22.8341708542714	3.12170225535057\\
23.2311557788945	3.06835713785702\\
23.6281407035176	3.01680456152978\\
24.0251256281407	2.96695566791738\\
24.4221105527638	2.91872737619609\\
24.8190954773869	2.87204192110002\\
25.21608040201	2.82682643449841\\
25.6130653266332	2.78301256588444\\
26.0100502512563	2.74053613761843\\
26.4070351758794	2.69933683126794\\
26.8040201005025	2.65935790182096\\
27.2010050251256	2.62054591692463\\
27.5979899497487	2.58285051862946\\
27.9949748743719	2.54622420540531\\
28.391959798995	2.51062213244478\\
28.7889447236181	2.47600192848892\\
29.1859296482412	2.4423235276021\\
29.5829145728643	2.40954901449176\\
29.9798994974874	2.3776424821175\\
30.3768844221106	2.34656990046534\\
30.7738693467337	2.31629899547894\\
31.1708542713568	2.28679913724214\\
31.5678391959799	2.2580412365987\\
31.964824120603	2.2299976494754\\
32.3618090452261	2.20264208824736\\
32.7587939698493	2.17594953954794\\
33.1557788944724	2.14989618798318\\
33.5527638190955	2.1244593452618\\
33.9497487437186	2.09961738429737\\
34.3467336683417	2.07534967788047\\
34.7437185929648	2.05163654155525\\
35.1407035175879	2.02845918036794\\
35.5376884422111	2.00579963918453\\
35.9346733668342	1.98364075630164\\
36.3316582914573	1.96196612009862\\
36.7286432160804	1.94076002850089\\
37.1256281407035	1.92000745104399\\
37.5226130653266	1.89969399334579\\
37.9195979899498	1.87980586381036\\
38.3165829145729	1.86032984240171\\
38.713567839196	1.84125325133866\\
39.1105527638191	1.82256392757459\\
39.5075376884422	1.80425019693628\\
39.9045226130653	1.78630084980645\\
40.3015075376884	1.76870511824352\\
40.6984924623116	1.75145265444043\\
41.0954773869347	1.73453351043201\\
41.4924623115578	1.7179381189673\\
41.8894472361809	1.70165727546941\\
42.286432160804	1.68568212101165\\
42.6834170854271	1.67000412624358\\
43.0804020100502	1.65461507620588\\
43.4773869346734	1.639507055977\\
43.8743718592965	1.62467243709919\\
44.2713567839196	1.61010386473473\\
44.6683417085427	1.59579424550714\\
45.0653266331658	1.58173673598495\\
45.462311557789	1.56792473176887\\
45.8592964824121	1.55435185714585\\
46.2562814070352	1.54101195527572\\
46.6532663316583	1.52789907887904\\
47.0502512562814	1.51500748139624\\
47.4472361809045	1.50233160859066\\
47.8442211055276	1.48986609056958\\
48.2412060301508	1.47760573419927\\
48.6381909547739	1.46554551589141\\
49.035175879397	1.45368057474001\\
49.4321608040201	1.44200620598892\\
49.8291457286432	1.43051785481172\\
50.2261306532663	1.41921111038649\\
50.6231155778895	1.40808170024945\\
51.0201005025126	1.39712548491214\\
51.4170854271357	1.38633845272801\\
51.8140703517588	1.37571671499496\\
52.2110552763819	1.36525650128133\\
52.608040201005	1.35495415496351\\
53.0050251256282	1.34480612896407\\
53.4020100502513	1.33480898167997\\
53.7989949748744	1.32495937309107\\
54.1959798994975	1.31525406103969\\
54.5929648241206	1.3056898976724\\
54.9899497487437	1.2962638260361\\
55.3869346733668	1.28697287682027\\
55.78391959799	1.27781416523854\\
56.1809045226131	1.26878488804231\\
56.5778894472362	1.25988232066018\\
56.9748743718593	1.25110381445696\\
57.3718592964824	1.24244679410642\\
57.7688442211055	1.23390875507246\\
58.1658291457286	1.22548726119335\\
58.5628140703518	1.21717994236425\\
58.9597989949749	1.20898449231339\\
59.356783919598	1.20089866646741\\
59.7537688442211	1.19292027990186\\
60.1507537688442	1.18504720537285\\
60.5477386934673	1.17727737142609\\
60.9447236180905	1.1696087605799\\
61.3417085427136	1.16203940757868\\
61.7386934673367	1.1545673977139\\
62.1356783919598	1.1471908652093\\
62.5326633165829	1.13990799166771\\
62.929648241206	1.13271700457662\\
63.3266331658291	1.12561617586994\\
63.7236180904523	1.11860382054357\\
64.1206030150754	1.11167829532234\\
64.5175879396985	1.1048379973762\\
64.9145728643216	1.09808136308353\\
65.3115577889447	1.0914068668395\\
65.7085427135679	1.08481301990769\\
66.1055276381909	1.07829836931304\\
66.5025125628141	1.07186149677444\\
66.8994974874372	1.06550101767543\\
67.2964824120603	1.05921558007116\\
67.6934673366834	1.05300386373046\\
68.0904522613066	1.04686457921129\\
68.4874371859297	1.04079646696845\\
68.8844221105528	1.03479829649205\\
69.2814070351759	1.02886886547567\\
69.678391959799	1.02300699901291\\
70.0753768844221	1.0172115488213\\
70.4723618090452	1.01148139249237\\
70.8693467336683	1.005815432767\\
71.2663316582915	1.00021259683493\\
71.6633165829146	0.994671835657598\\
72.0603015075377	0.98919212331332\\
72.4572864321608	0.983772456364034\\
72.8542713567839	0.978411853242723\\
73.251256281407	0.973109353660767\\
73.6482412060301	0.967864018034457\\
74.0452261306533	0.962674926929963\\
74.4422110552764	0.957541180526057\\
74.8391959798995	0.952461898093937\\
75.2361809045226	0.947436217493522\\
75.6331658291457	0.942463294685603\\
76.0301507537689	0.937542303259286\\
76.427135678392	0.93267243397416\\
76.8241206030151	0.927852894316654\\
77.2211055276382	0.923082908070085\\
77.6180904522613	0.918361714897903\\
78.0150753768844	0.913688569939646\\
78.4120603015075	0.909062743419188\\
78.8090452261307	0.904483520264809\\
79.2060301507538	0.899950199740706\\
79.6030150753769	0.895462095089515\\
80	0.89101853318549\\
};

%\addlegendentry{Deltaf = 15 kHz V2}
\addlegendentry{\eqref{eq:DopplerV2}, $\Delta_f = 15$ kHz}

\addplot [color=mycolor5, dashed,line width=2.0pt]
  table[row sep=crcr]{%
1	142.562965309678\\
1.39698492462312	102.050467973475\\
1.79396984924623	79.4678714191205\\
2.19095477386935	65.0688763684083\\
2.58793969849246	55.0874370808272\\
2.98492462311558	47.7609934286633\\
3.38190954773869	42.1545766666063\\
3.77889447236181	37.7261038518963\\
4.17587939698493	34.1396270717521\\
4.57286432160804	31.1758572490396\\
4.96984924623116	28.6855713818261\\
5.36683417085427	26.5636985923464\\
5.76381909547739	24.7341151670671\\
6.1608040201005	23.1403181864812\\
6.55778894472362	21.7394866640812\\
6.95477386934673	20.4985766594119\\
7.35175879396985	19.3916815424648\\
7.74874371859296	18.39820369431\\
8.14572864321608	17.5015608245688\\
8.5427135678392	16.6882529980153\\
8.93969849246231	15.9471782443092\\
9.33668341708543	15.2691227645996\\
9.73366834170854	14.6463758888105\\
10.1306532663317	14.0724355638026\\
10.5276381909548	13.5417804757165\\
10.9246231155779	13.0496918567737\\
11.321608040201	12.5921127814585\\
11.7185929648241	12.165536062018\\
12.1155778894472	11.7669141835861\\
12.5125628140704	11.3935863841872\\
12.9095477386935	11.0432191890331\\
13.3065326633166	10.7137575893603\\
13.7035175879397	10.4033847072336\\
14.1005025125628	10.1104882739223\\
14.4974874371859	9.83363261581491\\
14.894472361809	9.57153512031917\\
15.2914572864322	9.32304636760631\\
15.6884422110553	9.08713327886804\\
16.0854271356784	8.86286475995814\\
16.4824120603015	8.64939941970305\\
16.8793969849246	8.44597502132361\\
17.2763819095477	8.25189938819837\\
17.6733668341709	8.06654253529315\\
18.070351758794	7.88932983777141\\
18.4673366834171	7.71973608071456\\
18.8643216080402	7.5572802601561\\
19.2613065326633	7.40152102703522\\
19.6582914572864	7.25205268318661\\
20.0552763819096	7.10850165287547\\
20.4522613065327	6.97052336526438\\
20.8492462311558	6.83779949304073\\
21.2462311557789	6.7100355006211\\
21.643216080402	6.58695846218389\\
22.0402010050251	6.4683151155098\\
22.4371859296482	6.35387012242464\\
22.8341708542714	6.24340451070115\\
23.2311557788945	6.13671427571404\\
23.6281407035176	6.03360912305955\\
24.0251256281407	5.93391133583476\\
24.4221105527638	5.83745475239218\\
24.8190954773869	5.74408384220004\\
25.21608040201	5.65365286899681\\
25.6130653266332	5.56602513176888\\
26.0100502512563	5.48107227523686\\
26.4070351758794	5.39867366253587\\
26.8040201005025	5.31871580364192\\
27.2010050251256	5.24109183384925\\
27.5979899497487	5.16570103725892\\
27.9949748743719	5.09244841081063\\
28.391959798995	5.02124426488956\\
28.7889447236181	4.95200385697783\\
29.1859296482412	4.8846470552042\\
29.5829145728643	4.81909802898352\\
29.9798994974874	4.755284964235\\
30.3768844221106	4.69313980093069\\
30.7738693467337	4.63259799095787\\
31.1708542713568	4.57359827448428\\
31.5678391959799	4.51608247319739\\
31.964824120603	4.45999529895079\\
32.3618090452261	4.40528417649472\\
32.7587939698493	4.35189907909587\\
33.1557788944724	4.29979237596635\\
33.5527638190955	4.24891869052359\\
33.9497487437186	4.19923476859473\\
34.3467336683417	4.15069935576094\\
34.7437185929648	4.1032730831105\\
35.1407035175879	4.05691836073588\\
35.5376884422111	4.01159927836906\\
35.9346733668342	3.96728151260327\\
36.3316582914573	3.92393224019723\\
36.7286432160804	3.88152005700178\\
37.1256281407035	3.84001490208798\\
37.5226130653266	3.79938798669158\\
37.9195979899498	3.75961172762073\\
38.3165829145729	3.72065968480341\\
38.713567839196	3.68250650267731\\
39.1105527638191	3.64512785514917\\
39.5075376884422	3.60850039387255\\
39.9045226130653	3.5726016996129\\
40.3015075376884	3.53741023648703\\
40.6984924623116	3.50290530888085\\
41.0954773869347	3.46906702086403\\
41.4924623115578	3.4358762379346\\
41.8894472361809	3.40331455093882\\
42.286432160804	3.37136424202329\\
42.6834170854271	3.34000825248717\\
43.0804020100502	3.30923015241176\\
43.4773869346734	3.279014111954\\
43.8743718592965	3.24934487419837\\
44.2713567839196	3.22020772946947\\
44.6683417085427	3.19158849101429\\
45.0653266331658	3.16347347196989\\
45.462311557789	3.13584946353775\\
45.8592964824121	3.10870371429169\\
46.2562814070352	3.08202391055144\\
46.6532663316583	3.05579815775808\\
47.0502512562814	3.03001496279248\\
47.4472361809045	3.00466321718132\\
47.8442211055276	2.97973218113917\\
48.2412060301508	2.95521146839854\\
48.6381909547739	2.93109103178283\\
49.035175879397	2.90736114948002\\
49.4321608040201	2.88401241197784\\
49.8291457286432	2.86103570962344\\
50.2261306532663	2.83842222077299\\
50.6231155778895	2.81616340049891\\
51.0201005025126	2.79425096982429\\
51.4170854271357	2.77267690545602\\
51.8140703517588	2.75143342998991\\
52.2110552763819	2.73051300256266\\
52.608040201005	2.70990830992702\\
53.0050251256282	2.68961225792814\\
53.4020100502513	2.66961796335993\\
53.7989949748744	2.64991874618214\\
54.1959798994975	2.63050812207937\\
54.5929648241206	2.61137979534481\\
54.9899497487437	2.59252765207219\\
55.3869346733668	2.57394575364054\\
55.78391959799	2.55562833047708\\
56.1809045226131	2.53756977608462\\
56.5778894472362	2.51976464132037\\
56.9748743718593	2.50220762891392\\
57.3718592964824	2.48489358821284\\
57.7688442211055	2.46781751014492\\
58.1658291457286	2.4509745223867\\
58.5628140703518	2.43435988472851\\
58.9597989949749	2.41796898462678\\
59.356783919598	2.40179733293481\\
59.7537688442211	2.38584055980372\\
60.1507537688442	2.3700944107457\\
60.5477386934673	2.35455474285219\\
60.9447236180905	2.3392175211598\\
61.3417085427136	2.32407881515737\\
61.7386934673367	2.3091347954278\\
62.1356783919598	2.2943817304186\\
62.5326633165829	2.27981598333542\\
62.929648241206	2.26543400915324\\
63.3266331658291	2.25123235173988\\
63.7236180904523	2.23720764108714\\
64.1206030150754	2.22335659064467\\
64.5175879396985	2.20967599475239\\
64.9145728643216	2.19616272616705\\
65.3115577889447	2.182813733679\\
65.7085427135679	2.16962603981539\\
66.1055276381909	2.15659673862607\\
66.5025125628141	2.14372299354889\\
66.8994974874372	2.13100203535086\\
67.2964824120603	2.11843116014232\\
67.6934673366834	2.10600772746092\\
68.0904522613066	2.09372915842258\\
68.4874371859297	2.0815929339369\\
68.8844221105528	2.0695965929841\\
69.2814070351759	2.05773773095133\\
69.678391959799	2.04601399802582\\
70.0753768844221	2.0344230976426\\
70.4723618090452	2.02296278498474\\
70.8693467336683	2.011630865534\\
71.2663316582915	2.00042519366986\\
71.6633165829146	1.9893436713152\\
72.0603015075377	1.97838424662664\\
72.4572864321608	1.96754491272807\\
72.8542713567839	1.95682370648545\\
73.251256281407	1.94621870732153\\
73.6482412060301	1.93572803606891\\
74.0452261306533	1.92534985385993\\
74.4422110552764	1.91508236105211\\
74.8391959798995	1.90492379618787\\
75.2361809045226	1.89487243498704\\
75.6331658291457	1.88492658937121\\
76.0301507537689	1.87508460651857\\
76.427135678392	1.86534486794832\\
76.8241206030151	1.85570578863331\\
77.2211055276382	1.84616581614017\\
77.6180904522613	1.83672342979581\\
78.0150753768844	1.82737713987929\\
78.4120603015075	1.81812548683838\\
78.8090452261307	1.80896704052962\\
79.2060301507538	1.79990039948141\\
79.6030150753769	1.79092419017903\\
80	1.78203706637098\\
};
\addlegendentry{\eqref{eq:DopplerV2}, $\Delta_f = 30$ kHz}

\addplot [color=mycolor6, dotted,line width=2.0pt]
  table[row sep=crcr]{%
1	285.125930619357\\
1.39698492462312	204.10093594695\\
1.79396984924623	158.935742838241\\
2.19095477386935	130.137752736817\\
2.58793969849246	110.174874161654\\
2.98492462311558	95.5219868573266\\
3.38190954773869	84.3091533332125\\
3.77889447236181	75.4522077037926\\
4.17587939698493	68.2792541435042\\
4.57286432160804	62.3517144980791\\
4.96984924623116	57.3711427636522\\
5.36683417085427	53.1273971846929\\
5.76381909547739	49.4682303341343\\
6.1608040201005	46.2806363729625\\
6.55778894472362	43.4789733281625\\
6.95477386934673	40.9971533188237\\
7.35175879396985	38.7833630849296\\
7.74874371859296	36.79640738862\\
8.14572864321608	35.0031216491376\\
8.5427135678392	33.3765059960306\\
8.93969849246231	31.8943564886183\\
9.33668341708543	30.5382455291992\\
9.73366834170854	29.2927517776211\\
10.1306532663317	28.1448711276052\\
10.5276381909548	27.0835609514329\\
10.9246231155779	26.0993837135474\\
11.321608040201	25.184225562917\\
11.7185929648241	24.331072124036\\
12.1155778894472	23.5338283671721\\
12.5125628140704	22.7871727683743\\
12.9095477386935	22.0864383780662\\
13.3065326633166	21.4275151787205\\
13.7035175879397	20.8067694144672\\
14.1005025125628	20.2209765478446\\
14.4974874371859	19.6672652316298\\
14.894472361809	19.1430702406383\\
15.2914572864322	18.6460927352126\\
15.6884422110553	18.1742665577361\\
16.0854271356784	17.7257295199163\\
16.4824120603015	17.2987988394061\\
16.8793969849246	16.8919500426472\\
17.2763819095477	16.5037987763967\\
17.6733668341709	16.1330850705863\\
18.070351758794	15.7786596755428\\
18.4673366834171	15.4394721614291\\
18.8643216080402	15.1145605203122\\
19.2613065326633	14.8030420540704\\
19.6582914572864	14.5041053663732\\
20.0552763819096	14.2170033057509\\
20.4522613065327	13.9410467305288\\
20.8492462311558	13.6755989860815\\
21.2462311557789	13.4200710012422\\
21.643216080402	13.1739169243678\\
22.0402010050251	12.9366302310196\\
22.4371859296482	12.7077402448493\\
22.8341708542714	12.4868090214023\\
23.2311557788945	12.2734285514281\\
23.6281407035176	12.0672182461191\\
24.0251256281407	11.8678226716695\\
24.4221105527638	11.6749095047844\\
24.8190954773869	11.4881676844001\\
25.21608040201	11.3073057379936\\
25.6130653266332	11.1320502635378\\
26.0100502512563	10.9621445504737\\
26.4070351758794	10.7973473250717\\
26.8040201005025	10.6374316072838\\
27.2010050251256	10.4821836676985\\
27.5979899497487	10.3314020745178\\
27.9949748743719	10.1848968216213\\
28.391959798995	10.0424885297791\\
28.7889447236181	9.90400771395566\\
29.1859296482412	9.7692941104084\\
29.5829145728643	9.63819605796705\\
29.9798994974874	9.51056992847\\
30.3768844221106	9.38627960186137\\
30.7738693467337	9.26519598191574\\
31.1708542713568	9.14719654896856\\
31.5678391959799	9.03216494639478\\
31.964824120603	8.91999059790159\\
32.3618090452261	8.81056835298944\\
32.7587939698493	8.70379815819175\\
33.1557788944724	8.59958475193271\\
33.5527638190955	8.49783738104718\\
33.9497487437186	8.39846953718946\\
34.3467336683417	8.30139871152188\\
34.7437185929648	8.206546166221\\
35.1407035175879	8.11383672147176\\
35.5376884422111	8.02319855673812\\
35.9346733668342	7.93456302520655\\
36.3316582914573	7.84786448039447\\
36.7286432160804	7.76304011400356\\
37.1256281407035	7.68002980417596\\
37.5226130653266	7.59877597338316\\
37.9195979899498	7.51922345524145\\
38.3165829145729	7.44131936960682\\
38.713567839196	7.36501300535462\\
39.1105527638191	7.29025571029834\\
39.5075376884422	7.2170007877451\\
39.9045226130653	7.14520339922579\\
40.3015075376884	7.07482047297407\\
40.6984924623116	7.0058106177617\\
41.0954773869347	6.93813404172805\\
41.4924623115578	6.8717524758692\\
41.8894472361809	6.80662910187764\\
42.286432160804	6.74272848404658\\
42.6834170854271	6.68001650497434\\
43.0804020100502	6.61846030482352\\
43.4773869346734	6.558028223908\\
43.8743718592965	6.49868974839675\\
44.2713567839196	6.44041545893893\\
44.6683417085427	6.38317698202858\\
45.0653266331658	6.32694694393979\\
45.462311557789	6.2716989270755\\
45.8592964824121	6.21740742858339\\
46.2562814070352	6.16404782110288\\
46.6532663316583	6.11159631551616\\
47.0502512562814	6.06002992558496\\
47.4472361809045	6.00932643436264\\
47.8442211055276	5.95946436227833\\
48.2412060301508	5.91042293679708\\
48.6381909547739	5.86218206356566\\
49.035175879397	5.81472229896003\\
49.4321608040201	5.76802482395568\\
49.8291457286432	5.72207141924687\\
50.2261306532663	5.67684444154597\\
50.6231155778895	5.63232680099782\\
51.0201005025126	5.58850193964858\\
51.4170854271357	5.54535381091204\\
51.8140703517588	5.50286685997983\\
52.2110552763819	5.46102600512531\\
52.608040201005	5.41981661985405\\
53.0050251256282	5.37922451585628\\
53.4020100502513	5.33923592671987\\
53.7989949748744	5.29983749236428\\
54.1959798994975	5.26101624415874\\
54.5929648241206	5.22275959068962\\
54.9899497487437	5.18505530414439\\
55.3869346733668	5.14789150728108\\
55.78391959799	5.11125666095415\\
56.1809045226131	5.07513955216923\\
56.5778894472362	5.03952928264073\\
56.9748743718593	5.00441525782784\\
57.3718592964824	4.96978717642568\\
57.7688442211055	4.93563502028984\\
58.1658291457286	4.90194904477339\\
58.5628140703518	4.86871976945701\\
58.9597989949749	4.83593796925356\\
59.356783919598	4.80359466586963\\
59.7537688442211	4.77168111960744\\
60.1507537688442	4.7401888214914\\
60.5477386934673	4.70910948570437\\
60.9447236180905	4.67843504231959\\
61.3417085427136	4.64815763031474\\
61.7386934673367	4.61826959085561\\
62.1356783919598	4.5887634608372\\
62.5326633165829	4.55963196667085\\
62.929648241206	4.53086801830648\\
63.3266331658291	4.50246470347977\\
63.7236180904523	4.47441528217428\\
64.1206030150754	4.44671318128934\\
64.5175879396985	4.41935198950479\\
64.9145728643216	4.39232545233411\\
65.3115577889447	4.36562746735801\\
65.7085427135679	4.33925207963077\\
66.1055276381909	4.31319347725215\\
66.5025125628141	4.28744598709778\\
66.8994974874372	4.26200407070172\\
67.2964824120603	4.23686232028465\\
67.6934673366834	4.21201545492183\\
68.0904522613066	4.18745831684517\\
68.4874371859297	4.1631858678738\\
68.8844221105528	4.1391931859682\\
69.2814070351759	4.11547546190266\\
69.678391959799	4.09202799605164\\
70.0753768844221	4.06884619528519\\
70.4723618090452	4.04592556996948\\
70.8693467336683	4.023261731068\\
71.2663316582915	4.00085038733973\\
71.6633165829146	3.97868734263039\\
72.0603015075377	3.95676849325328\\
72.4572864321608	3.93508982545614\\
72.8542713567839	3.91364741297089\\
73.251256281407	3.89243741464307\\
73.6482412060301	3.87145607213783\\
74.0452261306533	3.85069970771985\\
74.4422110552764	3.83016472210423\\
74.8391959798995	3.80984759237575\\
75.2361809045226	3.78974486997409\\
75.6331658291457	3.76985317874241\\
76.0301507537689	3.75016921303715\\
76.427135678392	3.73068973589664\\
76.8241206030151	3.71141157726662\\
77.2211055276382	3.69233163228034\\
77.6180904522613	3.67344685959161\\
78.0150753768844	3.65475427975858\\
78.4120603015075	3.63625097367675\\
78.8090452261307	3.61793408105924\\
79.2060301507538	3.59980079896282\\
79.6030150753769	3.58184838035806\\
80	3.56407413274196\\
};
\addlegendentry{\eqref{eq:DopplerV2}, $\Delta_f = 60$ kHz}

\end{axis}
\end{tikzpicture}%

==> Figures/aoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth [MHz]},
ymode=log,
ymin=0.00001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
legend columns=2, 
legend style={at={(0.8,0.29)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.0961183666353355\\
1.44	0.0961183666353355\\
2.64	0.0961183666353355\\
3.84	0.0961183666353355\\
5.04	0.0961183666353356\\
6.24	0.0961183666353355\\
7.44	0.0961183666353356\\
8.64	0.0961183666353355\\
9.84	0.0961183666353355\\
11.04	0.0961183666353355\\
12.24	0.0961183666353355\\
13.44	0.0961183666353355\\
14.64	0.0961183666353355\\
15.84	0.0961183666353356\\
17.04	0.0961183666353355\\
18.24	0.0961183666353355\\
19.44	0.0961183666353355\\
20.64	0.0961183666353355\\
21.84	0.0961183666353355\\
23.04	0.0961183666353355\\
24.24	0.0961183666353355\\
25.44	0.0961183666353355\\
26.64	0.0961183666353355\\
27.84	0.0961183666353355\\
29.04	0.0961183666353355\\
30.24	0.0961183666353355\\
31.44	0.0961183666353356\\
32.64	0.0961183666353355\\
33.84	0.0961183666353355\\
35.04	0.0961183666353355\\
36.24	0.0961183666353355\\
37.44	0.0961183666353355\\
38.64	0.0961183666353355\\
39.84	0.0961183666353355\\
41.04	0.0961183666353355\\
42.24	0.0961183666353355\\
43.44	0.0961183666353355\\
44.64	0.0961183666353355\\
45.84	0.0961183666353355\\
47.04	0.0961183666353355\\
48.24	0.0961183666353355\\
49.44	0.0961183666353355\\
50.64	0.0961183666353355\\
51.84	0.0961183666353355\\
53.04	0.0961183666353355\\
54.24	0.0961183666353356\\
55.44	0.0961183666353355\\
56.64	0.0961183666353355\\
57.84	0.0961183666353356\\
59.04	0.0961183666353355\\
60.24	0.0961183666353355\\
61.44	0.0961183666353355\\
62.64	0.0961183666353355\\
63.84	0.0961183666353355\\
65.04	0.0961183666353355\\
66.24	0.0961183666353356\\
67.44	0.0961183666353355\\
68.64	0.0961183666353355\\
69.84	0.0961183666353356\\
71.04	0.0961183666353355\\
72.24	0.0961183666353355\\
73.44	0.0961183666353355\\
74.64	0.0961183666353355\\
75.84	0.0961183666353355\\
77.04	0.0961183666353355\\
78.24	0.0961183666353355\\
79.44	0.0961183666353355\\
80.64	0.0961183666353355\\
81.84	0.0961183666353355\\
83.04	0.0961183666353355\\
84.24	0.0961183666353355\\
85.44	0.0961183666353355\\
86.64	0.0961183666353356\\
87.84	0.0961183666353355\\
89.04	0.0961183666353356\\
90.24	0.0961183666353356\\
91.44	0.0961183666353355\\
92.64	0.0961183666353356\\
93.84	0.0961183666353355\\
95.04	0.0961183666353355\\
96.24	0.0961183666353356\\
97.44	0.0961183666353355\\
98.64	0.0961183666353356\\
99.84	0.0961183666353355\\
101.04	0.0961183666353356\\
102.24	0.0961183666353355\\
103.44	0.0961183666353356\\
104.64	0.0961183666353356\\
105.84	0.0961183666353356\\
107.04	0.0961183666353356\\
108.24	0.0961183666353356\\
109.44	0.0961183666353356\\
110.64	0.0961183666353355\\
111.84	0.0961183666353356\\
113.04	0.0961183666353356\\
114.24	0.0961183666353356\\
115.44	0.0961183666353355\\
116.64	0.0961183666353356\\
117.84	0.0961183666353356\\
119.04	0.0961183666353356\\
120.24	0.0961183666353355\\
121.44	0.0961183666353356\\
122.64	0.0961183666353355\\
123.84	0.0961183666353356\\
125.04	0.0961183666353356\\
126.24	0.0961183666353355\\
127.44	0.0961183666353355\\
128.64	0.0961183666353356\\
129.84	0.0961183666353356\\
131.04	0.0961183666353356\\
132.24	0.0961183666353355\\
133.44	0.0961183666353356\\
134.64	0.0961183666353355\\
135.84	0.0961183666353356\\
137.04	0.0961183666353356\\
138.24	0.0961183666353355\\
139.44	0.0961183666353356\\
140.64	0.0961183666353355\\
141.84	0.0961183666353356\\
143.04	0.0961183666353356\\
144.24	0.0961183666353356\\
145.44	0.0961183666353356\\
146.64	0.0961183666353355\\
147.84	0.0961183666353356\\
149.04	0.0961183666353356\\
150.24	0.0961183666353356\\
151.44	0.0961183666353356\\
152.64	0.0961183666353356\\
153.84	0.0961183666353356\\
155.04	0.0961183666353356\\
156.24	0.0961183666353356\\
157.44	0.0961183666353356\\
158.64	0.0961183666353356\\
159.84	0.0961183666353356\\
161.04	0.0961183666353356\\
162.24	0.0961183666353355\\
163.44	0.0961183666353356\\
164.64	0.0961183666353356\\
165.84	0.0961183666353356\\
167.04	0.0961183666353355\\
168.24	0.0961183666353356\\
169.44	0.0961183666353356\\
170.64	0.0961183666353356\\
171.84	0.0961183666353355\\
173.04	0.0961183666353356\\
174.24	0.0961183666353356\\
175.44	0.0961183666353356\\
176.64	0.0961183666353356\\
177.84	0.0961183666353355\\
179.04	0.0961183666353356\\
180.24	0.0961183666353356\\
181.44	0.0961183666353356\\
182.64	0.0961183666353356\\
183.84	0.0961183666353355\\
185.04	0.0961183666353356\\
186.24	0.0961183666353356\\
187.44	0.0961183666353356\\
188.64	0.0961183666353356\\
189.84	0.0961183666353356\\
191.04	0.0961183666353356\\
192.24	0.0961183666353356\\
193.44	0.0961183666353356\\
194.64	0.0961183666353356\\
195.84	0.0961183666353356\\
197.04	0.0961183666353356\\
198.24	0.0961183666353356\\
199.44	0.0961183666353356\\
200.64	0.0961183666353356\\
201.84	0.0961183666353355\\
203.04	0.0961183666353356\\
204.24	0.0961183666353356\\
205.44	0.0961183666353356\\
206.64	0.0961183666353356\\
207.84	0.0961183666353356\\
209.04	0.0961183666353356\\
210.24	0.0961183666353356\\
211.44	0.0961183666353356\\
212.64	0.0961183666353356\\
213.84	0.0961183666353356\\
215.04	0.0961183666353356\\
216.24	0.0961183666353356\\
217.44	0.0961183666353355\\
218.64	0.0961183666353356\\
219.84	0.0961183666353356\\
221.04	0.0961183666353356\\
222.24	0.0961183666353355\\
223.44	0.0961183666353356\\
224.64	0.0961183666353355\\
225.84	0.0961183666353356\\
227.04	0.0961183666353356\\
228.24	0.0961183666353356\\
229.44	0.0961183666353356\\
230.64	0.0961183666353356\\
231.84	0.0961183666353356\\
233.04	0.0961183666353356\\
234.24	0.0961183666353356\\
235.44	0.0961183666353356\\
236.64	0.0961183666353356\\
237.84	0.0961183666353356\\
239.04	0.0961183666353356\\
240.24	0.0961183666353356\\
241.44	0.0961183666353356\\
242.64	0.0961183666353356\\
243.84	0.0961183666353355\\
245.04	0.0961183666353355\\
246.24	0.0961183666353356\\
247.44	0.0961183666353356\\
248.64	0.0961183666353355\\
249.84	0.0961183666353356\\
251.04	0.0961183666353355\\
252.24	0.0961183666353356\\
253.44	0.0961183666353355\\
254.64	0.0961183666353355\\
255.84	0.0961183666353356\\
257.04	0.0961183666353355\\
258.24	0.0961183666353355\\
259.44	0.0961183666353355\\
260.64	0.0961183666353355\\
261.84	0.0961183666353356\\
263.04	0.0961183666353355\\
264.24	0.0961183666353356\\
265.44	0.0961183666353355\\
266.64	0.0961183666353355\\
267.84	0.0961183666353355\\
269.04	0.0961183666353355\\
270.24	0.0961183666353355\\
271.44	0.0961183666353355\\
272.64	0.0961183666353355\\
273.84	0.0961183666353355\\
275.04	0.0961183666353355\\
276.24	0.0961183666353355\\
277.44	0.0961183666353355\\
278.64	0.0961183666353355\\
279.84	0.0961183666353355\\
281.04	0.0961183666353355\\
282.24	0.0961183666353355\\
283.44	0.0961183666353355\\
284.64	0.0961183666353355\\
285.84	0.0961183666353355\\
287.04	0.0961183666353355\\
288.24	0.0961183666353355\\
289.44	0.0961183666353355\\
290.64	0.0961183666353355\\
291.84	0.0961183666353355\\
293.04	0.0961183666353355\\
294.24	0.0961183666353355\\
295.44	0.0961183666353355\\
296.64	0.0961183666353355\\
297.84	0.0961183666353355\\
299.04	0.0961183666353355\\
300.24	0.0961183666353355\\
301.44	0.0961183666353355\\
302.64	0.0961183666353355\\
303.84	0.0961183666353355\\
305.04	0.0961183666353355\\
306.24	0.0961183666353355\\
307.44	0.0961183666353355\\
308.64	0.0961183666353355\\
309.84	0.0961183666353355\\
311.04	0.0961183666353355\\
312.24	0.0961183666353355\\
313.44	0.0961183666353355\\
314.64	0.0961183666353355\\
315.84	0.0961183666353355\\
317.04	0.0961183666353355\\
318.24	0.0961183666353355\\
319.44	0.0961183666353355\\
320.64	0.0961183666353355\\
321.84	0.0961183666353355\\
323.04	0.0961183666353355\\
324.24	0.0961183666353355\\
325.44	0.0961183666353355\\
326.64	0.0961183666353355\\
327.84	0.0961183666353355\\
329.04	0.0961183666353355\\
330.24	0.0961183666353355\\
331.44	0.0961183666353355\\
332.64	0.0961183666353355\\
333.84	0.0961183666353355\\
335.04	0.0961183666353355\\
336.24	0.0961183666353355\\
337.44	0.0961183666353355\\
338.64	0.0961183666353355\\
339.84	0.0961183666353355\\
341.04	0.0961183666353355\\
342.24	0.0961183666353355\\
343.44	0.0961183666353355\\
344.64	0.0961183666353355\\
345.84	0.0961183666353355\\
347.04	0.0961183666353354\\
348.24	0.0961183666353355\\
349.44	0.0961183666353354\\
350.64	0.0961183666353355\\
351.84	0.0961183666353355\\
353.04	0.0961183666353355\\
354.24	0.0961183666353355\\
355.44	0.0961183666353355\\
356.64	0.0961183666353354\\
357.84	0.0961183666353354\\
359.04	0.0961183666353354\\
360.24	0.0961183666353354\\
361.44	0.0961183666353354\\
362.64	0.0961183666353355\\
363.84	0.0961183666353354\\
365.04	0.0961183666353355\\
366.24	0.0961183666353354\\
367.44	0.0961183666353355\\
368.64	0.0961183666353354\\
369.84	0.0961183666353354\\
371.04	0.0961183666353355\\
372.24	0.0961183666353354\\
373.44	0.0961183666353354\\
374.64	0.0961183666353354\\
375.84	0.0961183666353354\\
377.04	0.0961183666353354\\
378.24	0.0961183666353354\\
379.44	0.0961183666353354\\
380.64	0.0961183666353354\\
381.84	0.0961183666353354\\
383.04	0.0961183666353354\\
384.24	0.0961183666353354\\
385.44	0.0961183666353355\\
386.64	0.0961183666353354\\
387.84	0.0961183666353354\\
389.04	0.0961183666353354\\
390.24	0.0961183666353354\\
391.44	0.0961183666353354\\
392.64	0.0961183666353354\\
393.84	0.0961183666353354\\
395.04	0.0961183666353354\\
396.24	0.0961183666353354\\
397.44	0.0961183666353354\\
398.64	0.0961183666353354\\
399.84	0.0961183666353354\\
401.04	0.0961183666353354\\
402.24	0.0961183666353354\\
403.44	0.0961183666353354\\
404.64	0.0961183666353354\\
405.84	0.0961183666353354\\
407.04	0.0961183666353354\\
408.24	0.0961183666353354\\
409.44	0.0961183666353354\\
410.64	0.0961183666353354\\
411.84	0.0961183666353354\\
413.04	0.0961183666353354\\
414.24	0.0961183666353354\\
415.44	0.0961183666353354\\
416.64	0.0961183666353354\\
417.84	0.0961183666353354\\
419.04	0.0961183666353354\\
420.24	0.0961183666353354\\
421.44	0.0961183666353354\\
422.64	0.0961183666353354\\
423.84	0.0961183666353354\\
425.04	0.0961183666353354\\
426.24	0.0961183666353354\\
427.44	0.0961183666353354\\
428.64	0.0961183666353354\\
429.84	0.0961183666353354\\
431.04	0.0961183666353354\\
432.24	0.0961183666353354\\
433.44	0.0961183666353354\\
434.64	0.0961183666353354\\
435.84	0.0961183666353354\\
437.04	0.0961183666353354\\
438.24	0.0961183666353354\\
439.44	0.0961183666353354\\
440.64	0.0961183666353354\\
441.84	0.0961183666353354\\
443.04	0.0961183666353354\\
444.24	0.0961183666353354\\
445.44	0.0961183666353354\\
446.64	0.0961183666353354\\
447.84	0.0961183666353354\\
449.04	0.0961183666353354\\
450.24	0.0961183666353354\\
451.44	0.0961183666353354\\
452.64	0.0961183666353354\\
453.84	0.0961183666353354\\
455.04	0.0961183666353354\\
456.24	0.0961183666353354\\
457.44	0.0961183666353354\\
458.64	0.0961183666353354\\
459.84	0.0961183666353354\\
461.04	0.0961183666353354\\
462.24	0.0961183666353354\\
463.44	0.0961183666353354\\
464.64	0.0961183666353354\\
465.84	0.0961183666353354\\
467.04	0.0961183666353354\\
468.24	0.0961183666353354\\
469.44	0.0961183666353354\\
470.64	0.0961183666353354\\
471.84	0.0961183666353354\\
473.04	0.0961183666353354\\
474.24	0.0961183666353354\\
475.44	0.0961183666353354\\
476.64	0.0961183666353354\\
477.84	0.0961183666353354\\
479.04	0.0961183666353354\\
480.24	0.0961183666353354\\
481.44	0.0961183666353354\\
482.64	0.0961183666353354\\
483.84	0.0961183666353354\\
485.04	0.0961183666353354\\
486.24	0.0961183666353354\\
487.44	0.0961183666353354\\
488.64	0.0961183666353354\\
489.84	0.0961183666353354\\
491.04	0.0961183666353354\\
};
\addlegendentry{2 antenna LOS}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	48.5988008690384\\
1.44	6.54755423332517\\
2.64	3.33342157970153\\
3.84	2.15332632630131\\
5.04	1.54870337881131\\
6.24	1.18555279068723\\
7.44	0.945882112370964\\
8.64	0.777494940293013\\
9.84	0.653804495008011\\
11.04	0.559874802744309\\
12.24	0.486674734538701\\
13.44	0.428413255816312\\
14.64	0.381200586259238\\
15.84	0.342342397239389\\
17.04	0.309944805495815\\
18.24	0.282663380143216\\
19.44	0.259523677744922\\
20.64	0.239792706049935\\
21.84	0.222892830105939\\
23.04	0.208348231447309\\
24.24	0.195756015102254\\
25.44	0.184776772611952\\
26.64	0.175137110698281\\
27.84	0.166632081704026\\
29.04	0.159117168970162\\
30.24	0.152489099052569\\
31.44	0.146663295273449\\
32.64	0.141556524562459\\
33.84	0.137079138821231\\
35.04	0.133137344742297\\
36.24	0.129642974224137\\
37.44	0.12652535569582\\
38.64	0.123738460059958\\
39.84	0.121258937280677\\
41.04	0.119076158815369\\
42.24	0.117179723456427\\
43.44	0.115550261063404\\
44.64	0.114156836375248\\
45.84	0.112961140866289\\
47.04	0.111926025734734\\
48.24	0.111024129379676\\
49.44	0.11024225111652\\
50.64	0.109579362158159\\
51.84	0.109039633942612\\
53.04	0.108624281593268\\
54.24	0.108326049777716\\
55.44	0.108128411970397\\
56.64	0.108009320471318\\
57.84	0.107947476550974\\
59.04	0.107928074004523\\
60.24	0.107945287792157\\
61.44	0.10800049388582\\
62.64	0.108097428906075\\
63.84	0.108236888753821\\
65.04	0.108413461593674\\
66.24	0.108615568365269\\
67.44	0.108828527965741\\
68.64	0.109039080755686\\
69.84	0.109239208347675\\
71.04	0.109427469824462\\
72.24	0.109607340286955\\
73.44	0.109783525327127\\
74.64	0.109958096317538\\
75.84	0.110128167495981\\
77.04	0.110285960678267\\
78.24	0.110420987269902\\
79.44	0.110523168876938\\
80.64	0.110585351417205\\
81.84	0.110604028230869\\
83.04	0.11057804067827\\
84.24	0.110506068709581\\
85.44	0.110384291595779\\
86.64	0.110205451461898\\
87.84	0.109959861286295\\
89.04	0.10963802732407\\
90.24	0.109233852403398\\
91.44	0.108747122667139\\
92.64	0.108184288198874\\
93.84	0.107557305384774\\
95.04	0.106881139385087\\
96.24	0.106171017292251\\
97.44	0.105440485891923\\
98.64	0.104700849481417\\
99.84	0.103961887200305\\
101.04	0.103233159516219\\
102.24	0.10252496757519\\
103.44	0.10184826202759\\
104.64	0.101213405172458\\
105.84	0.100628341511926\\
107.04	0.100097072626438\\
108.24	0.099619206542132\\
109.44	0.0991908559258975\\
110.64	0.0988065421684389\\
111.84	0.0984613022836291\\
113.04	0.0981521071787722\\
114.24	0.097878039644087\\
115.44	0.0976392859090983\\
116.64	0.0974355512416375\\
117.84	0.0972647387358773\\
119.04	0.0971225469554563\\
120.24	0.0970031691299954\\
121.44	0.0969007462182715\\
122.64	0.0968108745988305\\
123.84	0.0967314551562201\\
125.04	0.0966625034585516\\
126.24	0.0966050540022977\\
127.44	0.096559720412569\\
128.64	0.0965256085793879\\
129.84	0.09650007824892\\
131.04	0.0964794299888812\\
132.24	0.0964601589595438\\
133.44	0.0964401592251505\\
134.64	0.0964193001505296\\
135.84	0.0963991131682005\\
137.04	0.0963817642630673\\
138.24	0.0963688226640405\\
139.44	0.0963604097302034\\
140.64	0.0963551070241762\\
141.84	0.0963506326793886\\
143.04	0.0963449352395761\\
144.24	0.0963371664099248\\
145.44	0.0963280652046492\\
146.64	0.096319581988529\\
147.84	0.0963139432785486\\
149.04	0.0963126194156487\\
150.24	0.096315685149752\\
151.44	0.0963218591297601\\
152.64	0.0963291801569812\\
153.84	0.0963359800291099\\
155.04	0.0963416805645564\\
156.24	0.0963470375391505\\
157.44	0.09635373042024\\
158.64	0.0963635151179531\\
159.84	0.0963773586446913\\
161.04	0.0963949672246151\\
162.24	0.0964149186416601\\
163.44	0.0964353185205067\\
164.64	0.0964546551636255\\
165.84	0.0964724407636748\\
167.04	0.0964893385652845\\
168.24	0.0965067306766168\\
169.44	0.0965259516861334\\
170.64	0.0965475654701852\\
171.84	0.0965710285377443\\
173.04	0.0965948889138426\\
174.24	0.0966174123665326\\
175.44	0.0966373279625763\\
176.64	0.0966543345790264\\
177.84	0.0966691323380956\\
179.04	0.096682977321808\\
180.24	0.0966969870679543\\
181.44	0.0967115361826394\\
182.64	0.0967260273565632\\
183.84	0.0967391366999895\\
185.04	0.0967494055167012\\
186.24	0.0967558892928278\\
187.44	0.0967585533786209\\
188.64	0.0967582329579389\\
189.84	0.0967561888035771\\
191.04	0.0967534834309526\\
192.24	0.0967504810928668\\
193.44	0.0967467066261705\\
194.64	0.0967411211578227\\
195.84	0.0967326732935395\\
197.04	0.096720855817274\\
198.24	0.0967059999502555\\
199.44	0.0966891702293777\\
200.64	0.0966717180476708\\
201.84	0.0966547140950751\\
203.04	0.0966385315070372\\
204.24	0.0966227721699909\\
205.44	0.0966065609247528\\
206.64	0.0965890573367095\\
207.84	0.0965699341733612\\
209.04	0.0965495926088394\\
210.24	0.0965290156622345\\
211.44	0.0965093381419135\\
212.64	0.0964913460031543\\
213.84	0.0964751464930903\\
215.04	0.0964601630778436\\
216.24	0.0964454512579572\\
217.44	0.0964301787930797\\
218.64	0.0964140381220632\\
219.84	0.0963973952624837\\
221.04	0.0963811098542525\\
222.24	0.0963661205653308\\
223.44	0.0963530002977785\\
224.64	0.0963416947054082\\
225.84	0.0963315647333124\\
227.04	0.0963217063659712\\
228.24	0.0963113890858802\\
229.44	0.0963004005053861\\
230.64	0.096289133374805\\
231.84	0.0962783783254706\\
233.04	0.0962689282348981\\
234.24	0.0962611882129126\\
235.44	0.0962549779738304\\
236.64	0.0962496173874937\\
237.84	0.0962442492308357\\
239.04	0.09623824079292\\
240.24	0.0962314708295794\\
241.44	0.0962243666394524\\
242.64	0.0962176787447468\\
243.84	0.0962121070976097\\
245.04	0.0962079613310073\\
246.24	0.0962050169792969\\
247.44	0.0962026324346929\\
248.64	0.0962000656796212\\
249.84	0.0961968353593322\\
251.04	0.0961929519554445\\
252.24	0.0961889101057407\\
253.44	0.0961854500737153\\
254.64	0.0961832072754339\\
255.84	0.0961824199187725\\
257.04	0.0961828332819254\\
258.24	0.0961838423835218\\
259.44	0.0961848001443526\\
260.64	0.0961853400917251\\
261.84	0.0961855579477737\\
263.04	0.0961859667760373\\
264.24	0.0961872508906671\\
265.44	0.0961899400453564\\
266.64	0.0961941611551571\\
267.84	0.0961995844629529\\
269.04	0.0962055859484723\\
270.24	0.0962115441532864\\
271.44	0.0962171266495871\\
272.64	0.0962224286986684\\
273.84	0.0962279001192775\\
275.04	0.0962340996484665\\
276.24	0.0962413984291754\\
277.44	0.0962497763139396\\
278.64	0.0962588074436213\\
279.84	0.096267839302688\\
281.04	0.0962762768091851\\
282.24	0.0962838339284925\\
283.44	0.0962906328462819\\
284.64	0.096297105894878\\
285.84	0.0963037510851778\\
287.04	0.0963108614600268\\
288.24	0.0963183586418173\\
289.44	0.0963258085514104\\
290.64	0.096332608770958\\
291.84	0.0963382550602945\\
293.04	0.0963425579702668\\
294.24	0.0963457064062544\\
295.44	0.0963481503298929\\
296.64	0.0963503624007289\\
297.84	0.0963525955312779\\
299.04	0.0963547531394376\\
300.24	0.0963564328074761\\
301.44	0.0963571200155863\\
302.64	0.0963564369825995\\
303.84	0.0963543263821616\\
305.04	0.0963510825439859\\
306.24	0.0963472173420045\\
307.44	0.0963432276286811\\
308.64	0.0963393771110183\\
309.84	0.0963355965254508\\
311.04	0.0963315474569706\\
312.24	0.0963268160337952\\
313.44	0.096321140936402\\
314.64	0.0963145649742198\\
315.84	0.0963074378170812\\
317.04	0.0963002703067699\\
318.24	0.0962935123413709\\
319.44	0.0962873619721613\\
320.64	0.0962816966553369\\
321.84	0.096276157675092\\
323.04	0.0962703449518336\\
324.24	0.0962640270939735\\
325.44	0.0962572654578024\\
326.64	0.0962503937220798\\
327.84	0.0962438649374575\\
329.04	0.096238041646214\\
330.24	0.0962330308090878\\
331.44	0.0962286421171798\\
332.64	0.0962244879096187\\
333.84	0.096220174781085\\
335.04	0.0962154936207554\\
336.24	0.0962105167871668\\
337.44	0.0962055570838514\\
338.64	0.096201010482835\\
339.84	0.0961971602353016\\
341.04	0.0961940373789794\\
342.24	0.0961914041084508\\
343.44	0.0961888665625768\\
344.64	0.0961860613777147\\
345.84	0.0961828255680893\\
347.04	0.0961792683654051\\
348.24	0.0961757118642023\\
349.44	0.0961725309464125\\
350.64	0.0961699709545968\\
351.84	0.0961680310356408\\
353.04	0.0961664681948961\\
354.24	0.0961649183947845\\
355.44	0.0961630748983499\\
356.64	0.0961608372793935\\
357.84	0.09615835969702\\
359.04	0.0961559764982417\\
360.24	0.0961540426536067\\
361.44	0.0961527670111257\\
362.64	0.0961521186537347\\
363.84	0.0961518503710727\\
365.04	0.0961516264228161\\
366.24	0.0961511917979819\\
367.44	0.0961505008961815\\
368.64	0.0961497439968229\\
369.84	0.096149259853498\\
371.04	0.0961493777411727\\
372.24	0.0961502656017317\\
373.44	0.0961518568793822\\
374.64	0.0961538898362782\\
375.84	0.0961560387199243\\
377.04	0.0961580723169176\\
378.24	0.0961599630541033\\
379.44	0.0961618945964733\\
380.64	0.0961641655451767\\
381.84	0.0961670370293481\\
383.04	0.0961705984101809\\
384.24	0.096174715630171\\
385.44	0.0961790862158322\\
386.64	0.0961833734368981\\
387.84	0.0961873543951341\\
389.04	0.0961910108217355\\
390.24	0.0961945197487468\\
391.44	0.0961981499733852\\
392.64	0.0962021155193015\\
393.84	0.0962064572699752\\
395.04	0.0962110094108712\\
396.24	0.0962154658244541\\
397.44	0.0962195133802962\\
398.64	0.0962229672838198\\
399.84	0.0962258433895474\\
401.04	0.0962283335252165\\
402.24	0.0962306970717837\\
403.44	0.0962331222606738\\
404.64	0.0962356245430212\\
405.84	0.0962380306891612\\
407.04	0.0962400554716774\\
408.24	0.096241433187941\\
409.44	0.096242040266526\\
410.64	0.0962419501165546\\
411.84	0.0962413946212308\\
413.04	0.0962406519192978\\
414.24	0.096239915326981\\
415.44	0.0962392065689253\\
416.64	0.0962383743351705\\
417.84	0.0962371776478311\\
419.04	0.0962354127338517\\
420.24	0.0962330215904287\\
421.44	0.0962301298944265\\
422.64	0.0962269965523498\\
423.84	0.0962239000198463\\
425.04	0.0962210167115266\\
426.24	0.0962183499700789\\
427.44	0.0962157430603632\\
428.64	0.0962129688880456\\
429.84	0.0962098523218334\\
431.04	0.096206365743867\\
432.24	0.0962026519456185\\
433.44	0.0961989640004897\\
434.64	0.096195551892583\\
435.84	0.0961925509857576\\
437.04	0.0961899258748289\\
438.24	0.0961874959104176\\
439.44	0.0961850291486883\\
440.64	0.0961823587281979\\
441.84	0.0961794653724394\\
443.04	0.0961764866525861\\
444.24	0.0961736494282139\\
445.44	0.0961711590144206\\
446.64	0.0961690991221362\\
447.84	0.0961673908224955\\
449.04	0.0961658298542753\\
450.24	0.0961641836980321\\
451.44	0.0961623012419194\\
452.64	0.0961601822227977\\
453.84	0.0961579735007781\\
455.04	0.0961558948183026\\
456.24	0.0961541306327825\\
457.44	0.0961527405084773\\
458.64	0.0961516309928332\\
459.84	0.0961506018329277\\
461.04	0.0961494434833382\\
462.24	0.0961480383934819\\
463.44	0.0961464172041833\\
464.64	0.0961447432187686\\
465.84	0.0961432334054441\\
467.04	0.0961420547227444\\
468.24	0.0961412460288981\\
469.44	0.0961407029632545\\
470.64	0.0961402324791531\\
471.84	0.0961396500999739\\
473.04	0.0961388726181652\\
474.24	0.0961379615521929\\
475.44	0.0961370968109865\\
476.64	0.0961364938513049\\
477.84	0.0961363046853152\\
479.04	0.0961365504081187\\
480.24	0.096137117207031\\
481.44	0.0961378169286874\\
482.64	0.0961384822035671\\
483.84	0.0961390497807664\\
485.04	0.0961395918663607\\
486.24	0.0961402807625171\\
487.44	0.0961413044750377\\
488.64	0.0961427744600919\\
489.84	0.0961446700674678\\
491.04	0.0961468461314975\\
};
\addlegendentry{2 antenna NLOS}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.00130127534474663\\
1.44	0.00130127534474663\\
2.64	0.00130127534474663\\
3.84	0.00130127534474663\\
5.04	0.00130127534474663\\
6.24	0.00130127534474663\\
7.44	0.00130127534474663\\
8.64	0.00130127534474663\\
9.84	0.00130127534474663\\
11.04	0.00130127534474663\\
12.24	0.00130127534474663\\
13.44	0.00130127534474663\\
14.64	0.00130127534474663\\
15.84	0.00130127534474663\\
17.04	0.00130127534474663\\
18.24	0.00130127534474663\\
19.44	0.00130127534474663\\
20.64	0.00130127534474663\\
21.84	0.00130127534474663\\
23.04	0.00130127534474663\\
24.24	0.00130127534474663\\
25.44	0.00130127534474663\\
26.64	0.00130127534474663\\
27.84	0.00130127534474663\\
29.04	0.00130127534474663\\
30.24	0.00130127534474663\\
31.44	0.00130127534474663\\
32.64	0.00130127534474663\\
33.84	0.00130127534474663\\
35.04	0.00130127534474663\\
36.24	0.00130127534474662\\
37.44	0.00130127534474662\\
38.64	0.00130127534474662\\
39.84	0.00130127534474662\\
41.04	0.00130127534474662\\
42.24	0.00130127534474662\\
43.44	0.00130127534474662\\
44.64	0.00130127534474662\\
45.84	0.00130127534474662\\
47.04	0.00130127534474662\\
48.24	0.00130127534474662\\
49.44	0.00130127534474662\\
50.64	0.00130127534474662\\
51.84	0.00130127534474662\\
53.04	0.00130127534474662\\
54.24	0.00130127534474662\\
55.44	0.00130127534474662\\
56.64	0.00130127534474662\\
57.84	0.00130127534474662\\
59.04	0.00130127534474662\\
60.24	0.00130127534474662\\
61.44	0.00130127534474663\\
62.64	0.00130127534474662\\
63.84	0.00130127534474663\\
65.04	0.00130127534474663\\
66.24	0.00130127534474663\\
67.44	0.00130127534474663\\
68.64	0.00130127534474663\\
69.84	0.00130127534474663\\
71.04	0.00130127534474663\\
72.24	0.00130127534474663\\
73.44	0.00130127534474663\\
74.64	0.00130127534474663\\
75.84	0.00130127534474663\\
77.04	0.00130127534474663\\
78.24	0.00130127534474663\\
79.44	0.00130127534474663\\
80.64	0.00130127534474663\\
81.84	0.00130127534474663\\
83.04	0.00130127534474663\\
84.24	0.00130127534474663\\
85.44	0.00130127534474663\\
86.64	0.00130127534474663\\
87.84	0.00130127534474663\\
89.04	0.00130127534474663\\
90.24	0.00130127534474663\\
91.44	0.00130127534474663\\
92.64	0.00130127534474663\\
93.84	0.00130127534474663\\
95.04	0.00130127534474662\\
96.24	0.00130127534474662\\
97.44	0.00130127534474662\\
98.64	0.00130127534474662\\
99.84	0.00130127534474662\\
101.04	0.00130127534474662\\
102.24	0.00130127534474662\\
103.44	0.00130127534474662\\
104.64	0.00130127534474662\\
105.84	0.00130127534474662\\
107.04	0.00130127534474662\\
108.24	0.00130127534474662\\
109.44	0.00130127534474662\\
110.64	0.00130127534474662\\
111.84	0.00130127534474662\\
113.04	0.00130127534474662\\
114.24	0.00130127534474662\\
115.44	0.00130127534474662\\
116.64	0.00130127534474662\\
117.84	0.00130127534474662\\
119.04	0.00130127534474662\\
120.24	0.00130127534474662\\
121.44	0.00130127534474662\\
122.64	0.00130127534474662\\
123.84	0.00130127534474662\\
125.04	0.00130127534474662\\
126.24	0.00130127534474662\\
127.44	0.00130127534474662\\
128.64	0.00130127534474662\\
129.84	0.00130127534474662\\
131.04	0.00130127534474662\\
132.24	0.00130127534474662\\
133.44	0.00130127534474662\\
134.64	0.00130127534474662\\
135.84	0.00130127534474662\\
137.04	0.00130127534474662\\
138.24	0.00130127534474662\\
139.44	0.00130127534474662\\
140.64	0.00130127534474662\\
141.84	0.00130127534474661\\
143.04	0.00130127534474662\\
144.24	0.00130127534474661\\
145.44	0.00130127534474661\\
146.64	0.00130127534474661\\
147.84	0.00130127534474661\\
149.04	0.00130127534474661\\
150.24	0.00130127534474661\\
151.44	0.00130127534474661\\
152.64	0.00130127534474661\\
153.84	0.00130127534474661\\
155.04	0.00130127534474661\\
156.24	0.00130127534474661\\
157.44	0.00130127534474661\\
158.64	0.00130127534474661\\
159.84	0.00130127534474661\\
161.04	0.00130127534474661\\
162.24	0.00130127534474661\\
163.44	0.00130127534474661\\
164.64	0.00130127534474661\\
165.84	0.00130127534474661\\
167.04	0.00130127534474661\\
168.24	0.00130127534474661\\
169.44	0.00130127534474661\\
170.64	0.00130127534474661\\
171.84	0.00130127534474661\\
173.04	0.00130127534474661\\
174.24	0.00130127534474661\\
175.44	0.00130127534474661\\
176.64	0.00130127534474661\\
177.84	0.00130127534474661\\
179.04	0.00130127534474661\\
180.24	0.00130127534474661\\
181.44	0.00130127534474661\\
182.64	0.00130127534474661\\
183.84	0.00130127534474661\\
185.04	0.00130127534474661\\
186.24	0.00130127534474661\\
187.44	0.00130127534474661\\
188.64	0.00130127534474661\\
189.84	0.00130127534474661\\
191.04	0.00130127534474661\\
192.24	0.00130127534474662\\
193.44	0.00130127534474662\\
194.64	0.00130127534474662\\
195.84	0.00130127534474662\\
197.04	0.00130127534474662\\
198.24	0.00130127534474662\\
199.44	0.00130127534474662\\
200.64	0.00130127534474662\\
201.84	0.00130127534474662\\
203.04	0.00130127534474662\\
204.24	0.00130127534474662\\
205.44	0.00130127534474662\\
206.64	0.00130127534474662\\
207.84	0.00130127534474662\\
209.04	0.00130127534474662\\
210.24	0.00130127534474662\\
211.44	0.00130127534474662\\
212.64	0.00130127534474662\\
213.84	0.00130127534474662\\
215.04	0.00130127534474662\\
216.24	0.00130127534474662\\
217.44	0.00130127534474662\\
218.64	0.00130127534474662\\
219.84	0.00130127534474662\\
221.04	0.00130127534474662\\
222.24	0.00130127534474662\\
223.44	0.00130127534474662\\
224.64	0.00130127534474662\\
225.84	0.00130127534474662\\
227.04	0.00130127534474662\\
228.24	0.00130127534474662\\
229.44	0.00130127534474662\\
230.64	0.00130127534474662\\
231.84	0.00130127534474662\\
233.04	0.00130127534474662\\
234.24	0.00130127534474662\\
235.44	0.00130127534474662\\
236.64	0.00130127534474663\\
237.84	0.00130127534474662\\
239.04	0.00130127534474662\\
240.24	0.00130127534474663\\
241.44	0.00130127534474663\\
242.64	0.00130127534474663\\
243.84	0.00130127534474663\\
245.04	0.00130127534474663\\
246.24	0.00130127534474663\\
247.44	0.00130127534474663\\
248.64	0.00130127534474663\\
249.84	0.00130127534474663\\
251.04	0.00130127534474663\\
252.24	0.00130127534474663\\
253.44	0.00130127534474663\\
254.64	0.00130127534474663\\
255.84	0.00130127534474663\\
257.04	0.00130127534474663\\
258.24	0.00130127534474663\\
259.44	0.00130127534474663\\
260.64	0.00130127534474663\\
261.84	0.00130127534474663\\
263.04	0.00130127534474663\\
264.24	0.00130127534474663\\
265.44	0.00130127534474663\\
266.64	0.00130127534474663\\
267.84	0.00130127534474663\\
269.04	0.00130127534474663\\
270.24	0.00130127534474663\\
271.44	0.00130127534474663\\
272.64	0.00130127534474663\\
273.84	0.00130127534474663\\
275.04	0.00130127534474663\\
276.24	0.00130127534474663\\
277.44	0.00130127534474663\\
278.64	0.00130127534474663\\
279.84	0.00130127534474663\\
281.04	0.00130127534474663\\
282.24	0.00130127534474663\\
283.44	0.00130127534474663\\
284.64	0.00130127534474663\\
285.84	0.00130127534474663\\
287.04	0.00130127534474663\\
288.24	0.00130127534474663\\
289.44	0.00130127534474663\\
290.64	0.00130127534474663\\
291.84	0.00130127534474663\\
293.04	0.00130127534474663\\
294.24	0.00130127534474663\\
295.44	0.00130127534474663\\
296.64	0.00130127534474663\\
297.84	0.00130127534474663\\
299.04	0.00130127534474663\\
300.24	0.00130127534474663\\
301.44	0.00130127534474663\\
302.64	0.00130127534474663\\
303.84	0.00130127534474663\\
305.04	0.00130127534474663\\
306.24	0.00130127534474663\\
307.44	0.00130127534474663\\
308.64	0.00130127534474663\\
309.84	0.00130127534474663\\
311.04	0.00130127534474663\\
312.24	0.00130127534474663\\
313.44	0.00130127534474663\\
314.64	0.00130127534474663\\
315.84	0.00130127534474663\\
317.04	0.00130127534474663\\
318.24	0.00130127534474663\\
319.44	0.00130127534474663\\
320.64	0.00130127534474664\\
321.84	0.00130127534474664\\
323.04	0.00130127534474663\\
324.24	0.00130127534474664\\
325.44	0.00130127534474664\\
326.64	0.00130127534474663\\
327.84	0.00130127534474664\\
329.04	0.00130127534474664\\
330.24	0.00130127534474664\\
331.44	0.00130127534474664\\
332.64	0.00130127534474664\\
333.84	0.00130127534474664\\
335.04	0.00130127534474664\\
336.24	0.00130127534474664\\
337.44	0.00130127534474664\\
338.64	0.00130127534474664\\
339.84	0.00130127534474664\\
341.04	0.00130127534474664\\
342.24	0.00130127534474664\\
343.44	0.00130127534474664\\
344.64	0.00130127534474664\\
345.84	0.00130127534474664\\
347.04	0.00130127534474664\\
348.24	0.00130127534474664\\
349.44	0.00130127534474664\\
350.64	0.00130127534474664\\
351.84	0.00130127534474664\\
353.04	0.00130127534474664\\
354.24	0.00130127534474664\\
355.44	0.00130127534474664\\
356.64	0.00130127534474664\\
357.84	0.00130127534474664\\
359.04	0.00130127534474664\\
360.24	0.00130127534474664\\
361.44	0.00130127534474664\\
362.64	0.00130127534474664\\
363.84	0.00130127534474664\\
365.04	0.00130127534474664\\
366.24	0.00130127534474664\\
367.44	0.00130127534474663\\
368.64	0.00130127534474663\\
369.84	0.00130127534474663\\
371.04	0.00130127534474663\\
372.24	0.00130127534474663\\
373.44	0.00130127534474663\\
374.64	0.00130127534474663\\
375.84	0.00130127534474663\\
377.04	0.00130127534474663\\
378.24	0.00130127534474663\\
379.44	0.00130127534474663\\
380.64	0.00130127534474663\\
381.84	0.00130127534474663\\
383.04	0.00130127534474663\\
384.24	0.00130127534474663\\
385.44	0.00130127534474663\\
386.64	0.00130127534474663\\
387.84	0.00130127534474663\\
389.04	0.00130127534474663\\
390.24	0.00130127534474663\\
391.44	0.00130127534474663\\
392.64	0.00130127534474663\\
393.84	0.00130127534474663\\
395.04	0.00130127534474663\\
396.24	0.00130127534474663\\
397.44	0.00130127534474663\\
398.64	0.00130127534474663\\
399.84	0.00130127534474663\\
401.04	0.00130127534474663\\
402.24	0.00130127534474663\\
403.44	0.00130127534474663\\
404.64	0.00130127534474662\\
405.84	0.00130127534474662\\
407.04	0.00130127534474662\\
408.24	0.00130127534474662\\
409.44	0.00130127534474662\\
410.64	0.00130127534474662\\
411.84	0.00130127534474662\\
413.04	0.00130127534474662\\
414.24	0.00130127534474662\\
415.44	0.00130127534474662\\
416.64	0.00130127534474662\\
417.84	0.00130127534474662\\
419.04	0.00130127534474662\\
420.24	0.00130127534474662\\
421.44	0.00130127534474662\\
422.64	0.00130127534474662\\
423.84	0.00130127534474662\\
425.04	0.00130127534474662\\
426.24	0.00130127534474662\\
427.44	0.00130127534474662\\
428.64	0.00130127534474662\\
429.84	0.00130127534474662\\
431.04	0.00130127534474662\\
432.24	0.00130127534474662\\
433.44	0.00130127534474662\\
434.64	0.00130127534474662\\
435.84	0.00130127534474662\\
437.04	0.00130127534474662\\
438.24	0.00130127534474662\\
439.44	0.00130127534474662\\
440.64	0.00130127534474662\\
441.84	0.00130127534474662\\
443.04	0.00130127534474662\\
444.24	0.00130127534474662\\
445.44	0.00130127534474662\\
446.64	0.00130127534474662\\
447.84	0.00130127534474662\\
449.04	0.00130127534474662\\
450.24	0.00130127534474661\\
451.44	0.00130127534474661\\
452.64	0.00130127534474661\\
453.84	0.00130127534474661\\
455.04	0.00130127534474661\\
456.24	0.00130127534474661\\
457.44	0.00130127534474661\\
458.64	0.00130127534474661\\
459.84	0.00130127534474661\\
461.04	0.00130127534474661\\
462.24	0.00130127534474661\\
463.44	0.00130127534474661\\
464.64	0.00130127534474661\\
465.84	0.00130127534474661\\
467.04	0.00130127534474661\\
468.24	0.00130127534474661\\
469.44	0.00130127534474661\\
470.64	0.00130127534474661\\
471.84	0.00130127534474661\\
473.04	0.00130127534474661\\
474.24	0.00130127534474661\\
475.44	0.00130127534474661\\
476.64	0.00130127534474661\\
477.84	0.00130127534474661\\
479.04	0.00130127534474661\\
480.24	0.00130127534474661\\
481.44	0.00130127534474661\\
482.64	0.00130127534474661\\
483.84	0.00130127534474661\\
485.04	0.00130127534474661\\
486.24	0.00130127534474661\\
487.44	0.00130127534474661\\
488.64	0.00130127534474661\\
489.84	0.00130127534474661\\
491.04	0.00130127534474661\\
};
\addlegendentry{32 antenna LOS}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.0366278830244184\\
1.44	0.00413601755265039\\
2.64	0.00238143567707129\\
3.84	0.00181377558301894\\
5.04	0.00155951049287599\\
6.24	0.00142932038479614\\
7.44	0.00135959890243838\\
8.64	0.00132366889167263\\
9.84	0.00130832773481415\\
11.04	0.00130566980267145\\
12.24	0.00130977347571454\\
13.44	0.00131560693222993\\
14.64	0.0013193369084706\\
15.84	0.00131918177534484\\
17.04	0.00131565241300986\\
18.24	0.00131069974122805\\
19.44	0.00130641370163869\\
20.64	0.0013041136849721\\
21.84	0.00130406552302757\\
23.04	0.00130563735473252\\
24.24	0.00130769624312544\\
25.44	0.00130912048472981\\
26.64	0.00130926672885418\\
27.84	0.00130818495106535\\
29.04	0.00130648164034921\\
30.24	0.00130494695734292\\
31.44	0.00130417624450745\\
32.64	0.00130435364231705\\
33.84	0.00130524118306629\\
35.04	0.00130633567578722\\
36.24	0.00130711607899525\\
37.44	0.00130727651226298\\
38.64	0.00130684015806446\\
39.84	0.00130610684536538\\
41.04	0.00130547824378187\\
42.24	0.00130526181736791\\
43.44	0.00130554466496092\\
44.64	0.00130617864245434\\
45.84	0.00130686805911142\\
47.04	0.00130731464061844\\
48.24	0.00130735321450093\\
49.44	0.00130701563178867\\
50.64	0.00130649686674651\\
51.84	0.00130604865428065\\
53.04	0.00130585912504336\\
54.24	0.00130597455202009\\
55.44	0.0013062920208746\\
56.64	0.00130661895614299\\
57.84	0.00130676865571871\\
59.04	0.00130664674253547\\
60.24	0.00130628847178194\\
61.44	0.00130583207158487\\
62.64	0.00130544599104188\\
63.84	0.00130524863144116\\
65.04	0.00130525800569446\\
66.24	0.00130539098487644\\
67.44	0.00130550862651927\\
68.64	0.00130548451466537\\
69.84	0.00130526353051471\\
71.04	0.00130488372687622\\
72.24	0.00130445289238673\\
73.44	0.00130409411834092\\
74.64	0.00130388839943885\\
75.84	0.00130384088315388\\
77.04	0.0013038841659884\\
78.24	0.00130391468701819\\
79.44	0.00130384383305984\\
80.64	0.00130363926614767\\
81.84	0.00130333729456242\\
83.04	0.00130302187964748\\
84.24	0.00130278236141842\\
85.44	0.00130267128610558\\
86.64	0.00130268189002048\\
87.84	0.00130275431767636\\
89.04	0.00130280618370235\\
90.24	0.00130277226051885\\
91.44	0.00130263428801213\\
92.64	0.00130242712859583\\
93.84	0.0013022194534767\\
95.04	0.00130207956866234\\
96.24	0.00130204336947609\\
97.44	0.00130209918401995\\
98.64	0.00130219553520359\\
99.84	0.00130226710958905\\
101.04	0.0013022660587406\\
102.24	0.00130218364116145\\
103.44	0.00130205226356575\\
104.64	0.00130192782688736\\
105.84	0.00130186179292209\\
107.04	0.0013018767247036\\
108.24	0.00130195656766159\\
109.44	0.00130205549653625\\
110.64	0.00130212044681852\\
111.84	0.00130211626456175\\
113.04	0.00130204146381414\\
114.24	0.00130192741011427\\
115.44	0.00130182200154533\\
116.64	0.00130176632376387\\
117.84	0.00130177563275457\\
119.04	0.00130183335489074\\
120.24	0.0013019003221039\\
121.44	0.00130193431947935\\
122.64	0.00130191036060208\\
123.84	0.00130183201346397\\
125.04	0.00130172866628725\\
126.24	0.00130164058481576\\
127.44	0.00130159940050815\\
128.64	0.00130161346897347\\
129.84	0.00130166478793365\\
131.04	0.00130171848637886\\
132.24	0.0013017400005811\\
133.44	0.00130171157045515\\
134.64	0.00130164021284375\\
135.84	0.00130155362992685\\
137.04	0.00130148643971316\\
138.24	0.00130146365786127\\
139.44	0.00130148935102451\\
140.64	0.00130154559535499\\
141.84	0.00130160185324122\\
143.04	0.00130163000009478\\
144.24	0.00130161769108288\\
145.44	0.00130157372696895\\
146.64	0.00130152309656035\\
147.84	0.00130149442316455\\
149.04	0.00130150608215269\\
150.24	0.00130155763209724\\
151.44	0.00130163043376965\\
152.64	0.00130169688357729\\
153.84	0.00130173364998952\\
155.04	0.00130173251050112\\
156.24	0.00130170367616299\\
157.44	0.00130167023265381\\
158.64	0.00130165664140842\\
159.84	0.00130167697995333\\
161.04	0.00130172850506165\\
162.24	0.001301793404809\\
163.44	0.00130184766008253\\
164.64	0.00130187260968118\\
165.84	0.00130186362910969\\
167.04	0.00130183184190856\\
168.24	0.00130179823999072\\
169.44	0.00130178326148188\\
170.64	0.00130179694753301\\
171.84	0.00130183434535363\\
173.04	0.00130187819025939\\
174.24	0.00130190740473315\\
175.44	0.0013019072308843\\
176.64	0.00130187611947076\\
177.84	0.00130182615527148\\
179.04	0.00130177698493075\\
180.24	0.00130174633531868\\
181.44	0.00130174174056019\\
182.64	0.00130175736807723\\
183.84	0.00130177730043958\\
185.04	0.00130178354012365\\
186.24	0.0013017648020143\\
187.44	0.00130172186343511\\
188.64	0.00130166698458181\\
189.84	0.00130161782766957\\
191.04	0.00130158893729846\\
192.24	0.0013015849207586\\
193.44	0.00130159853383738\\
194.64	0.00130161446257257\\
195.84	0.00130161687101016\\
197.04	0.00130159703142984\\
198.24	0.00130155738267178\\
199.44	0.00130151015045191\\
200.64	0.0013014713222697\\
201.84	0.0013014529784711\\
203.04	0.00130145768004095\\
204.24	0.00130147752856539\\
205.44	0.00130149822755228\\
206.64	0.00130150609180114\\
207.84	0.00130149458761661\\
209.04	0.00130146727659395\\
210.24	0.00130143582893487\\
211.44	0.00130141417743484\\
212.64	0.00130141171136498\\
213.84	0.00130142879178624\\
215.04	0.00130145667802265\\
216.24	0.00130148180791125\\
217.44	0.00130149230308972\\
218.64	0.00130148354578252\\
219.84	0.00130146017334506\\
221.04	0.00130143360946921\\
222.24	0.00130141641650658\\
223.44	0.00130141624652569\\
224.64	0.00130143228801299\\
225.84	0.00130145584285215\\
227.04	0.00130147466565898\\
228.24	0.00130147891224382\\
229.44	0.00130146581334678\\
230.64	0.00130144085313019\\
231.84	0.00130141495738613\\
233.04	0.00130139912860887\\
234.24	0.00130139915818924\\
235.44	0.00130141294622096\\
236.64	0.00130143165744743\\
237.84	0.00130144408815448\\
239.04	0.00130144209697659\\
240.24	0.00130142447772046\\
241.44	0.00130139744341862\\
242.64	0.0013013715543414\\
243.84	0.00130135663577097\\
245.04	0.00130135716001512\\
246.24	0.0013013702871145\\
247.44	0.00130138744156437\\
248.64	0.00130139859873551\\
249.84	0.00130139717495469\\
251.04	0.00130138316092189\\
252.24	0.00130136302291896\\
253.44	0.00130134648066307\\
254.64	0.00130134177259616\\
255.84	0.00130135171161296\\
257.04	0.00130137240660647\\
258.24	0.00130139521413167\\
259.44	0.00130141093165108\\
260.64	0.00130141418701338\\
261.84	0.00130140591533055\\
263.04	0.00130139276714151\\
264.24	0.00130138378873675\\
265.44	0.00130138601996334\\
266.64	0.00130140113903083\\
267.84	0.00130142473786484\\
269.04	0.00130144852375272\\
270.24	0.00130146433967049\\
271.44	0.00130146804284717\\
272.64	0.00130146137966967\\
273.84	0.00130145098973867\\
275.04	0.00130144507059071\\
276.24	0.00130144935072436\\
277.44	0.00130146431831112\\
278.64	0.00130148501395036\\
279.84	0.00130150344607723\\
281.04	0.00130151243171696\\
282.24	0.00130150899912654\\
283.44	0.001301495725405\\
284.64	0.00130147940015104\\
285.84	0.00130146770311648\\
287.04	0.00130146552512079\\
288.24	0.00130147270042882\\
289.44	0.00130148420918854\\
290.64	0.00130149270840215\\
291.84	0.00130149213763688\\
293.04	0.00130148064872623\\
294.24	0.001301461459427\\
295.44	0.00130144125286304\\
296.64	0.00130142693376653\\
297.84	0.00130142232906651\\
299.04	0.00130142641847533\\
300.24	0.00130143391999276\\
301.44	0.00130143791447286\\
302.64	0.00130143322072022\\
303.84	0.00130141888932363\\
305.04	0.00130139862906967\\
306.24	0.0013013789922882\\
307.44	0.00130136622671377\\
308.64	0.00130136332611501\\
309.84	0.0013013686888579\\
311.04	0.00130137699897585\\
312.24	0.00130138187038923\\
313.44	0.00130137895653144\\
314.64	0.00130136802212646\\
315.84	0.00130135299465362\\
317.04	0.00130134000166677\\
318.24	0.00130133437095602\\
319.44	0.00130133805356041\\
320.64	0.0013013487024596\\
321.84	0.00130136082654852\\
323.04	0.00130136843866643\\
324.24	0.00130136790707024\\
325.44	0.00130135963796337\\
326.64	0.00130134779692555\\
327.84	0.00130133823252344\\
329.04	0.00130133562778927\\
330.24	0.00130134125900578\\
331.44	0.00130135242670384\\
332.64	0.00130136380537073\\
333.84	0.00130137003498799\\
335.04	0.00130136829053047\\
336.24	0.00130135959264563\\
337.44	0.00130134824584723\\
338.64	0.0013013397022365\\
339.84	0.00130133790305799\\
341.04	0.00130134338529327\\
342.24	0.00130135305338838\\
343.44	0.00130136170436074\\
344.64	0.00130136455190423\\
345.84	0.00130135952413413\\
347.04	0.00130134823282003\\
348.24	0.00130133516530108\\
349.44	0.0013013255122013\\
350.64	0.00130132269407064\\
351.84	0.00130132677791206\\
353.04	0.00130133452901437\\
354.24	0.00130134104832115\\
355.44	0.0013013421853709\\
356.64	0.00130133655432849\\
357.84	0.00130132618634273\\
359.04	0.0013013155214818\\
360.24	0.00130130924846959\\
361.44	0.00130131004850202\\
362.64	0.00130131733036328\\
363.84	0.00130132755265383\\
365.04	0.00130133595922283\\
366.24	0.00130133887719472\\
367.44	0.00130133546599065\\
368.64	0.00130132808259234\\
369.84	0.00130132110497745\\
371.04	0.00130131880024571\\
372.24	0.00130132327506612\\
373.44	0.00130133349117167\\
374.64	0.00130134580327153\\
375.84	0.00130135573994089\\
377.04	0.00130136015449624\\
378.24	0.00130135870529422\\
379.44	0.00130135396048874\\
380.64	0.00130135009461979\\
381.84	0.0013013508241115\\
383.04	0.00130135758676293\\
384.24	0.00130136883938296\\
385.44	0.00130138079909786\\
386.64	0.00130138925635466\\
387.84	0.0013013915764899\\
389.04	0.00130138792526485\\
390.24	0.00130138113798698\\
391.44	0.00130137531210878\\
392.64	0.00130137381674085\\
393.84	0.00130137768333923\\
395.04	0.00130138514516711\\
396.24	0.00130139253114081\\
397.44	0.00130139606651765\\
398.64	0.00130139370202802\\
399.84	0.00130138608924077\\
401.04	0.00130137624171997\\
402.24	0.0013013680611481\\
403.44	0.00130136445280938\\
404.64	0.00130136594340684\\
405.84	0.00130137046100919\\
407.04	0.00130137437036871\\
408.24	0.00130137425226764\\
409.44	0.00130136856280048\\
410.64	0.00130135837498117\\
411.84	0.00130134685563707\\
413.04	0.00130133774389318\\
414.24	0.00130133357490603\\
415.44	0.00130133450525552\\
416.64	0.00130133829605692\\
417.84	0.00130134144672366\\
419.04	0.001301340919324\\
420.24	0.00130133561545022\\
421.44	0.00130132689589372\\
422.64	0.00130131790313171\\
423.84	0.00130131202724041\\
425.04	0.00130131126499601\\
426.24	0.00130131526442441\\
427.44	0.00130132150800863\\
428.64	0.00130132653518982\\
429.84	0.00130132760587285\\
431.04	0.00130132400013031\\
432.24	0.00130131733238755\\
433.44	0.00130131073977597\\
434.64	0.00130130734837491\\
435.84	0.00130130876380919\\
437.04	0.0013013143115908\\
438.24	0.00130132138325502\\
439.44	0.00130132670863307\\
440.64	0.00130132793105077\\
441.84	0.00130132472284711\\
443.04	0.00130131890820084\\
444.24	0.00130131354505493\\
445.44	0.00130131142084456\\
446.64	0.00130131369425569\\
447.84	0.0013013193365762\\
449.04	0.00130132563421744\\
450.24	0.00130132950069184\\
451.44	0.00130132895904904\\
452.64	0.00130132407946792\\
453.84	0.00130131692596124\\
455.04	0.00130131054822825\\
456.24	0.00130130751428196\\
457.44	0.00130130869468623\\
458.64	0.00130131287968185\\
459.84	0.00130131740321703\\
461.04	0.00130131946167926\\
462.24	0.00130131748390034\\
463.44	0.00130131189069371\\
464.64	0.00130130488335917\\
465.84	0.00130129937310107\\
467.04	0.00130129757676699\\
468.24	0.00130129995955774\\
469.44	0.00130130503097876\\
470.64	0.00130131008443055\\
471.84	0.00130131251575228\\
473.04	0.00130131108047642\\
474.24	0.00130130648472365\\
475.44	0.0013013010314753\\
476.64	0.00130129750209212\\
477.84	0.00130129781946608\\
479.04	0.00130130213815737\\
480.24	0.00130130879415437\\
481.44	0.00130131512870008\\
482.64	0.00130131877987147\\
483.84	0.00130131881428142\\
485.04	0.00130131615441821\\
486.24	0.0013013131024498\\
487.44	0.00130131219961334\\
488.64	0.00130131497856654\\
489.84	0.00130132121198625\\
491.04	0.00130132901560715\\
};
\addlegendentry{32 antenna NLOS}

\end{axis}

\end{tikzpicture}%

==> Figures/bik_20m_120k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]
\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Distance between the bicycle and the RSU on the
x-axis [m]},
ymode=log,
ymin=0.001,
ymax=10,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={[m]},
yminorticks=true,
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.27,0.45)},legend cell align=left, align=left, draw=white!15!black,font=\large}
]

\addplot [color=mycolor1, dotted, line width=2.0pt,mark=x, mark repeat=5,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
-70	7.60657039853723\\
-67.2	8.10983288257608\\
-64.4	7.01902019191861\\
-61.60001	8.02349854875935\\
-58.8	7.66206935989721\\
-56	8.0597092419417\\
-53.20001	8.14169427319387\\
-50.40001	8.29970218017977\\
-47.60001	5.91387136699751\\
-44.80002	3.71559199595186\\
-42.00002	3.50959056493522\\
-39.20003	3.30286779771932\\
-36.40002	3.52973198051642\\
-33.60001	2.4009096373607\\
-30.8	0.269467365257598\\
-27.99998	0.145948588160898\\
-25.19998	0.1746053526313\\
-22.39996	0.220570330720349\\
-19.59996	0.243138948668272\\
-16.79994	0.295992775987283\\
-13.99994	0.380772621973213\\
-11.19992	0.527636584471073\\
-8.399917	0.605177554623764\\
-5.599898	0.628589480563254\\
-2.799895	0.694526376795682\\
0.0001231027	0.808082455888235\\
2.800126	0.699678842282476\\
5.600144	0.641985933927142\\
8.400147	0.633421786584242\\
11.20017	0.561692990300011\\
14.00017	0.39306892050227\\
16.80019	0.317618961670328\\
19.60019	0.250786498912727\\
22.40021	0.224202225268904\\
25.20021	0.210821225263861\\
28.00023	0.203980230352655\\
30.80023	0.383392719912712\\
33.60025	2.39730050410771\\
36.40025	3.46838334214678\\
39.20027	3.43167681157607\\
42.00027	3.78583929167053\\
44.80029	3.75656447311816\\
47.6003	5.61934351808011\\
50.40031	8.62840646100036\\
53.20032	8.97316837826044\\
56.00034	9.16751622747819\\
58.80032	7.01064846154231\\
61.60028	8.44821325947328\\
64.40024	9.26072144129561\\
67.2002	8.71253337962562\\
70.00015	7.98376084836885\\
};
\addlegendentry{Estimator RMSE}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-70	inf\\
-67.2	inf\\
-64.4	inf\\
-61.60001	inf\\
-58.8	inf\\
-56	inf\\
-53.20001	inf\\
-50.40001	inf\\
-47.60001	inf\\
-44.80002	inf\\
-42.00002	inf\\
-39.20003	132.671060495151\\
-36.40002	34.2167483986679\\
-33.60001	24.8000029265009\\
-30.8	13.5253071429235\\
-27.99998	11.3978103159041\\
-25.19998	0.491381366395962\\
-22.39996	0.389690035049608\\
-19.59996	0.324533907087311\\
-16.79994	0.261242157861812\\
-13.99994	0.223614656275318\\
-11.19992	0.160423235837018\\
-8.399917	0.122575358394569\\
-5.599898	0.0944020906174028\\
-2.799895	0.0756458181188343\\
0.0001231027	0.089681077450975\\
2.800126	0.0832168264601058\\
5.600144	0.0902973986733282\\
8.400147	0.14874742703526\\
11.20017	0.201891146144445\\
14.00017	0.243770944064229\\
16.80019	0.234372003520755\\
19.60019	0.340916675478912\\
22.40021	0.459578946366677\\
25.20021	0.59176506574483\\
28.00023	17.0834194152956\\
30.80023	22.6036848838681\\
33.60025	19.9479048013762\\
36.40025	38.678296357808\\
39.20027	inf\\
42.00027	inf\\
44.80029	inf\\
47.6003	inf\\
50.40031	inf\\
53.20032	inf\\
56.00034	inf\\
58.80032	inf\\
61.60028	inf\\
64.40024	inf\\
67.2002	inf\\
70.00015	inf\\
};
\addlegendentry{All-paths REB}

\addplot [color=mycolor3,line width=2.0pt,dashed]
  table[row sep=crcr]{%
-70	0.0161334438017548\\
-67.2	0.0155051895783237\\
-64.4	0.014879114321494\\
-61.60001	0.0142520415766495\\
-58.8	0.0136262728405533\\
-56	0.0130025065320495\\
-53.20001	0.0123787582250001\\
-50.40001	0.0117564738076016\\
-47.60001	0.0111372272318532\\
-44.80002	0.0105190635924539\\
-42.00002	0.00990323490440181\\
-39.20003	0.0092902431469222\\
-36.40002	0.00868014701042066\\
-33.60001	0.00807564241957423\\
-30.8	0.00747527339117323\\
-27.99998	0.00688219669356511\\
-25.19998	0.0062976291206029\\
-22.39996	0.00572436187531005\\
-19.59996	0.00516567502015202\\
-16.79994	0.00462729386030303\\
-13.99994	0.00411791218146301\\
-11.19992	0.00364818690913255\\
-8.399917	0.00323651094947513\\
-5.599898	0.00290788401854884\\
-2.799895	0.00269263248271725\\
0.0001231027	0.00261683946372077\\
2.800126	0.00269263248271725\\
5.600144	0.00290821882034087\\
8.400147	0.0032368835880188\\
11.20017	0.00364818690913255\\
14.00017	0.00411791218146301\\
16.80019	0.0046278266278642\\
19.60019	0.00516567502015202\\
22.40021	0.00572436187531005\\
25.20021	0.00629762912060289\\
28.00023	0.00688219669356511\\
30.80023	0.00747527339117323\\
33.60025	0.00807564241957423\\
36.40025	0.00868114640680503\\
39.20027	0.0092902431469222\\
42.00027	0.00990323490440181\\
44.80029	0.0105190635924539\\
47.6003	0.0111372272318532\\
50.40031	0.0117564738076016\\
53.20032	0.0123787582250001\\
56.00034	0.0130025065320495\\
58.80032	0.0136262728405533\\
61.60028	0.0142520415766495\\
64.40024	0.014879114321494\\
67.2002	0.0155051895783237\\
70.00015	0.0161334438017548\\
};
\addlegendentry{LoS-only REB}

\addplot [color=mycolor4,line width=2.0pt]
  table[row sep=crcr]{%
% -70	6.39592667321668\\
% -67.2	6.5343259795443\\
% -64.4	6.33462083934746\\
% -61.60001	3.57262830513547\\
% -58.8	3.6948977369303\\
% -56	3.82505113188721\\
% -53.20001	3.91058082406948\\
% -50.40001	3.94401273646638\\
% -47.60001	3.96557353652529\\
% -44.80002	3.9774428687584\\
% -42.00002	4.0378426739229\\
% -39.20003	4.12654936826338\\
% -36.40002	4.15320786062927\\
% -33.60001	3.19353189479216\\
% -30.8	0.591666162165734\\
% -27.99998	0.209152024325448\\
% -25.19998	0.172738402342477\\
% -22.39996	0.205628112841815\\
% -19.59996	0.243929252768003\\
% -16.79994	0.288438766476303\\
% -13.99994	0.33970281777764\\
% -11.19992	0.397080825313864\\
% -8.399917	0.457786538497459\\
% -5.599898	0.515120864725034\\
% -2.799895	0.557898150005047\\
% 0.0001231027	0.573958001687763\\
% 2.800126	0.557895309325265\\
% 5.600144	0.51511746733714\\
% 8.400147	0.457819445994653\\
% 11.20017	0.397045936789452\\
% 14.00017	0.339698090089848\\
% 16.80019	0.288463842643309\\
% 19.60019	0.243909900578505\\
% 22.40021	0.205630399805376\\
% 25.20021	0.172740597656387\\
% 28.00023	0.415248246628177\\
% 30.80023	0.754177142280435\\
% 33.60025	3.25734727127905\\
% 36.40025	4.08020601590652\\
% 39.20027	4.09634023646321\\
% 42.00027	4.02092377436027\\
% 44.80029	3.96076285831971\\
% 47.6003	3.95199589670662\\
% 50.40031	3.9331607897931\\
% 53.20032	3.90288048062415\\
% 56.00034	3.81687410949333\\
% 58.80032	3.68895466811549\\
% 61.60028	3.56722235163668\\
% 64.40024	6.33546802063105\\
% 67.2002	6.53250474166671\\
% 70.00015	6.40861044703423\\
% };
-70	6.40206342462915\\
-67.2	6.58734938497596\\
-64.4	6.77447096303103\\
-61.60001	6.96672717421591\\
-58.8	7.16226638886223\\
-56	7.36983841055953\\
-53.20001	7.21526613637536\\
-50.40001	7.46403601707845\\
-47.60001	6.35234558968988\\
-44.80002	4.76856660355872\\
-42.00002	4.41848809693007\\
-39.20003	4.36187639838291\\
-36.40002	4.31410026073952\\
-33.60001	3.19353085569978\\
-30.8	0.591667720285662\\
-27.99998	0.209144692253023\\
-25.19998	0.308088776445678\\
-22.39996	0.345542007295323\\
-19.59996	0.364880560454831\\
-16.79994	0.373013516813337\\
-13.99994	0.339703399965663\\
-11.19992	0.397080446986194\\
-8.399917	0.457785655743199\\
-5.599898	0.515122649904995\\
-2.799895	0.55789760677327\\
0.0001231027	0.573957895747445\\
2.800126	0.557896122123204\\
5.600144	0.515116690068291\\
8.400147	0.457814979041739\\
11.20017	0.397046004424952\\
14.00017	0.339697548397442\\
16.80019	0.371699241295597\\
19.60019	0.360193025576599\\
22.40021	0.345574092461229\\
25.20021	0.348840515331774\\
28.00023	0.415247843541976\\
30.80023	0.754174256033195\\
33.60025	3.2573471956597\\
36.40025	4.12555276351184\\
39.20027	4.17884527059336\\
42.00027	4.27318956476036\\
44.80029	4.66949062271838\\
47.6003	6.31494862869126\\
50.40031	7.53924757663\\
53.20032	7.23441716005735\\
56.00034	7.3998208543894\\
58.80032	7.18774632291336\\
61.60028	6.98279540641802\\
64.40024	6.79131401861698\\
67.2002	6.59896088197674\\
70.00015	6.41472300097381\\
};
\addlegendentry{WAA REB}

\end{axis}


\end{tikzpicture}%

==> Figures/car_20m_120k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
%at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Distance between the vehicle and the RSU on the y-axis [m]},
ymode=log,
ymin=0.001,
ymax=10,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={[m]},
yminorticks=true,
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
%legend columns=2,
axis background/.style={fill=white},
legend style={at={(0.27,0.45)},legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot [color=mycolor1, dotted, line width=2.0pt,mark=x, mark repeat=5,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
70	8.2970962273073\\
67.2	7.38237628692777\\
64.39999	8.50050879495954\\
61.60001	8.64693999707331\\
58.8	8.78609270352784\\
56	9.05740364009833\\
53.2	8.3674418095311\\
50.40001	9.6770473496655\\
47.60001	7.45558205563486\\
44.8	7.03205788740526\\
42	4.21880898720673\\
39.20001	2.44631137462686\\
36.40001	0.509803770837992\\
33.60001	0.241856163718767\\
30.8	0.211920259107629\\
28	0.228254607431809\\
25.2	0.272669937469318\\
22.39999	0.368389663631076\\
19.59999	0.412543690637496\\
16.79999	0.536622224974401\\
13.99998	0.705078977345553\\
11.19998	0.689180467418059\\
8.399977	1.01084927158879\\
5.599974	1.01575703655749\\
2.799971	0.985763691334145\\
-3.213741e-05	1.13826492372548\\
-2.800035	1.02738595834176\\
-5.600038	0.835828045727544\\
-8.400042	0.9517788897052\\
-11.20004	0.784037530255835\\
-14.00005	0.637180865491065\\
-16.80005	0.583387215497089\\
-19.60005	0.450042882009324\\
-22.40006	0.36100419740616\\
-25.20006	0.273921032609682\\
-28.00006	0.233440354505001\\
-30.80007	0.189957825337008\\
-33.60007	0.226597159827525\\
-36.40007	0.464693989546502\\
-39.20007	2.42408304348441\\
-42.00008	3.53489385542999\\
-44.80008	7.7198552516744\\
-47.60008	9.21442789723343\\
-50.40009	8.40774373061713\\
-53.20009	8.77964212325155\\
-56.00009	8.65462047729212\\
-58.80009	8.47472500159768\\
-61.60008	8.63276281460891\\
-64.40007	7.42522855411169\\
-67.20006	8.59506699010332\\
-70.00005	8.02340025849856\\
};
\addlegendentry{Estimator RMSE}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
70	inf\\
67.2	inf\\
64.39999	inf\\
61.60001	inf\\
58.8	inf\\
56	inf\\
53.2	inf\\
50.40001	inf\\
47.60001	inf\\
44.8	61.6220960180601\\
42	2.75509318096641\\
39.20001	0.687194780753915\\
36.40001	0.639251414178629\\
33.60001	0.510895394460789\\
30.8	0.429965522931822\\
28	0.341530630141623\\
25.2	0.249795972611999\\
22.39999	0.216576454101637\\
19.59999	0.20753084328548\\
16.79999	0.132563944031606\\
13.99998	0.112213555669774\\
11.19998	0.0649543513786708\\
8.399977	0.0555738097025537\\
5.599974	0.0398321774671638\\
2.799971	0.0291623404736184\\
-3.213741e-05	0.0252203679531004\\
-2.800035	0.0319667326189675\\
-5.600038	0.0332369559816384\\
-8.400042	0.0642929196092308\\
-11.20004	0.0848032881314534\\
-14.00005	0.113769004205595\\
-16.80005	0.163604439622623\\
-19.60005	0.165760248638464\\
-22.40006	0.209025542297017\\
-25.20006	0.298947889399994\\
-28.00006	0.362826646102247\\
-30.80007	0.40480533143343\\
-33.60007	0.542084203490707\\
-36.40007	0.937039317910486\\
-39.20007	0.755278725572318\\
-42.00008	2.72444507100944\\
-44.80008	inf\\
-47.60008	inf\\
-50.40009	inf\\
-53.20009	inf\\
-56.00009	inf\\
-58.80009	inf\\
-61.60008	inf\\
-64.40007	inf\\
-67.20006	inf\\
-70.00005	inf\\
};
\addlegendentry{All-paths REB}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
70	0.0160445329923981\\
67.2	0.0154126416362986\\
64.39999	0.0147817917873996\\
61.60001	0.014150672524616\\
58.8	0.0135215687490023\\
56	0.0128907171935636\\
53.2	0.012262445229979\\
50.40001	0.0116339469904224\\
47.60001	0.0110072056513633\\
44.8	0.0103819057192902\\
42	0.00975724209184846\\
39.20001	0.00913433805797294\\
36.40001	0.00851387129505732\\
33.60001	0.00789636255916457\\
30.8	0.0072816044005457\\
28	0.00667078710578359\\
25.2	0.00606634465247407\\
22.39999	0.00546861161601763\\
19.59999	0.00488064343549899\\
16.79999	0.00430702190583903\\
13.99998	0.00375385143442729\\
11.19998	0.0032320426316711\\
8.399977	0.00275979663401044\\
5.599974	0.00236852013263941\\
2.799971	0.00210803142445443\\
-3.213741e-05	0.00202991139086203\\
-2.800035	0.00210803142445444\\
-5.600038	0.00236852013263941\\
-8.400042	0.00276011438563079\\
-11.20004	0.0032320426316711\\
-14.00005	0.00375385143442729\\
-16.80005	0.00430702190583903\\
-19.60005	0.00488064343549899\\
-22.40006	0.00546861161601763\\
-25.20006	0.00606634465247407\\
-28.00006	0.00667078710578359\\
-30.80007	0.0072816044005457\\
-33.60007	0.00789636255916457\\
-36.40007	0.00851387129505732\\
-39.20007	0.00913433805797294\\
-42.00008	0.00975724209184846\\
-44.80008	0.0103819057192902\\
-47.60008	0.0110072056513633\\
-50.40009	0.0116339469904224\\
-53.20009	0.012262445229979\\
-56.00009	0.0128907171935636\\
-58.80009	0.0135215687490023\\
-61.60008	0.014150672524616\\
-64.40007	0.0147817917873995\\
-67.20006	0.0154126416362986\\
-70.00005	0.0160445329923981\\
};
\addlegendentry{LoS-only REB}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
% 70	6.58091639105836\\
% 67.2	6.78500205552436\\
% 64.39999	6.99770299231624\\
% 61.60001	7.2173742517603\\
% 58.8	7.44766508470461\\
% 56	7.61465317508626\\
% 53.2	7.70069139564691\\
% 50.40001	7.57330876855277\\
% 47.60001	5.07167630428988\\
% 44.8	5.02525009302342\\
% 42	4.72703647252908\\
% 39.20001	0.110471364715516\\
% 36.40001	0.135769051606742\\
% 33.60001	0.164767866921381\\
% 30.8	0.197948206979879\\
% 28	0.236445392025847\\
% 25.2	0.281315162387697\\
% 22.39999	0.334081444657494\\
% 19.59999	0.396326036515321\\
% 16.79999	0.469959092945072\\
% 13.99998	0.556565229492818\\
% 11.19998	0.6560686543619\\
% 8.399977	0.764388480351211\\
% 5.599974	0.869082555178748\\
% 2.799971	0.947789587745617\\
% -3.213741e-05	0.977234273199649\\
% -2.800035	0.947787252433303\\
% -5.600038	0.869080392514773\\
% -8.400042	0.764443606885588\\
% -11.20004	0.656067035130158\\
% -14.00005	0.556561984037272\\
% -16.80005	0.469960157123149\\
% -19.60005	0.39633156304522\\
% -22.40006	0.33408059067328\\
% -25.20006	0.281313817500737\\
% -28.00006	0.236433159342317\\
% -30.80007	0.197937636642903\\
% -33.60007	0.164757191390072\\
% -36.40007	0.135770511352875\\
% -39.20007	0.110477550544671\\
% -42.00008	4.64006944409932\\
% -44.80008	5.07097041120031\\
% -47.60008	5.09788602341824\\
% -50.40009	7.57871877261707\\
% -53.20009	7.6939067002491\\
% -56.00009	7.60940247272111\\
% -58.80009	7.44115689349155\\
% -61.60008	7.21197220373898\\
% -64.40007	6.99323732060499\\
% -67.20006	6.78166200771345\\
% -70.00005	6.57917019180968\\
% };
70	6.58911093910717\\
67.2	6.78495001740982\\
64.39999	6.99770642836808\\
61.60001	7.21740276942695\\
58.8	7.4477554416135\\
56	7.61477394891773\\
53.2	7.70614589087606\\
50.40001	7.78585060819267\\
47.60001	7.78605637529772\\
44.8	7.59876868460608\\
42	6.57212001213513\\
39.20001	4.51536085192517\\
36.40001	1.34206934458743\\
33.60001	0.660953498858174\\
30.8	0.580774557831599\\
28	0.425265148187592\\
25.2	0.435209716227043\\
22.39999	0.334079191454086\\
19.59999	0.396325941449528\\
16.79999	0.469959900822744\\
13.99998	0.556563021598003\\
11.19998	0.656070797221403\\
8.399977	0.764387458013131\\
5.599974	0.869082450097599\\
2.799971	0.947789565949275\\
-3.213741e-05	0.97723408621454\\
-2.800035	0.947787906157684\\
-5.600038	0.869080793085168\\
-8.400042	0.764443604617919\\
-11.20004	0.656067380151497\\
-14.00005	0.556563496461615\\
-16.80005	0.469960332201649\\
-19.60005	0.396327846909243\\
-22.40006	0.334082565686671\\
-25.20006	0.429960725341358\\
-28.00006	0.376622522143438\\
-30.80007	0.491711080076637\\
-33.60007	0.653133256851049\\
-36.40007	1.41202164970694\\
-39.20007	4.50230915744055\\
-42.00008	6.52637429413183\\
-44.80008	7.58325329502619\\
-47.60008	7.80712765780128\\
-50.40009	7.77255053148785\\
-53.20009	7.69825569806351\\
-56.00009	7.60942017243743\\
-58.80009	7.4411654206505\\
-61.60008	7.21197266928212\\
-64.40007	6.99314871750823\\
-67.20006	6.78165834084339\\
-70.00005	6.58737050849975\\
};
\addlegendentry{WAA REB}

\end{axis}
\end{tikzpicture}%

==> Figures/mov_20m_120k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
%at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=-70,
xmax=70,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={Position of the vehicle on the y-axis [m]},
ymode=log,
ymin=0.0001,
ymax=10,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={[m]},
yminorticks=true,
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.27,0.45)},legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot [color=mycolor1, dotted, line width=2.0pt,mark=x, mark repeat=5,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
-70.000002162058	8.73374042029636\\
-67.199999	9.90553056971648\\
-64.400004	8.85402641689555\\
-61.6	7.80194497682694\\
-58.8	7.61991560114187\\
-56	6.83177837063112\\
-53.2	7.28313582295184\\
-50.4	8.04699269617751\\
-47.6	7.82090074254828\\
-44.8	6.38186474284122\\
-42	5.22869663030207\\
-39.2	0.469572159411299\\
-36.40001	0.177147862718021\\
-33.60001	0.424748940328811\\
-30.80001	0.544934407620232\\
-28	0.122662367484436\\
-25.2	0.0485543185332299\\
-22.4	0.0265526632198271\\
-19.59999	0.0140474929260164\\
-16.79999	0.021553069847098\\
-13.99999	0.0704179741754174\\
-11.19999	0.18677583329996\\
-8.39998	0.324875991388594\\
-5.59998000000002	0.336664403843236\\
-2.79997	0.186177105861708\\
2.99999999811007e-05	0.0696388497956418\\
2.80002999999999	0.0200462037939835\\
5.60004000000001	0.0115099226941389\\
8.40003999999999	0.0204502738264581\\
11.20004	0.0260213961389768\\
14.00005	0.0352294432838416\\
16.80005	0.0405446869414517\\
19.60005	0.060256636568261\\
22.40005	0.080271019218589\\
25.20006	0.0892844870002146\\
28.00006	0.085540730808858\\
30.8001	0.0868194760454677\\
33.6001	0.0802249228861941\\
36.4001	0.856979920799201\\
39.2001	1.4988133780224\\
42.0001	4.00589252443792\\
44.8001	6.66485472354433\\
47.6001	6.9890977915914\\
50.4001	8.36497969465309\\
53.2001	7.26877083809742\\
56.0001	10.463500555309\\
58.8001	9.08479344363106\\
61.6001	9.65841954702263\\
64.4001	14.3119379440696\\
67.2001	11.3173648580808\\
70	11.2149005002578\\
};
\addlegendentry{actual error}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-70.000002162058	inf\\
-67.199999	inf\\
-64.400004	inf\\
-61.6	inf\\
-58.8	1425.33073659082\\
-56	inf\\
-53.2	inf\\
-50.4	inf\\
-47.6	355.463184409492\\
-44.8	inf\\
-42	inf\\
-39.2	118.743434999762\\
-36.40001	4.96100134795955\\
-33.60001	4.65286738645768\\
-30.80001	3.44148414766009\\
-28	2.36681808522808\\
-25.2	3.6594984045669\\
-22.4	1.58538105991954\\
-19.59999	0.599157299786867\\
-16.79999	0.466820389428998\\
-13.99999	0.368029265091485\\
-11.19999	0.0809971219428059\\
-8.39998	0.0125870437239775\\
-5.59998000000002	0.0144186760119486\\
-2.79997	0.0779755918661739\\
2.99999999811007e-05	0.306595082872571\\
2.80002999999999	0.479649588169444\\
5.60004000000001	1.14544890907344\\
8.40003999999999	0.728160309247039\\
11.20004	1.28909992977695\\
14.00005	4.1193337352047\\
16.80005	2.52351777285462\\
19.60005	5.31728611896634\\
22.40005	4.07086743417123\\
25.20006	76.3143409370106\\
28.00006	inf\\
30.8001	inf\\
33.6001	inf\\
36.4001	inf\\
39.2001	inf\\
42.0001	inf\\
44.8001	inf\\
47.6001	inf\\
50.4001	inf\\
53.2001	inf\\
56.0001	inf\\
58.8001	inf\\
61.6001	inf\\
64.4001	inf\\
67.2001	inf\\
70	inf\\
};
\addlegendentry{All-paths REB}

\addplot [color=mycolor3, line width=2.0pt, dashed]
  table[row sep=crcr]{%
-70.000002162058	0.014903115958115\\
-67.199999	0.0142405604151647\\
-64.400004	0.0135792905437373\\
-61.6	0.0129159715766682\\
-58.8	0.012253977557869\\
-56	0.0115911648018553\\
-53.2	0.0106862930737136\\
-50.4	0.0102666103765469\\
-47.6	0.00960455130166616\\
-44.8	0.00894287335731615\\
-42	0.00827993792018502\\
-39.2	0.00761775639841677\\
-36.40001	0.00695547959085219\\
-33.60001	0.00629328037469913\\
-30.80001	0.00563089048212728\\
-28	0.00496909249290882\\
-25.2	0.00430702190583903\\
-22.4	0.00364482835172546\\
-19.59999	0.00298282023504321\\
-16.79999	0.00232101036885695\\
-13.99999	0.00165988148485102\\
-11.19999	0.00100017750044432\\
-8.39998	0.000350531523672047\\
-5.59998000000002	0.000350531523672047\\
-2.79997	0.00100017750044432\\
2.99999999811007e-05	0.00165988148485102\\
2.80002999999999	0.00232101036885695\\
5.60004000000001	0.00298282023504321\\
8.40003999999999	0.00364482835172546\\
11.20004	0.00430702190583903\\
14.00005	0.00496909249290882\\
16.80005	0.00563089048212728\\
19.60005	0.00629328037469914\\
22.40005	0.00695547959085219\\
25.20006	0.00761775639841677\\
28.00006	0.00827993792018501\\
30.8001	0.00894287335731615\\
33.6001	0.00960455130166616\\
36.4001	0.0102666103765469\\
39.2001	0.0109289158150324\\
42.0001	0.0115911648018553\\
44.8001	0.012253977557869\\
47.6001	0.0129159715766682\\
50.4001	0.0135792905437373\\
53.2001	0.0142405604151647\\
56.0001	0.014903115958115\\
58.8001	0.0155660019537509\\
61.6001	0.0162284514512292\\
64.4001	0.0168899000921978\\
67.2001	0.0175520190108966\\
70	0.0182149121344672\\
};
\addlegendentry{LoS-only REB}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
% -70.000002162058	0.20729523944188\\
% -67.199999	0.301747843112816\\
% -64.400004	0.45311280675992\\
% -61.6	2.19165440646551\\
% -58.8	2.63282690314906\\
% -56	3.08869395144715\\
% -53.2	0.727161367600034\\
% -50.4	4.10170236992999\\
% -47.6	4.43920241959111\\
% -44.8	4.63743136879873\\
% -42	4.58777333632249\\
% -39.2	0.69340949982651\\
% -36.40001	0.0295745092289916\\
% -33.60001	0.0300532557874219\\
% -30.80001	0.0299901264417202\\
% -28	0.0291709134477883\\
% -25.2	0.0264856906894078\\
% -22.4	0.0200480939058063\\
% -19.59999	0.00584806514609808\\
% -16.79999	0.0249803757628013\\
% -13.99999	0.075763146658572\\
% -11.19999	0.174175972569871\\
% -8.39998	0.335359077022036\\
% -5.59998000000002	0.335355155029393\\
% -2.79997	0.174174803870312\\
% 2.99999999811007e-05	0.0757623776302444\\
% 2.80002999999999	0.0249841549086869\\
% 5.60004000000001	0.00584159089331155\\
% 8.40003999999999	0.0200457890866149\\
% 11.20004	0.0264929700744977\\
% 14.00005	0.0291654690818564\\
% 16.80005	0.0299988942855651\\
% 19.60005	0.0300861268043879\\
% 22.40005	0.0296802079850087\\
% 25.20006	0.168736363711666\\
% 28.00006	0.146310198390899\\
% 30.8001	0.111934817546339\\
% 33.6001	0.102261873473445\\
% 36.4001	0.126158471724396\\
% 39.2001	0.139161134936694\\
% 42.0001	0.138490092555513\\
% 44.8001	0.130993693637672\\
% 47.6001	0.119993345069264\\
% 50.4001	0.108185366132816\\
% 53.2001	0.0965035347777683\\
% 56.0001	0.0858229924332498\\
% 58.8001	0.0753516954408118\\
% 61.6001	0.0658493592610292\\
% 64.4001	0.0583690537503261\\
% 67.2001	0.0516812663526271\\
% 70	0.0465325054505562\\
% };
-70.000002162058	6.56495516866777\\
-67.199999	6.49742081730843\\
-64.400004	6.41364630370138\\
-61.6	5.71579054924543\\
-58.8	5.89744121858398\\
-56	6.10895565473955\\
-53.2	0.696267659555085\\
-50.4	6.49114098387214\\
-47.6	6.56604032920814\\
-44.8	6.43022838886761\\
-42	5.88720942997685\\
-39.2	0.69335809491905\\
-36.40001	0.280716980325252\\
-33.60001	0.130363672415016\\
-30.80001	0.247374610444757\\
-28	0.281330055469485\\
-25.2	0.0261225009991602\\
-22.4	0.0197113118014959\\
-19.59999	0.00502811479822815\\
-16.79999	0.024872969204514\\
-13.99999	0.075744275568562\\
-11.19999	0.174172541661542\\
-8.39998	0.335358883102472\\
-5.59998000000002	0.335354954062469\\
-2.79997	0.174171310365254\\
2.99999999811007e-05	0.0757438787829798\\
2.80002999999999	0.0248728670083563\\
5.60004000000001	0.00502810424644265\\
8.40003999999999	0.0197112886325383\\
11.20004	0.0261224940035686\\
14.00005	0.0286984543627383\\
16.80005	0.0294197927391448\\
19.60005	0.179599566513464\\
22.40005	0.178070641653955\\
25.20006	0.168520499334303\\
28.00006	0.146020570832991\\
30.8001	0.11139666627412\\
33.6001	0.101707222522245\\
36.4001	0.125609557074472\\
39.2001	0.138461495002674\\
42.0001	0.137677023939431\\
44.8001	0.129868998005677\\
47.6001	0.118977408769234\\
50.4001	0.106936492901082\\
53.2001	0.0947703193627151\\
56.0001	7.43603013423632\\
58.8001	7.56026338697823\\
61.6001	7.65603323295901\\
64.4001	7.70298979429468\\
67.2001	7.73318798970938\\
70	7.723088900799\\
};
\addlegendentry{WAA REB}

\end{axis}
\end{tikzpicture}%

==> Figures/scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]
\begin{axis}[%
width=12cm,
height=8cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-19.3762781186094,
xmax=69.3762781186094,
ymin=-10,
ymax=60,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, only marks, mark size=5.0pt, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	50\\
16.6666666666667	50\\
33.3333333333333	50\\
50	50\\
};
\addplot [color=black, only marks, mark size=3.5pt, mark=square, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
25	25\\
};
\addplot [color=blue, only marks, mark size=5.0pt, mark=+, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
35.5376671395461	26.8338850145951\\
30.4015975701861	32.2900494172335\\
27.0552470165283	33.5403892338168\\
19.5664079776943	34.002878504383\\
19.1814707318667	31.1896384631416\\
14.2531868519844	24.6147220330752\\
20.7254042249461	16.276691088966\\
27.4512246804954	14.9469564115781\\
32.5363000829735	20.0618215109201\\
};

\draw (-10,55) -- (60,55) -- (60,50) -- (-10,50) -- (-10,55);
\fill[black!30!white] (-10,50) rectangle (60,55);

\node[right, align=left]
at (axis cs:1,51) {Rx};
\node[right, align=left]
at (axis cs:17.667,51) {Rx};
\node[right, align=left]
at (axis cs:34.333,51) {Rx};
\node[right, align=left]
at (axis cs:51,51) {Rx};
\node[right, align=left]
at (axis cs:36.538,27.834) {SP};
\node[right, align=left]
at (axis cs:31.402,33.29) {SP};
\node[right, align=left]
at (axis cs:28.055,34.54) {SP};
\node[right, align=left]
at (axis cs:20.566,35.003) {SP};
\node[right, align=left]
at (axis cs:20.181,32.19) {SP};
\node[right, align=left]
at (axis cs:15.253,25.615) {SP};
\node[right, align=left]
at (axis cs:21.725,17.277) {SP};
\node[right, align=left]
at (axis cs:28.451,15.947) {SP};
\node[right, align=left]
at (axis cs:33.536,21.062) {SP};
\node[right, align=left]
at (axis cs:26,26) {Tx};

\end{axis}
\end{tikzpicture}%

==> Figures/toa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]
\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth [MHz]},
ymode=log,
ymin=0.00001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
legend columns=2, 
legend style={at={(0.8,0.39)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.24	3.39829744222103\\
1.44	0.492214039784487\\
2.64	0.267823357771011\\
3.84	0.18402812409224\\
5.04	0.140183164593748\\
6.24	0.113213702367603\\
7.44	0.0949482192001444\\
8.64	0.0817582169713489\\
9.84	0.071786116654359\\
11.04	0.0639822996665123\\
12.24	0.0577088894379312\\
13.44	0.0525558790919164\\
14.64	0.0482477177789169\\
15.84	0.0445923692581166\\
17.04	0.0414518999180418\\
18.24	0.0387246790417711\\
19.44	0.0363341726712019\\
20.64	0.0342216471600657\\
21.84	0.032341278458763\\
23.04	0.0306567899223439\\
24.24	0.029139088891375\\
25.44	0.0277645722264344\\
26.64	0.0265138898442757\\
27.84	0.025371028053241\\
29.04	0.0243226201765297\\
30.24	0.0233574213231371\\
31.44	0.0224659034472361\\
32.64	0.0216399397374764\\
33.84	0.0208725561608256\\
35.04	0.0201577340613949\\
36.24	0.019490251979721\\
37.44	0.0188655578926336\\
38.64	0.0182796652602485\\
39.84	0.0177290678603077\\
41.04	0.0172106695643555\\
42.24	0.0167217260842555\\
43.44	0.0162597963742633\\
44.64	0.0158227018716909\\
45.84	0.0154084921397282\\
47.04	0.0150154157691464\\
48.24	0.0146418956231326\\
49.44	0.0142865076873264\\
50.64	0.0139479629270232\\
51.84	0.0136250916642623\\
53.04	0.0133168300757124\\
54.24	0.0130222084829064\\
55.44	0.0127403411632518\\
56.64	0.0124704174562733\\
57.84	0.0122116939769796\\
59.04	0.0119634877788349\\
60.24	0.0117251703339169\\
61.44	0.0114961622185348\\
62.64	0.0112759284097046\\
63.84	0.0110639741121039\\
65.04	0.0108598410469931\\
66.24	0.0106631041445198\\
67.44	0.0104733685891622\\
68.64	0.0102902671750941\\
69.84	0.0101134579341965\\
71.04	0.00994262200447462\\
72.24	0.00977746171092883\\
73.44	0.009617698834576\\
74.64	0.00946307304844855\\
75.84	0.00931334050207583\\
77.04	0.00916827253825808\\
78.24	0.00902765452792976\\
79.44	0.00889128481062526\\
80.64	0.00875897372954663\\
81.84	0.00863054275152341\\
83.04	0.00850582366327707\\
84.24	0.00838465783638138\\
85.44	0.00826689555416465\\
86.64	0.00815239539454858\\
87.84	0.00804102366347439\\
89.04	0.0079326538741438\\
90.24	0.00782716626781034\\
91.44	0.00772444737230365\\
92.64	0.00762438959486582\\
93.84	0.00752689084622788\\
95.04	0.00743185419316565\\
96.24	0.00733918753704899\\
97.44	0.00724880331614374\\
98.64	0.00716061822964354\\
99.84	0.00707455298160332\\
101.04	0.00699053204311988\\
102.24	0.00690848343126044\\
103.44	0.00682833850337901\\
104.64	0.00675003176558545\\
105.84	0.00667350069424382\\
107.04	0.00659868556947772\\
108.24	0.00652552931975057\\
109.44	0.00645397737667109\\
110.64	0.00638397753924736\\
111.84	0.00631547984687996\\
113.04	0.00624843646044478\\
114.24	0.00618280155087059\\
115.44	0.00611853119466613\\
116.64	0.00605558327589607\\
117.84	0.00599391739414638\\
119.04	0.00593349477805616\\
120.24	0.00587427820402741\\
121.44	0.0058162319197542\\
122.64	0.00575932157224154\\
123.84	0.00570351414000904\\
125.04	0.00564877786919847\\
126.24	0.00559508221332547\\
127.44	0.00554239777643495\\
128.64	0.00549069625943826\\
129.84	0.00543995040942608\\
131.04	0.00539013397176626\\
132.24	0.00534122164480987\\
133.44	0.0052931890370411\\
134.64	0.00524601262651866\\
135.84	0.0051996697224669\\
137.04	0.00515413842888498\\
138.24	0.00510939761005129\\
139.44	0.00506542685780918\\
140.64	0.0050222064605274\\
141.84	0.0049797173736362\\
143.04	0.00493794119164648\\
144.24	0.0048968601215657\\
145.44	0.00485645695762984\\
146.64	0.00481671505727593\\
147.84	0.00477761831828488\\
149.04	0.00473915115702844\\
150.24	0.00470129848775867\\
151.44	0.00466404570288202\\
152.64	0.004627378654164\\
153.84	0.00459128363481334\\
155.04	0.00455574736239827\\
156.24	0.00452075696255009\\
157.44	0.00448629995341189\\
158.64	0.00445236423079318\\
159.84	0.0044189380539932\\
161.04	0.00438601003225806\\
162.24	0.00435356911183887\\
163.44	0.00432160456362007\\
164.64	0.00429010597128869\\
165.84	0.00425906322001739\\
167.04	0.00422846648563513\\
168.24	0.00419830622426142\\
169.44	0.00416857316238102\\
170.64	0.00413925828733739\\
171.84	0.00411035283822445\\
173.04	0.00408184829715744\\
174.24	0.00405373638090432\\
175.44	0.00402600903286075\\
176.64	0.0039986584153521\\
177.84	0.00397167690224716\\
179.04	0.0039450570718689\\
180.24	0.00391879170018832\\
181.44	0.00389287375428856\\
182.64	0.00386729638608648\\
183.84	0.00384205292630029\\
185.04	0.00381713687865178\\
186.24	0.00379254191429277\\
187.44	0.00376826186644565\\
188.64	0.00374429072524839\\
189.84	0.00372062263279521\\
191.04	0.003697251878364\\
192.24	0.00367417289382265\\
193.44	0.00365138024920621\\
194.64	0.00362886864845773\\
195.84	0.00360663292532574\\
197.04	0.00358466803941152\\
198.24	0.00356296907236002\\
199.44	0.00354153122418826\\
200.64	0.00352034980974549\\
201.84	0.00349942025529964\\
203.04	0.00347873809524478\\
204.24	0.00345829896892467\\
205.44	0.00343809861756767\\
206.64	0.00341813288132839\\
207.84	0.00339839769643184\\
209.04	0.00337888909241599\\
210.24	0.00335960318946868\\
211.44	0.00334053619585529\\
212.64	0.00332168440543348\\
213.84	0.00330304419525159\\
215.04	0.00328461202322749\\
216.24	0.00326638442590468\\
217.44	0.00324835801628272\\
218.64	0.00323052948171907\\
219.84	0.00321289558189969\\
221.04	0.00319545314687573\\
222.24	0.0031781990751638\\
223.44	0.00316113033190748\\
224.64	0.00314424394709775\\
225.84	0.00312753701385019\\
227.04	0.00311100668673673\\
228.24	0.0030946501801701\\
229.44	0.00307846476683896\\
230.64	0.00306244777619188\\
231.84	0.00304659659296838\\
233.04	0.00303090865577537\\
234.24	0.00301538145570737\\
235.44	0.00300001253500888\\
236.64	0.0029847994857775\\
237.84	0.00296973994870627\\
239.04	0.00295483161186387\\
240.24	0.00294007220951149\\
241.44	0.00292545952095482\\
242.64	0.00291099136943024\\
243.84	0.00289666562102384\\
245.04	0.00288248018362219\\
246.24	0.00286843300589383\\
247.44	0.00285452207630038\\
248.64	0.00284074542213624\\
249.84	0.00282710110859607\\
251.04	0.00281358723786889\\
252.24	0.00280020194825814\\
253.44	0.00278694341332669\\
254.64	0.00277380984106601\\
255.84	0.00276079947308877\\
257.04	0.00274791058384404\\
258.24	0.00273514147985431\\
259.44	0.0027224904989738\\
260.64	0.00270995600966716\\
261.84	0.00269753641030803\\
263.04	0.00268523012849685\\
264.24	0.00267303562039715\\
265.44	0.00266095137009\\
266.64	0.00264897588894572\\
267.84	0.00263710771501261\\
269.04	0.00262534541242197\\
270.24	0.00261368757080899\\
271.44	0.00260213280474903\\
272.64	0.00259067975320871\\
273.84	0.00257932707901156\\
275.04	0.00256807346831748\\
276.24	0.00255691763011596\\
277.44	0.00254585829573231\\
278.64	0.00253489421834671\\
279.84	0.00252402417252563\\
281.04	0.00251324695376524\\
282.24	0.00250256137804647\\
283.44	0.00249196628140141\\
284.64	0.00248146051949059\\
285.84	0.00247104296719102\\
287.04	0.00246071251819448\\
288.24	0.00245046808461587\\
289.44	0.00244030859661131\\
290.64	0.00243023300200571\\
291.84	0.00242024026592948\\
293.04	0.00241032937046422\\
294.24	0.00240049931429708\\
295.44	0.00239074911238346\\
296.64	0.00238107779561804\\
297.84	0.00237148441051361\\
299.04	0.00236196801888777\\
300.24	0.00235252769755701\\
301.44	0.00234316253803822\\
302.64	0.00233387164625724\\
303.84	0.00232465414226427\\
305.04	0.00231550915995613\\
306.24	0.0023064358468049\\
307.44	0.00229743336359304\\
308.64	0.0022885008841546\\
309.84	0.00227963759512247\\
311.04	0.00227084269568154\\
312.24	0.00226211539732745\\
313.44	0.00225345492363093\\
314.64	0.0022448605100076\\
315.84	0.00223633140349285\\
317.04	0.00222786686252206\\
318.24	0.00221946615671553\\
319.44	0.00221112856666852\\
320.64	0.00220285338374581\\
321.84	0.00219463990988092\\
323.04	0.00218648745737985\\
324.24	0.00217839534872914\\
325.44	0.00217036291640813\\
326.64	0.00216238950270544\\
327.84	0.00215447445953943\\
329.04	0.00214661714828262\\
330.24	0.00213881693958989\\
331.44	0.0021310732132305\\
332.64	0.0021233853579236\\
333.84	0.00211575277117746\\
335.04	0.00210817485913205\\
336.24	0.00210065103640496\\
337.44	0.00209318072594075\\
338.64	0.00208576335886332\\
339.84	0.00207839837433159\\
341.04	0.00207108521939806\\
342.24	0.00206382334887046\\
343.44	0.00205661222517629\\
344.64	0.00204945131823009\\
345.84	0.00204234010530363\\
347.04	0.00203527807089866\\
348.24	0.00202826470662233\\
349.44	0.00202129951106524\\
350.64	0.00201438198968191\\
351.84	0.0020075116546737\\
353.04	0.00200068802487422\\
354.24	0.00199391062563692\\
355.44	0.00198717898872507\\
356.64	0.00198049265220394\\
357.84	0.00197385116033506\\
359.04	0.00196725406347278\\
360.24	0.00196070091796268\\
361.44	0.00195419128604221\\
362.64	0.00194772473574314\\
363.84	0.00194130084079603\\
365.04	0.00193491918053657\\
366.24	0.00192857933981375\\
367.44	0.00192228090889981\\
368.64	0.00191602348340201\\
369.84	0.00190980666417604\\
371.04	0.00190363005724117\\
372.24	0.00189749327369703\\
373.44	0.00189139592964194\\
374.64	0.00188533764609292\\
375.84	0.0018793180489071\\
377.04	0.00187333676870476\\
378.24	0.00186739344079371\\
379.44	0.00186148770509522\\
380.64	0.00185561920607127\\
381.84	0.0018497875926532\\
383.04	0.00184399251817172\\
384.24	0.00183823364028819\\
385.44	0.00183251062092723\\
386.64	0.00182682312621052\\
387.84	0.00182117082639193\\
389.04	0.00181555339579375\\
390.24	0.00180997051274414\\
391.44	0.00180442185951573\\
392.64	0.00179890712226538\\
393.84	0.00179342599097492\\
395.04	0.00178797815939317\\
396.24	0.00178256332497879\\
397.44	0.00177718118884434\\
398.64	0.00177183145570127\\
399.84	0.00176651383380591\\
401.04	0.00176122803490643\\
402.24	0.00175597377419077\\
403.44	0.00175075077023545\\
404.64	0.00174555874495538\\
405.84	0.00174039742355446\\
407.04	0.00173526653447709\\
408.24	0.0017301658093606\\
409.44	0.00172509498298839\\
410.64	0.00172005379324403\\
411.84	0.00171504198106603\\
413.04	0.00171005929040351\\
414.24	0.00170510546817258\\
415.44	0.00170018026421347\\
416.64	0.00169528343124845\\
417.84	0.00169041472484043\\
419.04	0.00168557390335227\\
420.24	0.00168076072790684\\
421.44	0.0016759749623477\\
422.64	0.00167121637320048\\
423.84	0.00166648472963492\\
425.04	0.00166177980342753\\
426.24	0.00165710136892492\\
427.44	0.0016524492030077\\
428.64	0.00164782308505502\\
429.84	0.00164322279690967\\
431.04	0.00163864812284384\\
432.24	0.00163409884952536\\
433.44	0.00162957476598452\\
434.64	0.0016250756635815\\
435.84	0.00162060133597428\\
437.04	0.00161615157908707\\
438.24	0.00161172619107932\\
439.44	0.00160732497231518\\
440.64	0.00160294772533347\\
441.84	0.00159859425481817\\
443.04	0.00159426436756938\\
444.24	0.00158995787247468\\
445.44	0.00158567458048109\\
446.64	0.00158141430456734\\
447.84	0.00157717685971669\\
449.04	0.00157296206289012\\
450.24	0.001568769733\\
451.44	0.00156459969088412\\
452.64	0.0015604517592802\\
453.84	0.00155632576280077\\
455.04	0.00155222152790842\\
456.24	0.00154813888289151\\
457.44	0.00154407765784017\\
458.64	0.00154003768462279\\
459.84	0.00153601879686278\\
461.04	0.00153202082991573\\
462.24	0.00152804362084693\\
463.44	0.00152408700840926\\
464.64	0.00152015083302135\\
465.84	0.00151623493674617\\
467.04	0.00151233916326988\\
468.24	0.00150846335788104\\
469.44	0.00150460736745012\\
470.64	0.00150077104040934\\
471.84	0.00149695422673283\\
473.04	0.00149315677791703\\
474.24	0.00148937854696146\\
475.44	0.00148561938834975\\
476.64	0.00148187915803093\\
477.84	0.00147815771340109\\
479.04	0.00147445491328517\\
480.24	0.0014707706179192\\
481.44	0.00146710468893264\\
482.64	0.0014634569893311\\
483.84	0.00145982738347926\\
485.04	0.00145621573708405\\
486.24	0.00145262191717811\\
487.44	0.00144904579210345\\
488.64	0.0014454872314954\\
489.84	0.00144194610626671\\
491.04	0.001438422288592\\
};
\addlegendentry{1 antenna LOS}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0\\
1.44	871.238471643043\\
2.64	134.264174789959\\
3.84	42.9297815648582\\
5.04	18.8539573721656\\
6.24	9.90283478631899\\
7.44	5.83633290066983\\
8.64	3.7279876470809\\
9.84	2.5272478781077\\
11.04	1.7936163816945\\
12.24	1.3202370598748\\
13.44	1.00119192769384\\
14.64	0.778417402770737\\
15.84	0.618285225963085\\
17.04	0.500419451149363\\
18.24	0.411946105819957\\
19.44	0.344200963051952\\
20.64	0.290744993690976\\
21.84	0.247165507276949\\
23.04	0.211441554621955\\
24.24	0.182376001675004\\
25.44	0.158679436181996\\
26.64	0.139189235025665\\
27.84	0.123000529268119\\
29.04	0.109434613490555\\
30.24	0.0979797274849637\\
31.44	0.0882428123942121\\
32.64	0.0799141408168202\\
33.84	0.0727420339423887\\
35.04	0.066517633503909\\
36.24	0.0610707520188073\\
37.44	0.0562718338714939\\
38.64	0.0520288408671571\\
39.84	0.0482748849934577\\
41.04	0.0449540281520885\\
42.24	0.042012124221409\\
43.44	0.0393932365138726\\
44.64	0.0370408543356508\\
45.84	0.0349041963395676\\
47.04	0.032946926349852\\
48.24	0.0311509648747192\\
49.44	0.029511194504319\\
50.64	0.0280259025867315\\
51.84	0.0266900217932743\\
53.04	0.0254929340435257\\
54.24	0.0244188973079153\\
55.44	0.0234486389703663\\
56.64	0.0225621655803459\\
57.84	0.0217427681147476\\
59.04	0.0209805065077446\\
60.24	0.0202726376978672\\
61.44	0.0196205011104561\\
62.64	0.0190251324758808\\
63.84	0.0184841656364612\\
65.04	0.0179910399431181\\
66.24	0.0175364068615136\\
67.44	0.0171111508398473\\
68.64	0.0167097026900275\\
69.84	0.0163316926173518\\
71.04	0.0159808378615383\\
72.24	0.0156619897824804\\
73.44	0.0153783074070769\\
74.64	0.0151297811958239\\
75.84	0.0149131894513959\\
77.04	0.014723135908525\\
78.24	0.0145538154491278\\
79.44	0.0144009578404437\\
80.64	0.0142630593433189\\
81.84	0.0141411844198687\\
83.04	0.0140374975341512\\
84.24	0.0139534749535389\\
85.44	0.0138887348506802\\
86.64	0.0138408789229665\\
87.84	0.0138062510516994\\
89.04	0.0137812112640651\\
90.24	0.013763285880378\\
91.44	0.0137515385888554\\
92.64	0.0137459402878747\\
93.84	0.0137461516794018\\
95.04	0.0137504072115344\\
96.24	0.0137549579683908\\
97.44	0.0137541631529869\\
98.64	0.0137411127788406\\
99.84	0.0137085790089573\\
101.04	0.0136500072630426\\
102.24	0.0135602184827601\\
103.44	0.0134356373159074\\
104.64	0.0132741423625601\\
105.84	0.0130748146070849\\
107.04	0.0128378117150923\\
108.24	0.0125644369449282\\
109.44	0.0122573501263942\\
110.64	0.0119207947546741\\
111.84	0.0115606546452386\\
113.04	0.011184157211617\\
114.24	0.0107991812423251\\
115.44	0.010413339637551\\
116.64	0.0100331241914047\\
117.84	0.00966335405096678\\
119.04	0.00930704570022717\\
120.24	0.00896570411235234\\
121.44	0.00863991931906202\\
122.64	0.00833003049361286\\
123.84	0.00803656541040273\\
125.04	0.00776027173336272\\
126.24	0.00750179064727119\\
127.44	0.00726121495199111\\
128.64	0.00703780493259433\\
129.84	0.00683003241703813\\
131.04	0.0066359655935682\\
132.24	0.00645384316907772\\
133.44	0.00628256981087392\\
134.64	0.0061218803466069\\
135.84	0.00597209513333102\\
137.04	0.00583361296905976\\
138.24	0.00570640448568018\\
139.44	0.00558973183208507\\
140.64	0.00548219871004836\\
141.84	0.00538209984831477\\
143.04	0.00528791703887127\\
144.24	0.00519873112096044\\
145.44	0.0051143455915526\\
146.64	0.00503506631419095\\
147.84	0.0049612682504905\\
149.04	0.00489298026424548\\
150.24	0.00482968686377228\\
151.44	0.004770428095624\\
152.64	0.00471414087260457\\
153.84	0.0046600724617281\\
155.04	0.00460805526837207\\
156.24	0.00455849942399673\\
157.44	0.00451211185190939\\
158.64	0.00446949184768271\\
159.84	0.00443079800539217\\
161.04	0.00439562593763765\\
162.24	0.00436313434470654\\
163.44	0.00433235498674831\\
164.64	0.00430254513133848\\
165.84	0.00427341767908521\\
167.04	0.00424514113691548\\
168.24	0.00421812136929918\\
169.44	0.00419268867084048\\
170.64	0.00416885023684079\\
171.84	0.00414622155113884\\
173.04	0.00412415949035462\\
174.24	0.004102027662721\\
175.44	0.00407946297551062\\
176.64	0.0040565102194346\\
177.84	0.00403355889234104\\
179.04	0.00401112027464405\\
180.24	0.00398955989022732\\
181.44	0.00396891028245538\\
182.64	0.00394884069941997\\
183.84	0.00392878850117572\\
185.04	0.00390818996863664\\
186.24	0.00388670516674329\\
187.44	0.00386433251026439\\
188.64	0.0038413622767116\\
189.84	0.00381820054690358\\
191.04	0.00379515784064117\\
192.24	0.0037723062072716\\
193.44	0.00374946807519094\\
194.64	0.00372633615591435\\
195.84	0.00370266333377782\\
197.04	0.00367842778019504\\
198.24	0.00365388959367154\\
199.44	0.0036295105873982\\
200.64	0.00360577896905616\\
201.84	0.00358302470256965\\
203.04	0.00356130894949676\\
204.24	0.00354043199656515\\
205.44	0.00352005116975845\\
206.64	0.003499853116486\\
207.84	0.0034797001737902\\
209.04	0.00345968223582026\\
210.24	0.00344005289337675\\
211.44	0.00342108749515011\\
212.64	0.0034029374066649\\
213.84	0.00338555136768412\\
215.04	0.00336869868422883\\
216.24	0.00335208015298125\\
217.44	0.00333547152430273\\
218.64	0.00331882832616358\\
219.84	0.00330229988357475\\
221.04	0.00328614692670559\\
222.24	0.00327060553553418\\
223.44	0.00325576349077092\\
224.64	0.00324150470303655\\
225.84	0.0032275437409082\\
227.04	0.00321353246652497\\
228.24	0.0031991893429441\\
229.44	0.00318439166810154\\
230.64	0.00316918894827989\\
231.84	0.00315373527166671\\
233.04	0.00313817870993686\\
234.24	0.00312256443873979\\
235.44	0.00310679795752461\\
236.64	0.00309068404280059\\
237.84	0.00307402113420596\\
239.04	0.00305670461428162\\
240.24	0.00303878776815394\\
241.44	0.00302047006195738\\
242.64	0.00300201899210133\\
243.84	0.00298366400186502\\
245.04	0.00296551207988515\\
246.24	0.00294752187303617\\
247.44	0.00292954548782922\\
248.64	0.00291141707746862\\
249.84	0.00289304635858118\\
251.04	0.00287447281274745\\
252.24	0.0028558555647054\\
253.44	0.00283740621360429\\
254.64	0.00281929980196131\\
255.84	0.00280160799206385\\
257.04	0.00278428570348068\\
258.24	0.00276721605597864\\
259.44	0.00275029074100218\\
260.64	0.00273348583194126\\
261.84	0.0027168950222883\\
263.04	0.00270070358675968\\
264.24	0.00268511619679662\\
265.44	0.00267027382222731\\
266.64	0.00265619850797412\\
267.84	0.00264279026510904\\
269.04	0.00262987607603665\\
270.24	0.00261728758352532\\
271.44	0.00260493099907193\\
272.64	0.00259281664070138\\
273.84	0.00258103564456052\\
275.04	0.00256969781245909\\
276.24	0.00255886303586193\\
277.44	0.00254850017225329\\
278.64	0.00253849250246777\\
279.84	0.00252868611221666\\
281.04	0.00251895705052273\\
282.24	0.00250926402808194\\
283.44	0.00249966054899553\\
284.64	0.00249026076428466\\
285.84	0.00248117629262115\\
287.04	0.00247245460031888\\
288.24	0.00246404740948443\\
289.44	0.0024558226958823\\
290.64	0.00244761379545921\\
291.84	0.0024392824428515\\
293.04	0.00243076633587035\\
294.24	0.0024220895158492\\
295.44	0.00241333236601962\\
296.64	0.00240457786747094\\
297.84	0.0023958615006707\\
299.04	0.00238714904656329\\
300.24	0.00237835221163812\\
301.44	0.00236937371426766\\
302.64	0.00236015936828222\\
303.84	0.0023507312490038\\
305.04	0.00234118533524379\\
306.24	0.0023316547060452\\
307.44	0.00232225613433589\\
308.64	0.00231304520249466\\
309.84	0.00230400011911809\\
311.04	0.00229504065558666\\
312.24	0.0022860725642704\\
313.44	0.00227703628740718\\
314.64	0.00226793694031083\\
315.84	0.00225884184415256\\
317.04	0.00224984802663112\\
318.24	0.00224103671823953\\
319.44	0.00223243747587545\\
320.64	0.00222401899346685\\
321.84	0.00221571034972604\\
323.04	0.00220744179161658\\
324.24	0.00219918474761369\\
325.44	0.00219097112911096\\
326.64	0.00218288227631527\\
327.84	0.00217501300469764\\
329.04	0.00216742818846421\\
330.24	0.00216013230496425\\
331.44	0.00215306566089571\\
332.64	0.00214612844177964\\
333.84	0.00213922100622946\\
335.04	0.00213228148381867\\
336.24	0.00212530324765234\\
337.44	0.00211832485573126\\
338.64	0.00211139867788296\\
339.84	0.00210455457396768\\
341.04	0.00209777668754306\\
342.24	0.00209100441337228\\
343.44	0.00208415670559099\\
344.64	0.00207716766816647\\
345.84	0.00207001591494619\\
347.04	0.00206273323244597\\
348.24	0.0020553883284931\\
349.44	0.00204805368356017\\
350.64	0.00204077143507278\\
351.84	0.0020335341717028\\
353.04	0.00202628913256871\\
354.24	0.0020189633808228\\
355.44	0.00201149790941746\\
356.64	0.00200387458576507\\
357.84	0.00199612342606467\\
359.04	0.00198830741036546\\
360.24	0.00198049303322251\\
361.44	0.001972721402507\\
362.64	0.00196499386774295\\
363.84	0.00195727872979259\\
365.04	0.00194953531446929\\
366.24	0.00194174331177319\\
367.44	0.00193392269398646\\
368.64	0.00192613413943618\\
369.84	0.0019184595356032\\
371.04	0.00191097186584107\\
372.24	0.00190370867909723\\
373.44	0.00189666130139793\\
374.64	0.00188978438097087\\
375.84	0.00188302092311803\\
377.04	0.00187633086102781\\
378.24	0.00186970968495801\\
379.44	0.00186318862149992\\
380.64	0.00185681700073185\\
381.84	0.00185063611450691\\
383.04	0.0018446576791936\\
384.24	0.00183885733829858\\
385.44	0.00183318610649054\\
386.64	0.00182759394291901\\
387.84	0.00182205377312888\\
389.04	0.00181657406031525\\
390.24	0.00181119368661621\\
391.44	0.00180596164574991\\
392.64	0.00180091138200009\\
393.84	0.0017960419376616\\
395.04	0.00179131457552339\\
396.24	0.00178666618801641\\
397.44	0.00178203303250687\\
398.64	0.00177737361569584\\
399.84	0.00177268011357251\\
401.04	0.00176797341563899\\
402.24	0.00176328493964575\\
403.44	0.00175863467447981\\
404.64	0.0017540163851709\\
405.84	0.00174939709039425\\
407.04	0.00174473086373531\\
408.24	0.00173998006993839\\
409.44	0.00173513353892324\\
410.64	0.00173021266930644\\
411.84	0.00172526239088863\\
413.04	0.00172033132191113\\
414.24	0.00171545057538536\\
415.44	0.00171062108882605\\
416.64	0.00170581514329531\\
417.84	0.00170099105689598\\
419.04	0.00169611394273043\\
420.24	0.00169117266696704\\
421.44	0.0016861850859609\\
422.64	0.00168118943477941\\
423.84	0.00167622650474452\\
425.04	0.00167132156644115\\
426.24	0.00166647482524289\\
427.44	0.00166166483440306\\
428.64	0.00165686294849862\\
429.84	0.00165205155426665\\
431.04	0.00164723697680226\\
432.24	0.00164245057193048\\
433.44	0.00163773733991876\\
434.64	0.00163313748534126\\
435.84	0.00162866965358014\\
437.04	0.00162432361506967\\
438.24	0.00162006561537562\\
439.44	0.00161585368565081\\
440.64	0.00161165561281718\\
441.84	0.0016074611218337\\
443.04	0.00160328273403219\\
444.24	0.00159914536065674\\
445.44	0.00159507015746142\\
446.64	0.00159106077567632\\
447.84	0.00158709873552061\\
449.04	0.00158315007428821\\
450.24	0.00157917992711205\\
451.44	0.00157516785518039\\
452.64	0.00157111637333079\\
453.84	0.00156704847018971\\
455.04	0.00156299531814927\\
456.24	0.00155898010548937\\
457.44	0.00155500567033516\\
458.64	0.00155105167552969\\
459.84	0.00154708251189825\\
461.04	0.00154306211033254\\
462.24	0.0015389686597646\\
463.44	0.00153480236525803\\
464.64	0.0015305828270701\\
465.84	0.00152633770308142\\
467.04	0.00152208848147942\\
468.24	0.00151784040222215\\
469.44	0.00151358135672715\\
470.64	0.00150929014610138\\
471.84	0.00150494992212015\\
473.04	0.00150056010688949\\
474.24	0.00149614081611705\\
475.44	0.00149172748161071\\
476.64	0.00148735815756105\\
477.84	0.00148305949718804\\
479.04	0.00147883792900294\\
480.24	0.00147468001399609\\
481.44	0.00147056162700952\\
482.64	0.00146646149760783\\
483.84	0.00146237265564866\\
485.04	0.0014583064203556\\
486.24	0.00145428726175077\\
487.44	0.0014503413262265\\
488.64	0.00144648441766354\\
489.84	0.00144271532897952\\
491.04	0.00143901768718478\\
};
\addlegendentry{1 antenna NLOS}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.24	2.40295916588339\\
1.44	0.348047885326836\\
2.64	0.189379712440033\\
3.84	0.130127534474663\\
5.04	0.0991244662924291\\
6.24	0.0800541766673677\\
7.44	0.0671385296580089\\
8.64	0.0578117896381619\\
9.84	0.0507604498813459\\
11.04	0.0452423179701007\\
12.24	0.040806347056306\\
13.44	0.0371626184971144\\
14.64	0.034116288418247\\
15.84	0.0315315666915888\\
17.04	0.0293109195251134\\
18.24	0.027382483149709\\
19.44	0.0256921398846098\\
20.64	0.0241983587702559\\
21.84	0.0228687373104338\\
23.04	0.0216776240435008\\
24.24	0.0206044473526888\\
25.44	0.0196325172980554\\
26.64	0.0187481513045205\\
27.84	0.0179400259821209\\
29.04	0.0171986896630489\\
30.24	0.0165161910086215\\
31.44	0.0158857926730229\\
32.64	0.0153017481328378\\
33.84	0.0147591260020168\\
35.04	0.0142536704481674\\
36.24	0.0137816893418953\\
37.44	0.0133399639167486\\
38.64	0.0129256752633418\\
39.84	0.01253634410814\\
41.04	0.0121697811577167\\
42.24	0.011824045907321\\
43.44	0.011497412276954\\
44.64	0.0111883397901657\\
45.84	0.0108954492798614\\
47.04	0.0106175023126988\\
48.24	0.0103533836845427\\
49.44	0.0101020864651822\\
50.64	0.00986269916943669\\
51.84	0.00963439471008819\\
53.04	0.00941642085044519\\
54.24	0.00920809192428809\\
55.44	0.00900878163116547\\
56.64	0.00881791674755793\\
57.84	0.00863497162089718\\
59.04	0.00845946333505655\\
60.24	0.00829094745367996\\
61.44	0.00812901426234653\\
62.64	0.00797328544267617\\
63.84	0.00782341112154108\\
65.04	0.00767906724693683\\
66.24	0.00753995324908833\\
67.44	0.00740578995126276\\
68.64	0.0072763176997304\\
69.84	0.0071512946865152\\
71.04	0.00703049544213859\\
72.24	0.0069137094785896\\
73.44	0.00680074006533865\\
74.64	0.00669140312342163\\
75.84	0.00658552622451715\\
77.04	0.00648294768356869\\
78.24	0.00638351573490857\\
79.44	0.00628708778305407\\
80.64	0.00619352972039725\\
81.84	0.00610271530492261\\
83.04	0.00601452559188022\\
84.24	0.0059288484140342\\
85.44	0.00584557790571074\\
86.64	0.00576461406639928\\
87.84	0.00568586236012423\\
89.04	0.00560923334721282\\
90.24	0.00553464234544329\\
91.44	0.00546200911787452\\
92.64	0.00539125758493778\\
93.84	0.00532231555861869\\
95.04	0.00525511449677711\\
96.24	0.00518958927584713\\
97.44	0.00512567798033277\\
98.64	0.00506332170766896\\
99.84	0.00500246438715521\\
101.04	0.00494305261179192\\
102.24	0.00488503548195916\\
103.44	0.0048283644599765\\
104.64	0.00477299323467007\\
105.84	0.00471887759515294\\
107.04	0.00466597531309551\\
108.24	0.00461424603282727\\
109.44	0.00456365116866869\\
110.64	0.00451415380894441\\
111.84	0.00446571862617579\\
113.04	0.00441831179299377\\
114.24	0.00437190090335129\\
115.44	0.00432645489864984\\
116.64	0.00428194399842596\\
117.84	0.0042383396352729\\
119.04	0.00419561439369848\\
120.24	0.00415374195264411\\
121.44	0.00411269703141185\\
122.64	0.00407245533876596\\
123.84	0.00403299352499375\\
125.04	0.00399428913672674\\
126.24	0.00395632057433867\\
127.44	0.00391906705175039\\
128.64	0.0038825085584844\\
129.84	0.00384662582382372\\
131.04	0.0038114002829399\\
132.24	0.00377681404486543\\
133.44	0.00374284986219406\\
134.64	0.00370949110240159\\
135.84	0.00367672172068672\\
137.04	0.00364452623423875\\
138.24	0.00361288969784561\\
139.44	0.00358179768076134\\
140.64	0.00355123624475782\\
141.84	0.00352119192329062\\
143.04	0.00349165170171361\\
144.24	0.00346260299848109\\
145.44	0.00343403364728065\\
146.64	0.00340593188004316\\
147.84	0.00337828631078031\\
149.04	0.00335108592020289\\
150.24	0.00332432004107622\\
151.44	0.00329797834427186\\
152.64	0.00327205082547725\\
153.84	0.00324652779252733\\
155.04	0.00322139985332455\\
156.24	0.00319665790431547\\
157.44	0.00317229311949444\\
158.64	0.00314829693990628\\
159.84	0.00312466106362188\\
161.04	0.0031013774361619\\
162.24	0.00307843824134556\\
163.44	0.00305583589254248\\
164.64	0.00303356302430714\\
165.84	0.00301161248437651\\
167.04	0.00298997732601265\\
168.24	0.00296865080067294\\
169.44	0.00294762635099187\\
170.64	0.00292689760405888\\
171.84	0.00290645836497789\\
173.04	0.00288630261069479\\
174.24	0.00286642448408006\\
175.44	0.00284681828825413\\
176.64	0.00282747848114412\\
177.84	0.00280839967026095\\
179.04	0.00278957660768644\\
180.24	0.00277100418526072\\
181.44	0.00275267742996057\\
182.64	0.00273459149945998\\
183.84	0.00271674167786455\\
185.04	0.00269912337161192\\
186.24	0.00268173210553063\\
187.44	0.00266456351905039\\
188.64	0.00264761336255703\\
189.84	0.00263087749388563\\
191.04	0.00261435187494589\\
192.24	0.0025980325684738\\
193.44	0.00258191573490433\\
194.64	0.00256599762935972\\
195.84	0.00255027459874851\\
197.04	0.00253474307897057\\
198.24	0.00251939959222371\\
199.44	0.00250424074440741\\
200.64	0.00248926322261981\\
201.84	0.00247446379274394\\
203.04	0.00245983929711956\\
204.24	0.00244538665229708\\
205.44	0.00243110284687019\\
206.64	0.00241698493938402\\
207.84	0.0024030300563157\\
209.04	0.00238923539012461\\
210.24	0.00237559819736926\\
211.44	0.00236211579688839\\
212.64	0.00234878556804362\\
213.84	0.00233560494902126\\
215.04	0.00232257143519102\\
216.24	0.00230968257751933\\
217.44	0.00229693598103519\\
218.64	0.00228432930334661\\
219.84	0.00227186025320557\\
221.04	0.00225952658911972\\
222.24	0.00224732611800913\\
223.44	0.00223525669390626\\
224.64	0.00222331621669758\\
225.84	0.00221150263090539\\
227.04	0.00219981392450823\\
228.24	0.00218824812779845\\
229.44	0.0021768033122757\\
230.64	0.00216547758957494\\
231.84	0.00215426911042777\\
233.04	0.00214317606365577\\
234.24	0.00213219667519484\\
235.44	0.00212132920714942\\
236.64	0.00211057195687539\\
237.84	0.00209992325609079\\
239.04	0.00208938147001332\\
240.24	0.00207894499652369\\
241.44	0.0020686122653539\\
242.64	0.00205838173729964\\
243.84	0.0020482519034559\\
245.04	0.00203822128447509\\
246.24	0.00202828842984684\\
247.44	0.0020184519171987\\
248.64	0.00200871035161718\\
249.84	0.00199906236498828\\
251.04	0.00198950661535702\\
252.24	0.00198004178630511\\
253.44	0.00197066658634648\\
254.64	0.00196137974833975\\
255.84	0.00195218002891732\\
257.04	0.0019430662079304\\
258.24	0.00193403708790959\\
259.44	0.00192509149354032\\
260.64	0.00191622827115289\\
261.84	0.00190744628822643\\
263.04	0.00189874443290654\\
264.24	0.00189012161353602\\
265.44	0.00188157675819827\\
266.64	0.00187310881427318\\
267.84	0.00186471674800478\\
269.04	0.00185639954408057\\
270.24	0.00184815620522203\\
271.44	0.00183998575178601\\
272.64	0.00183188722137657\\
273.84	0.00182385966846716\\
275.04	0.00181590216403255\\
276.24	0.00180801379519043\\
277.44	0.00180019366485234\\
278.64	0.00179244089138353\\
279.84	0.00178475460827164\\
281.04	0.00177713396380383\\
282.24	0.00176957812075221\\
283.44	0.00176208625606716\\
284.64	0.00175465756057849\\
285.84	0.0017472912387041\\
287.04	0.00173998650816594\\
288.24	0.00173274259971309\\
289.44	0.00172555875685169\\
290.64	0.00171843423558158\\
291.84	0.00171136830413947\\
293.04	0.00170436024274836\\
294.24	0.00169740934337312\\
295.44	0.00169051490948206\\
296.64	0.00168367625581423\\
297.84	0.00167689270815236\\
299.04	0.0016701636031013\\
300.24	0.00166348828787174\\
301.44	0.00165686612006911\\
302.64	0.0016502964674875\\
303.84	0.00164377870790846\\
305.04	0.00163731222890454\\
306.24	0.00163089642764748\\
307.44	0.00162453071072086\\
308.64	0.00161821449393712\\
309.84	0.00161194720215889\\
311.04	0.00160572826912436\\
312.24	0.00159955713727674\\
313.44	0.00159343325759765\\
314.64	0.00158735608944426\\
315.84	0.00158132510039023\\
317.04	0.00157533976607014\\
318.24	0.0015693995700276\\
319.44	0.0015635040035666\\
320.64	0.00155765256560639\\
321.84	0.00155184476253943\\
323.04	0.00154608010809263\\
324.24	0.00154035812319161\\
325.44	0.001534678335828\\
326.64	0.00152904028092962\\
327.84	0.00152344350023355\\
329.04	0.00151788754216197\\
330.24	0.00151237196170067\\
331.44	0.00150689632028029\\
332.64	0.00150146018566\\
333.84	0.00149606313181381\\
335.04	0.00149070473881926\\
336.24	0.0014853845927485\\
337.44	0.00148010228556168\\
338.64	0.00147485741500269\\
339.84	0.00146964958449696\\
341.04	0.00146447840305159\\
342.24	0.00145934348515743\\
343.44	0.00145424445069331\\
344.64	0.00144918092483221\\
345.84	0.00144415253794945\\
347.04	0.00143915892553271\\
348.24	0.00143419972809399\\
349.44	0.00142927459108329\\
350.64	0.00142438316480412\\
351.84	0.0014195251043308\\
353.04	0.00141470006942728\\
354.24	0.00140990772446778\\
355.44	0.00140514773835893\\
356.64	0.00140041978446353\\
357.84	0.00139572354052586\\
359.04	0.00139105868859839\\
360.24	0.0013864249149701\\
361.44	0.00138182191009611\\
362.64	0.00137724936852875\\
363.84	0.00137270698885002\\
365.04	0.00136819447360532\\
366.24	0.00136371152923858\\
367.44	0.0013592578660285\\
368.64	0.00135483319802623\\
369.84	0.00135043724299414\\
371.04	0.00134606972234577\\
372.24	0.00134173036108703\\
373.44	0.00133741888775845\\
374.64	0.00133313503437858\\
375.84	0.00132887853638848\\
377.04	0.00132464913259723\\
378.24	0.00132044656512851\\
379.44	0.00131627057936821\\
380.64	0.00131212092391299\\
381.84	0.00130799735051982\\
383.04	0.00130389961405648\\
384.24	0.00129982747245301\\
385.44	0.00129578068665401\\
386.64	0.00129175902057187\\
387.84	0.00128776224104084\\
389.04	0.00128379011777202\\
390.24	0.00127984242330907\\
391.44	0.00127591893298482\\
392.64	0.00127201942487863\\
393.84	0.00126814367977457\\
395.04	0.00126429148112035\\
396.24	0.00126046261498694\\
397.44	0.001256656870029\\
398.64	0.001252874037446\\
399.84	0.00124911391094401\\
401.04	0.0012453762866982\\
402.24	0.00124166096331603\\
403.44	0.00123796774180106\\
404.64	0.00123429642551743\\
405.84	0.00123064682015495\\
407.04	0.00122701873369483\\
408.24	0.00122341197637599\\
409.44	0.00121982636066198\\
410.64	0.0012162617012085\\
411.84	0.0012127178148314\\
413.04	0.00120919452047538\\
414.24	0.00120569163918309\\
415.44	0.00120220899406488\\
416.64	0.00119874641026898\\
417.84	0.00119530371495226\\
419.04	0.00119188073725147\\
420.24	0.00118847730825496\\
421.44	0.00118509326097492\\
422.64	0.00118172843032004\\
423.84	0.00117838265306868\\
425.04	0.00117505576784246\\
426.24	0.00117174761508033\\
427.44	0.00116845803701305\\
428.64	0.00116518687763814\\
429.84	0.00116193398269515\\
431.04	0.00115869919964149\\
432.24	0.00115548237762852\\
433.44	0.00115228336747814\\
434.64	0.00114910202165971\\
435.84	0.00114593819426739\\
437.04	0.00114279174099782\\
438.24	0.00113966251912815\\
439.44	0.00113655038749454\\
440.64	0.00113345520647085\\
441.84	0.00113037683794779\\
443.04	0.00112731514531239\\
444.24	0.00112426999342779\\
445.44	0.00112124124861332\\
446.64	0.00111822877862498\\
447.84	0.00111523245263618\\
449.04	0.00111225214121879\\
450.24	0.00110928771632451\\
451.44	0.00110633905126653\\
452.64	0.00110340602070151\\
453.84	0.00110048850061175\\
455.04	0.00109758636828779\\
456.24	0.00109469950231115\\
457.44	0.00109182778253743\\
458.64	0.00108897109007961\\
459.84	0.00108612930729167\\
461.04	0.00108330231775245\\
462.24	0.00108049000624971\\
463.44	0.0010776922587645\\
464.64	0.00107490896245577\\
465.84	0.00107214000564517\\
467.04	0.00106938527780212\\
468.24	0.00106664466952911\\
469.44	0.00106391807254722\\
470.64	0.00106120537968184\\
471.84	0.00105850648484865\\
473.04	0.00105582128303979\\
474.24	0.00105314967031022\\
475.44	0.00105049154376432\\
476.64	0.00104784680154268\\
477.84	0.00104521534280911\\
479.04	0.00104259706773777\\
480.24	0.0010399918775006\\
481.44	0.00103739967425485\\
482.64	0.00103482036113087\\
483.84	0.00103225384222\\
485.04	0.0010297000225627\\
486.24	0.00102715880813685\\
487.44	0.00102463010584619\\
488.64	0.00102211382350896\\
489.84	0.00101960986984673\\
491.04	0.00101711815447328\\
};
\addlegendentry{2 antenna LOS}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	51179898.9933182\\
1.44	23.0303206994062\\
2.64	3.68980270817922\\
3.84	1.28763474303768\\
5.04	0.645252718381389\\
6.24	0.397021119737229\\
7.44	0.276981612919843\\
8.64	0.209494245258691\\
9.84	0.16728810217583\\
11.04	0.138807682149821\\
12.24	0.118545298970354\\
13.44	0.103633742572895\\
14.64	0.0924857027936215\\
15.84	0.0841882520189428\\
17.04	0.0781703539165378\\
18.24	0.0738650976096064\\
19.44	0.0701473574465426\\
20.64	0.0651045895132177\\
21.84	0.0579932366121636\\
23.04	0.0506109606222278\\
24.24	0.0445242904988665\\
25.44	0.0398865670409552\\
26.64	0.0363397375404794\\
27.84	0.033548279422214\\
29.04	0.0312871382795805\\
30.24	0.0294139062231859\\
31.44	0.0278344480564814\\
32.64	0.0264787593267617\\
33.84	0.0252867705253152\\
35.04	0.0242048506823792\\
36.24	0.023193119810306\\
37.44	0.0222350890959817\\
38.64	0.0213361710211291\\
39.84	0.0205099452098274\\
41.04	0.0197642317758455\\
42.24	0.0190948720763623\\
43.44	0.0184862068475651\\
44.64	0.0179160450983696\\
45.84	0.0173644428519256\\
47.04	0.0168229478637415\\
48.24	0.0162974473502072\\
49.44	0.0158020399772812\\
50.64	0.0153498571914838\\
51.84	0.014947556613967\\
53.04	0.0145944675080089\\
54.24	0.0142840548876127\\
55.44	0.0140061367194532\\
56.64	0.0137497662255552\\
57.84	0.0135066646705592\\
59.04	0.0132738045115953\\
60.24	0.0130533319354225\\
61.44	0.0128498110687951\\
62.64	0.0126668028177119\\
63.84	0.0125047250989122\\
65.04	0.01236057678454\\
66.24	0.0122292391038276\\
67.44	0.0121057770347663\\
68.64	0.011987731416204\\
69.84	0.0118760766889886\\
71.04	0.0117742285810929\\
72.24	0.011685898066901\\
73.44	0.0116131897787531\\
74.64	0.011555715795028\\
75.84	0.0115106843513192\\
77.04	0.011473656127756\\
78.24	0.0114396998085205\\
79.44	0.0114045910623352\\
80.64	0.011365522588266\\
81.84	0.0113209342736134\\
83.04	0.0112696234140721\\
84.24	0.0112097487879306\\
85.44	0.0111382881450437\\
86.64	0.0110511523578158\\
87.84	0.0109438726949219\\
89.04	0.0108126157286268\\
90.24	0.0106551473029141\\
91.44	0.0104713345544512\\
92.64	0.0102629926557222\\
93.84	0.0100332446944219\\
95.04	0.009785756714867\\
96.24	0.00952413150037288\\
97.44	0.00925158069250029\\
98.64	0.00897090211090537\\
99.84	0.00868472847225181\\
101.04	0.00839589910294378\\
102.24	0.00810769153829826\\
103.44	0.00782369369257223\\
104.64	0.00754732777229474\\
105.84	0.00728126475688453\\
107.04	0.00702701707264632\\
108.24	0.00678489143255756\\
109.44	0.00655433286133873\\
110.64	0.00633453536102247\\
111.84	0.00612505356602602\\
113.04	0.00592611526178786\\
114.24	0.00573848969479309\\
115.44	0.00556302417996073\\
116.64	0.00540012118345096\\
117.84	0.00524940449482259\\
119.04	0.00510970067463636\\
120.24	0.00497933708740952\\
121.44	0.00485664411850288\\
122.64	0.00474044739785322\\
123.84	0.00463031077438828\\
125.04	0.00452640894853737\\
126.24	0.00442911615685546\\
127.44	0.00433854356420033\\
128.64	0.00425425622918949\\
129.84	0.0041752914548468\\
131.04	0.00410046088971648\\
132.24	0.00402879121988726\\
133.44	0.00395988168016749\\
134.64	0.00389398832415248\\
135.84	0.00383179362192254\\
137.04	0.00377399204314384\\
138.24	0.00372090026993429\\
139.44	0.00367225890752953\\
140.64	0.00362729168480019\\
141.84	0.00358498493625284\\
143.04	0.00354446356168978\\
144.24	0.00350529038751366\\
145.44	0.00346754399945535\\
146.64	0.00343164426513677\\
147.84	0.00339802984972224\\
149.04	0.00336685905391403\\
150.24	0.00333787531901838\\
151.44	0.00331048969916466\\
152.64	0.00328403313497131\\
153.84	0.00325805368577901\\
155.04	0.00323250868163468\\
156.24	0.0032077535402943\\
157.44	0.00318433831688521\\
158.64	0.00316272150655135\\
159.84	0.00314303898572287\\
161.04	0.00312502405914898\\
162.24	0.00310810177361337\\
163.44	0.00309160976523879\\
164.64	0.00307504576446906\\
165.84	0.00305822740837316\\
167.04	0.00304129089610912\\
168.24	0.00302453847716624\\
169.44	0.00300822149668919\\
170.64	0.00299236993476459\\
171.84	0.00297674636917328\\
173.04	0.00296093944064692\\
174.24	0.00294454843989592\\
175.44	0.00292736838980655\\
176.64	0.00290948344315559\\
177.84	0.00289122284880892\\
179.04	0.00287300546239632\\
180.24	0.00285515235897839\\
181.44	0.00283775432995062\\
182.64	0.00282064803177821\\
183.84	0.00280350501098229\\
185.04	0.00278599098997255\\
186.24	0.0027679222039955\\
187.44	0.00274934549376662\\
188.64	0.00273050583313207\\
189.84	0.00271172261557933\\
191.04	0.00269324057640949\\
192.24	0.00267512852276015\\
193.44	0.00265727097904847\\
194.64	0.00263945277423441\\
195.84	0.00262149371952876\\
197.04	0.0026033663416231\\
198.24	0.00258523718462897\\
199.44	0.00256741127214648\\
200.64	0.00255020907246484\\
201.84	0.00253383666700378\\
203.04	0.00251830823457247\\
204.24	0.00250345235397302\\
205.44	0.00248899611223163\\
206.64	0.00247468761735169\\
207.84	0.00246040008569763\\
209.04	0.00244616900842395\\
210.24	0.00243214743971972\\
211.44	0.00241850607125699\\
212.64	0.00240533060079768\\
213.84	0.00239256647706995\\
215.04	0.00238003555444822\\
216.24	0.00236751473150705\\
217.44	0.00235483765009761\\
218.64	0.00234196920171616\\
219.84	0.00232901590927808\\
221.04	0.00231616803606224\\
222.24	0.00230360342585268\\
223.44	0.00229139968353998\\
224.64	0.00227949416653201\\
225.84	0.00226770764369478\\
227.04	0.00225581920661534\\
228.24	0.0022436575954455\\
229.44	0.00223116650013479\\
230.64	0.00221841386076108\\
231.84	0.00220554325782617\\
233.04	0.00219269420778927\\
234.24	0.00217993179982069\\
235.44	0.00216721907777501\\
236.64	0.00215444375468059\\
237.84	0.0021414850496393\\
239.04	0.00212828738623445\\
240.24	0.00211490407079568\\
241.44	0.00210148889765713\\
242.64	0.00208823997461128\\
243.84	0.00207532340906578\\
245.04	0.00206281265331735\\
246.24	0.00205067015078349\\
247.44	0.00203877792325054\\
248.64	0.00202700194943198\\
249.84	0.00201526004106935\\
251.04	0.00200356127560287\\
252.24	0.00199199903958025\\
253.44	0.001980703077825\\
254.64	0.00196977600099424\\
255.84	0.00195924594743638\\
257.04	0.00194905769545973\\
258.24	0.00193910543960351\\
259.44	0.00192929059571808\\
260.64	0.00191957593246688\\
261.84	0.00191000900033015\\
263.04	0.00190070323530745\\
264.24	0.00189178641065538\\
265.44	0.00188334168702452\\
266.64	0.00187536878682493\\
267.84	0.00186778226851728\\
269.04	0.00186044660690762\\
270.24	0.00185323127816759\\
271.44	0.00184606002782877\\
272.64	0.00183893144436506\\
273.84	0.00183190228281087\\
275.04	0.00182504357906994\\
276.24	0.00181839247283282\\
277.44	0.00181192350706355\\
278.64	0.00180555270596296\\
279.84	0.00179917172594661\\
281.04	0.00179269506124923\\
282.24	0.00178609699543257\\
283.44	0.00177942004361414\\
284.64	0.00177275093021528\\
285.84	0.00176617620530619\\
287.04	0.001759738924352\\
288.24	0.00175341632537682\\
289.44	0.00174712801740675\\
290.64	0.00174077017645647\\
291.84	0.0017342595416274\\
293.04	0.00172756659678349\\
294.24	0.00172072266699811\\
295.44	0.0017137986190214\\
296.64	0.00170686680018609\\
297.84	0.00169996546009894\\
299.04	0.00169308276591669\\
300.24	0.00168616748470051\\
301.44	0.00167916052644204\\
302.64	0.0016720315551525\\
303.84	0.00166480237296432\\
305.04	0.0016575452972446\\
306.24	0.00165035722408072\\
307.44	0.00164332193990219\\
308.64	0.00163647843508996\\
309.84	0.00162980951332828\\
311.04	0.00162325527017912\\
312.24	0.00161674464392823\\
313.44	0.00161023004627147\\
314.64	0.00160370877231264\\
315.84	0.00159722146008553\\
317.04	0.00159082929844583\\
318.24	0.00158458202684106\\
319.44	0.00157849273798275\\
320.64	0.00157253154954924\\
321.84	0.00156664079262893\\
323.04	0.0015607640024681\\
324.24	0.00155487435153787\\
325.44	0.00154898842797649\\
326.64	0.00154315854421011\\
327.84	0.00153744743089\\
329.04	0.00153189763489763\\
330.24	0.00152651005176822\\
331.44	0.00152124129225275\\
332.64	0.00151602070144893\\
333.84	0.00151077886188461\\
335.04	0.00150547419825875\\
336.24	0.00150010535055815\\
337.44	0.00149470404964575\\
338.64	0.00148931285897095\\
339.84	0.001483959342779\\
341.04	0.00147863945615385\\
342.24	0.00147331802467092\\
343.44	0.00146794577226626\\
344.64	0.00146248438704964\\
345.84	0.00145692721179155\\
347.04	0.00145130526788641\\
348.24	0.00144567557636853\\
349.44	0.00144009743633634\\
350.64	0.0014346079763636\\
351.84	0.001429208293425\\
353.04	0.00142386626414189\\
354.24	0.00141853433463627\\
355.44	0.00141317373040561\\
356.64	0.00140777361770016\\
357.84	0.00140235628732368\\
359.04	0.00139696635919793\\
360.24	0.00139164984358695\\
361.44	0.00138643361865515\\
362.64	0.00138131528822315\\
363.84	0.00137626807624236\\
365.04	0.0013712580861435\\
366.24	0.00136626528558868\\
367.44	0.00136129775379218\\
368.64	0.00135639204078727\\
369.84	0.00135159937130958\\
371.04	0.00134696434306241\\
372.24	0.00134250622187524\\
373.44	0.00133821144878164\\
374.64	0.00133404057264636\\
375.84	0.0013299461229911\\
377.04	0.00132589292083397\\
378.24	0.00132187128699269\\
379.44	0.00131789716315633\\
380.64	0.00131399964706474\\
381.84	0.00131020255574602\\
383.04	0.00130650928844783\\
384.24	0.00130289833421818\\
385.44	0.00129933143305863\\
386.64	0.00129577025809494\\
387.84	0.00129219337135727\\
389.04	0.00128860507800366\\
390.24	0.00128503180703509\\
391.44	0.00128150780149507\\
392.64	0.00127805705120955\\
393.84	0.00127468002360831\\
395.04	0.00127135127985751\\
396.24	0.00126802888979142\\
397.44	0.00126467109754042\\
398.64	0.00126125237614931\\
399.84	0.00125777140480675\\
401.04	0.00125424750956358\\
402.24	0.00125070777529491\\
403.44	0.0012471714818545\\
404.64	0.00124363956618438\\
405.84	0.00124009413095748\\
407.04	0.00123650805414806\\
408.24	0.00123285986013823\\
409.44	0.00122914645685204\\
410.64	0.00122538737820705\\
411.84	0.00122161835020434\\
413.04	0.001217877226483\\
414.24	0.00121418896291993\\
415.44	0.00121055661117374\\
416.64	0.00120696234784259\\
417.84	0.00120337783632236\\
419.04	0.00119977890364133\\
420.24	0.0011961575571524\\
421.44	0.00119252573199226\\
422.64	0.00118890925465385\\
423.84	0.00118533529546034\\
425.04	0.0011818196422991\\
426.24	0.00117836001168571\\
427.44	0.00117493852842374\\
428.64	0.00117153201757877\\
429.84	0.00116812496990721\\
431.04	0.00116471874112752\\
432.24	0.00116133239464919\\
433.44	0.00115799471769532\\
434.64	0.00115473124723379\\
435.84	0.00115155247849791\\
437.04	0.00114844874920559\\
438.24	0.00114539407313026\\
439.44	0.00114235700962028\\
440.64	0.00113931340807832\\
441.84	0.00113625505545993\\
443.04	0.00113319031155979\\
444.24	0.00113013677030979\\
445.44	0.00112710984971599\\
446.64	0.00112411306050427\\
447.84	0.00112113471200483\\
449.04	0.00111815258368461\\
450.24	0.00111514420621312\\
451.44	0.00111209767337774\\
452.64	0.00110901764201654\\
453.84	0.0011059235346517\\
455.04	0.00110284078254167\\
456.24	0.00109978930384471\\
457.44	0.00109677465839003\\
458.64	0.00109378595509725\\
459.84	0.00109080136716595\\
461.04	0.00108779855847459\\
462.24	0.0010847650597325\\
463.44	0.00108170372156903\\
464.64	0.00107863081177459\\
465.84	0.00107556793018958\\
467.04	0.00107253187507503\\
468.24	0.00106952746005044\\
469.44	0.00106654671456548\\
470.64	0.00106357474029748\\
471.84	0.00106059925741474\\
473.04	0.00105761907754948\\
474.24	0.00105464725939426\\
475.44	0.00105170731274193\\
476.64	0.00104882421941713\\
477.84	0.00104601452435635\\
479.04	0.00104328012975949\\
480.24	0.0010406086099747\\
481.44	0.00103797978262217\\
482.64	0.00103537535946893\\
483.84	0.00103278709733827\\
485.04	0.00103021965488318\\
486.24	0.0010276869830329\\
487.44	0.00102520423813602\\
488.64	0.00102277932329121\\
489.84	0.00102040822561855\\
491.04	0.00101807637575625\\
};
\addlegendentry{2 antenna NLOS}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.600739791470847\\
1.44	0.0870119713317089\\
2.64	0.0473449281100082\\
3.84	0.0325318836186657\\
5.04	0.0247811165731073\\
6.24	0.0200135441668419\\
7.44	0.0167846324145022\\
8.64	0.0144529474095405\\
9.84	0.0126901124703365\\
11.04	0.0113105794925252\\
12.24	0.0102015867640765\\
13.44	0.00929065462427858\\
14.64	0.00852907210456172\\
15.84	0.0078828916728972\\
17.04	0.00732772988127836\\
18.24	0.00684562078742725\\
19.44	0.00642303497115246\\
20.64	0.00604958969256396\\
21.84	0.00571718432760844\\
23.04	0.0054194060108752\\
24.24	0.00515111183817221\\
25.44	0.00490812932451386\\
26.64	0.00468703782613013\\
27.84	0.00448500649553022\\
29.04	0.00429967241576222\\
30.24	0.00412904775215538\\
31.44	0.00397144816825573\\
32.64	0.00382543703320946\\
33.84	0.00368978150050421\\
35.04	0.00356341761204184\\
36.24	0.00344542233547381\\
37.44	0.00333499097918715\\
38.64	0.00323141881583546\\
39.84	0.00313408602703501\\
41.04	0.00304244528942917\\
42.24	0.00295601147683026\\
43.44	0.0028743530692385\\
44.64	0.00279708494754143\\
45.84	0.00272386231996535\\
47.04	0.00265437557817471\\
48.24	0.00258834592113568\\
49.44	0.00252552161629556\\
50.64	0.00246567479235918\\
51.84	0.00240859867752205\\
53.04	0.0023541052126113\\
54.24	0.00230202298107202\\
55.44	0.00225219540779137\\
56.64	0.00220447918688948\\
57.84	0.00215874290522429\\
59.04	0.00211486583376414\\
60.24	0.00207273686341999\\
61.44	0.00203225356558663\\
62.64	0.00199332136066904\\
63.84	0.00195585278038527\\
65.04	0.00191976681173421\\
66.24	0.00188498831227208\\
67.44	0.00185144748781569\\
68.64	0.0018190794249326\\
69.84	0.0017878236716288\\
71.04	0.00175762386053465\\
72.24	0.0017284273696474\\
73.44	0.00170018501633466\\
74.64	0.00167285078085541\\
75.84	0.00164638155612929\\
77.04	0.00162073692089217\\
78.24	0.00159587893372714\\
79.44	0.00157177194576352\\
80.64	0.00154838243009931\\
81.84	0.00152567882623065\\
83.04	0.00150363139797006\\
84.24	0.00148221210350855\\
85.44	0.00146139447642769\\
86.64	0.00144115351659982\\
87.84	0.00142146559003106\\
89.04	0.00140230833680321\\
90.24	0.00138366058636082\\
91.44	0.00136550227946863\\
92.64	0.00134781439623445\\
93.84	0.00133057888965467\\
95.04	0.00131377862419428\\
96.24	0.00129739731896178\\
97.44	0.00128141949508319\\
98.64	0.00126583042691724\\
99.84	0.0012506160967888\\
101.04	0.00123576315294798\\
102.24	0.00122125887048979\\
103.44	0.00120709111499413\\
104.64	0.00119324830866752\\
105.84	0.00117971939878824\\
107.04	0.00116649382827388\\
108.24	0.00115356150820682\\
109.44	0.00114091279216717\\
110.64	0.0011285384522361\\
111.84	0.00111642965654395\\
113.04	0.00110457794824844\\
114.24	0.00109297522583782\\
115.44	0.00108161372466246\\
116.64	0.00107048599960649\\
117.84	0.00105958490881823\\
119.04	0.00104890359842462\\
120.24	0.00103843548816103\\
121.44	0.00102817425785296\\
122.64	0.00101811383469149\\
123.84	0.00100824838124844\\
125.04	0.000998572284181685\\
126.24	0.000989080143584669\\
127.44	0.000979766762937598\\
128.64	0.000970627139621101\\
129.84	0.00096165645595593\\
131.04	0.000952850070734977\\
132.24	0.000944203511216357\\
133.44	0.000935712465548515\\
134.64	0.000927372775600399\\
135.84	0.000919180430171682\\
137.04	0.000911131558559688\\
138.24	0.000903222424461403\\
139.44	0.000895449420190336\\
140.64	0.000887809061189455\\
141.84	0.000880297980822656\\
143.04	0.000872912925428402\\
144.24	0.000865650749620274\\
145.44	0.000858508411820163\\
146.64	0.000851482970010791\\
147.84	0.000844571577695078\\
149.04	0.000837771480050722\\
150.24	0.000831080010269055\\
151.44	0.000824494586067966\\
152.64	0.000818012706369313\\
153.84	0.000811631948131834\\
155.04	0.000805349963331138\\
156.24	0.000799164476078868\\
157.44	0.000793073279873611\\
158.64	0.000787074234976572\\
159.84	0.00078116526590547\\
161.04	0.000775344359040476\\
162.24	0.00076960956033639\\
163.44	0.00076395897313562\\
164.64	0.000758390756076784\\
165.84	0.000752903121094128\\
167.04	0.000747494331503162\\
168.24	0.000742162700168236\\
169.44	0.000736906587747969\\
170.64	0.000731724401014721\\
171.84	0.000726614591244472\\
173.04	0.000721575652673698\\
174.24	0.000716606121020016\\
175.44	0.000711704572063533\\
176.64	0.000706869620286031\\
177.84	0.000702099917565238\\
179.04	0.000697394151921611\\
180.24	0.000692751046315181\\
181.44	0.000688169357490144\\
182.64	0.000683647874864995\\
183.84	0.000679185419466138\\
185.04	0.00067478084290298\\
186.24	0.000670433026382656\\
187.44	0.000666140879762598\\
188.64	0.000661903340639258\\
189.84	0.000657719373471409\\
191.04	0.000653587968736472\\
192.24	0.00064950814211845\\
193.44	0.000645478933726083\\
194.64	0.000641499407339931\\
195.84	0.000637568649687127\\
197.04	0.000633685769742643\\
198.24	0.000629849898055929\\
199.44	0.000626060186101854\\
200.64	0.000622315805654953\\
201.84	0.000618615948185984\\
203.04	0.000614959824279889\\
204.24	0.00061134666307427\\
205.44	0.000607775711717549\\
206.64	0.000604246234846004\\
207.84	0.000600757514078925\\
209.04	0.000597308847531152\\
210.24	0.000593899549342314\\
211.44	0.000590528949222097\\
212.64	0.000587196392010905\\
213.84	0.000583901237255315\\
215.04	0.000580642858797756\\
216.24	0.000577420644379832\\
217.44	0.000574233995258797\\
218.64	0.000571082325836653\\
219.84	0.000567965063301392\\
221.04	0.000564881647279931\\
222.24	0.000561831529502284\\
223.44	0.000558814173476564\\
224.64	0.000555829054174394\\
225.84	0.000552875657726349\\
227.04	0.000549953481127059\\
228.24	0.000547062031949612\\
229.44	0.000544200828068924\\
230.64	0.000541369397393736\\
231.84	0.000538567277606944\\
233.04	0.000535794015913942\\
234.24	0.000533049168798711\\
235.44	0.000530332301787356\\
236.64	0.000527642989218848\\
237.84	0.000524980814022698\\
239.04	0.00052234536750333\\
240.24	0.000519736249130922\\
241.44	0.000517153066338475\\
242.64	0.000514595434324909\\
243.84	0.000512062975863974\\
245.04	0.000509555321118773\\
246.24	0.00050707210746171\\
247.44	0.000504612979299675\\
248.64	0.000502177587904294\\
249.84	0.000499765591247071\\
251.04	0.000497376653839254\\
252.24	0.000495010446576278\\
253.44	0.000492666646586621\\
254.64	0.000490344937084938\\
255.84	0.000488045007229329\\
257.04	0.000485766551982601\\
258.24	0.000483509271977398\\
259.44	0.000481272873385081\\
260.64	0.000479057067788222\\
261.84	0.000476861572056607\\
263.04	0.000474686108226636\\
264.24	0.000472530403384004\\
265.44	0.000470394189549569\\
266.64	0.000468277203568296\\
267.84	0.000466179187001195\\
269.04	0.000464099886020142\\
270.24	0.000462039051305508\\
271.44	0.000459996437946502\\
272.64	0.000457971805344143\\
273.84	0.00045596491711679\\
275.04	0.000453975541008136\\
276.24	0.000452003448797608\\
277.44	0.000450048416213086\\
278.64	0.000448110222845883\\
279.84	0.00044618865206791\\
281.04	0.000444283490950959\\
282.24	0.000442394530188053\\
283.44	0.00044052156401679\\
284.64	0.000438664390144622\\
285.84	0.000436822809676024\\
287.04	0.000434996627041485\\
288.24	0.000433185649928273\\
289.44	0.000431389689212922\\
290.64	0.000429608558895395\\
291.84	0.000427842076034867\\
293.04	0.000426090060687089\\
294.24	0.00042435233584328\\
295.44	0.000422628727370516\\
296.64	0.000420919063953558\\
297.84	0.00041922317703809\\
299.04	0.000417540900775324\\
300.24	0.000415872071967935\\
301.44	0.000414216530017278\\
302.64	0.000412574116871876\\
303.84	0.000410944676977116\\
305.04	0.000409328057226136\\
306.24	0.000407724106911871\\
307.44	0.000406132677680215\\
308.64	0.000404553623484281\\
309.84	0.000402986800539724\\
311.04	0.00040143206728109\\
312.24	0.000399889284319185\\
313.44	0.000398358314399412\\
314.64	0.000396839022361066\\
315.84	0.000395331275097557\\
317.04	0.000393834941517536\\
318.24	0.000392349892506899\\
319.44	0.000390876000891651\\
320.64	0.000389413141401598\\
321.84	0.000387961190634857\\
323.04	0.000386520027023157\\
324.24	0.000385089530797903\\
325.44	0.000383669583957\\
326.64	0.000382260070232405\\
327.84	0.000380860875058388\\
329.04	0.000379471885540492\\
330.24	0.000378092990425168\\
331.44	0.000376724080070072\\
332.64	0.000375365046415\\
333.84	0.000374015782953453\\
335.04	0.000372676184704816\\
336.24	0.000371346148187124\\
337.44	0.00037002557139042\\
338.64	0.000368714353750672\\
339.84	0.000367412396124241\\
341.04	0.000366119600762898\\
342.24	0.000364835871289358\\
343.44	0.000363561112673326\\
344.64	0.000362295231208052\\
345.84	0.000361038134487361\\
347.04	0.000359789731383178\\
348.24	0.000358549932023498\\
349.44	0.000357318647770821\\
350.64	0.000356095791201031\\
351.84	0.0003548812760827\\
353.04	0.00035367501735682\\
354.24	0.000352476931116944\\
355.44	0.000351286934589731\\
356.64	0.000350104946115883\\
357.84	0.000348930885131464\\
359.04	0.000347764672149598\\
360.24	0.000346606228742525\\
361.44	0.000345455477524027\\
362.64	0.000344312342132187\\
363.84	0.000343176747212504\\
365.04	0.000342048618401331\\
366.24	0.000340927882309644\\
367.44	0.000339814466507124\\
368.64	0.000338708299506558\\
369.84	0.000337609310748534\\
371.04	0.000336517430586442\\
372.24	0.000335432590271757\\
373.44	0.000334354721939612\\
374.64	0.000333283758594646\\
375.84	0.000332219634097121\\
377.04	0.000331162283149307\\
378.24	0.000330111641282128\\
379.44	0.000329067644842054\\
380.64	0.000328030230978248\\
381.84	0.000326999337629955\\
383.04	0.000325974903514121\\
384.24	0.000324956868113254\\
385.44	0.000323945171663503\\
386.64	0.000322939755142967\\
387.84	0.000321940560260211\\
389.04	0.000320947529443007\\
390.24	0.000319960605827268\\
391.44	0.000318979733246204\\
392.64	0.000318004856219656\\
393.84	0.000317035919943643\\
395.04	0.000316072870280088\\
396.24	0.000315115653746735\\
397.44	0.000314164217507251\\
398.64	0.000313218509361501\\
399.84	0.000312278477736002\\
401.04	0.000311344071674549\\
402.24	0.000310415240829007\\
403.44	0.000309491935450265\\
404.64	0.000308574106379358\\
405.84	0.000307661705038739\\
407.04	0.000306754683423708\\
408.24	0.000305852994093998\\
409.44	0.000304956590165497\\
410.64	0.000304065425302125\\
411.84	0.00030317945370785\\
413.04	0.000302298630118845\\
414.24	0.000301422909795774\\
415.44	0.000300552248516221\\
416.64	0.000299686602567245\\
417.84	0.000298825928738065\\
419.04	0.000297970184312867\\
420.24	0.000297119327063741\\
421.44	0.000296273315243731\\
422.64	0.000295432107580011\\
423.84	0.00029459566326717\\
425.04	0.000293763941960614\\
426.24	0.000292936903770082\\
427.44	0.000292114509253264\\
428.64	0.000291296719409535\\
429.84	0.000290483495673788\\
431.04	0.000289674799910373\\
432.24	0.00028887059440713\\
433.44	0.000288070841869534\\
434.64	0.000287275505414928\\
435.84	0.000286484548566849\\
437.04	0.000285697935249454\\
438.24	0.000284915629782039\\
439.44	0.000284137596873636\\
440.64	0.000283363801617712\\
441.84	0.000282594209486947\\
443.04	0.000281828786328098\\
444.24	0.000281067498356947\\
445.44	0.000280310312153329\\
446.64	0.000279557194656245\\
447.84	0.000278808113159045\\
449.04	0.000278063035304697\\
450.24	0.000277321929081127\\
451.44	0.000276584762816634\\
452.64	0.000275851505175377\\
453.84	0.000275122125152938\\
455.04	0.000274396592071948\\
456.24	0.000273674875577788\\
457.44	0.000272956945634357\\
458.64	0.000272242772519902\\
459.84	0.000271532326822919\\
461.04	0.000270825579438113\\
462.24	0.000270122501562428\\
463.44	0.000269423064691126\\
464.64	0.000268727240613944\\
465.84	0.000268035001411293\\
467.04	0.00026734631945053\\
468.24	0.000266661167382278\\
469.44	0.000265979518136804\\
470.64	0.00026530134492046\\
471.84	0.000264626621212163\\
473.04	0.000263955320759948\\
474.24	0.000263287417577555\\
475.44	0.00026262288594108\\
476.64	0.000261961700385671\\
477.84	0.000261303835702278\\
479.04	0.000260649266934442\\
480.24	0.000259997969375149\\
481.44	0.000259349918563713\\
482.64	0.000258705090282718\\
483.84	0.000258063460555\\
485.04	0.000257425005640675\\
486.24	0.000256789702034212\\
487.44	0.000256157526461547\\
488.64	0.000255528455877241\\
489.84	0.000254902467461682\\
491.04	0.000254279538618321\\
};
\addlegendentry{32 antenna LOS}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	19193637.3053585\\
1.44	5.74333716857324\\
2.64	0.900213135035296\\
3.84	0.296314882697986\\
5.04	0.135825422548315\\
6.24	0.0756037593709496\\
7.44	0.0479860677630833\\
8.64	0.0335431529855002\\
9.84	0.0252660875844628\\
11.04	0.0202061161350867\\
12.24	0.0169807305405613\\
13.44	0.014891365612596\\
14.64	0.0135687998316779\\
15.84	0.0128126189190074\\
17.04	0.0124980521891021\\
18.24	0.012474296001603\\
19.44	0.0124004271100436\\
20.64	0.0117027267207834\\
21.84	0.0101839107709214\\
23.04	0.00843432382644626\\
24.24	0.00699487554236125\\
25.44	0.00596342473287201\\
26.64	0.00525076778952108\\
27.84	0.00475637832441651\\
29.04	0.00440822093506299\\
30.24	0.0041595323299733\\
31.44	0.00397931675993874\\
32.64	0.00384458933937409\\
33.84	0.00373566129520705\\
35.04	0.00363530216555473\\
36.24	0.00353175428958026\\
37.44	0.00342220990425055\\
38.64	0.00331187154679302\\
39.84	0.0032085319795883\\
41.04	0.00311728575535953\\
42.24	0.00303826844800112\\
43.44	0.00296699977173504\\
44.64	0.00289642949529926\\
45.84	0.00282030579736735\\
47.04	0.0027365740696798\\
48.24	0.00264838150861773\\
49.44	0.002561839186641\\
50.64	0.00248266260839166\\
51.84	0.00241409905526297\\
53.04	0.00235654843014784\\
54.24	0.0023080823742968\\
55.44	0.00226529568304384\\
56.64	0.00222443069538272\\
57.84	0.00218269902056547\\
59.04	0.0021392682464909\\
60.24	0.00209524805025071\\
61.44	0.00205266614812624\\
62.64	0.00201316884025546\\
63.84	0.00197717843576199\\
65.04	0.00194375534652597\\
66.24	0.00191108345748526\\
67.44	0.00187736865384095\\
68.64	0.00184176325694775\\
69.84	0.00180479799578479\\
71.04	0.00176805601293287\\
72.24	0.00173335870042532\\
73.44	0.0017019941632592\\
74.64	0.001674316602812\\
75.84	0.00164974149256612\\
77.04	0.00162704212388135\\
78.24	0.00160484761518411\\
79.44	0.00158218868967807\\
80.64	0.00155884916361869\\
81.84	0.00153532760713676\\
83.04	0.00151244593715949\\
84.24	0.00149085636172145\\
85.44	0.00147070624440764\\
86.64	0.00145158302644935\\
87.84	0.00143272908905811\\
89.04	0.00141342448501335\\
90.24	0.00139335791321941\\
91.44	0.00137278799081758\\
92.64	0.00135240839806404\\
93.84	0.00133301401670118\\
95.04	0.00131516207678502\\
96.24	0.00129897527136108\\
97.44	0.00128413291617044\\
98.64	0.00127002759293909\\
99.84	0.00125602504147538\\
101.04	0.00124172492542598\\
102.24	0.00122710082120603\\
103.44	0.00121244882055693\\
104.64	0.0011981833499118\\
105.84	0.00118460082593751\\
107.04	0.00117172910065679\\
108.24	0.00115932050702324\\
109.44	0.0011469803035929\\
110.64	0.00113436847341963\\
111.84	0.00112137652210343\\
113.04	0.00110818683438551\\
114.24	0.00109518586651237\\
115.44	0.0010827859555103\\
116.64	0.00107125071455863\\
117.84	0.00106059846943388\\
119.04	0.00105061160750346\\
120.24	0.00104093927967528\\
121.44	0.00103125003053717\\
122.64	0.00102136826486005\\
123.84	0.00101132978910784\\
125.04	0.00100133113382888\\
126.24	0.000991605721494054\\
127.44	0.00098229552527511\\
128.64	0.000973379904218716\\
129.84	0.000964689249277664\\
131.04	0.000955992613739829\\
132.24	0.000947116662467089\\
133.44	0.000938036917189238\\
134.64	0.000928894312901395\\
135.84	0.000919930520426004\\
137.04	0.000911379111005475\\
138.24	0.000903367113145823\\
139.44	0.000895868286053925\\
140.64	0.000888722469770474\\
141.84	0.00088170936848752\\
143.04	0.00087464436644212\\
144.24	0.000867452980290691\\
145.44	0.000860188703271004\\
146.64	0.000852987910581785\\
147.84	0.000845988787669848\\
149.04	0.000839257119990993\\
150.24	0.000832753662766435\\
151.44	0.00082635550342515\\
152.64	0.00081991935388433\\
153.84	0.000813355747800144\\
155.04	0.000806677023615885\\
156.24	0.000799994770754619\\
157.44	0.000793469405795323\\
158.64	0.000787238923857521\\
159.84	0.000781361019777208\\
161.04	0.000775792584448632\\
162.24	0.000770412680993724\\
163.44	0.000765077479091576\\
164.64	0.000759682394327523\\
165.84	0.000754202668395499\\
167.04	0.000748693522623351\\
168.24	0.00074325188715726\\
169.44	0.000737961261377313\\
170.64	0.000732847800278381\\
171.84	0.000727867751099611\\
173.04	0.000722930557686068\\
174.24	0.000717945658996686\\
175.44	0.000712869908380462\\
176.64	0.000707731819754458\\
177.84	0.000702620574194113\\
179.04	0.000697646180153293\\
180.24	0.000692891171366257\\
181.44	0.000688376319807893\\
182.64	0.000684054436178815\\
183.84	0.000679833486874571\\
185.04	0.000675618023215625\\
186.24	0.000671349920849314\\
187.44	0.000667029409946364\\
188.64	0.000662706998164279\\
189.84	0.000658451839194759\\
191.04	0.00065431361100013\\
192.24	0.000650296798396373\\
193.44	0.00064635895243036\\
194.64	0.000642432818704068\\
195.84	0.000638461197991131\\
197.04	0.000634427272913323\\
198.24	0.000630365189049012\\
199.44	0.000626345774562537\\
200.64	0.000622445022704301\\
201.84	0.000618710920976403\\
203.04	0.000615143724128521\\
204.24	0.000611697657465718\\
205.44	0.000608302445197412\\
206.64	0.000604894565210924\\
207.84	0.000601443730326394\\
209.04	0.00059796225315313\\
210.24	0.000594493505593879\\
211.44	0.000591086280465451\\
212.64	0.000587768444027378\\
213.84	0.000584532660411242\\
215.04	0.000581340470008836\\
216.24	0.000578142216669959\\
217.44	0.000574902901171138\\
218.64	0.000571621115068869\\
219.84	0.000568331583712072\\
221.04	0.000565090217664027\\
222.24	0.000561949326298004\\
223.44	0.000558934937109428\\
224.64	0.000556036370432841\\
225.84	0.00055321217311877\\
227.04	0.000550409242104914\\
228.24	0.000547586188958958\\
229.44	0.000544730037674209\\
230.64	0.000541858561432344\\
231.84	0.000539007789568977\\
233.04	0.000536211596731728\\
234.24	0.000533483765610992\\
235.44	0.000530811072748307\\
236.64	0.000528160311189158\\
237.84	0.00052549553742284\\
239.04	0.000522796983473981\\
240.24	0.000520072217993316\\
241.44	0.000517353997514601\\
242.64	0.000514685998327363\\
243.84	0.000512103536449564\\
245.04	0.000509618383576255\\
246.24	0.000507214379008787\\
247.44	0.000504855415617051\\
248.64	0.000502501868572075\\
249.84	0.000500127769010129\\
251.04	0.000497730693447983\\
252.24	0.000495329930572488\\
253.44	0.00049295437330746\\
254.64	0.000490626585011499\\
255.84	0.000488350990775586\\
257.04	0.000486111734804975\\
258.24	0.000483880948436073\\
259.44	0.000481633226805998\\
260.64	0.000479359133818689\\
261.84	0.000477071005956391\\
263.04	0.000474798183578211\\
264.24	0.000472574103306971\\
265.44	0.000470421553063678\\
266.64	0.000468342947713674\\
267.84	0.000466319854919055\\
269.04	0.000464321704702622\\
270.24	0.000462319504810453\\
271.44	0.000460298125196459\\
272.64	0.000458261429764448\\
273.84	0.000456228090967017\\
275.04	0.000454220566235083\\
276.24	0.000452252953240286\\
277.44	0.000450323685473158\\
278.64	0.000448416436654175\\
279.84	0.000446508598163693\\
281.04	0.00044458308492816\\
282.24	0.000442637610602021\\
283.44	0.000440686809760919\\
284.64	0.000438756169036038\\
285.84	0.000436870786292804\\
287.04	0.000435044358271937\\
288.24	0.000433273452735874\\
289.44	0.000431539505022047\\
290.64	0.000429817429408137\\
291.84	0.000428086754204274\\
293.04	0.000426340051906823\\
294.24	0.000424584777112207\\
295.44	0.000422837910073454\\
296.64	0.000421116348745648\\
297.84	0.000419427932114414\\
299.04	0.000417767440078239\\
300.24	0.000416119364967675\\
301.44	0.000414465976140817\\
302.64	0.000412796664503465\\
303.84	0.000411113924982187\\
305.04	0.000409432996026024\\
306.24	0.000407775342428319\\
307.44	0.000406159172663965\\
308.64	0.00040459148759125\\
309.84	0.000403065269798318\\
311.04	0.000401562955600101\\
312.24	0.000400064456665629\\
313.44	0.000398555935585829\\
314.64	0.000397035221588605\\
315.84	0.000395511420889521\\
317.04	0.000393999162289512\\
318.24	0.000392510523272399\\
319.44	0.000391048674695282\\
320.64	0.000389606281764414\\
321.84	0.000388169323347536\\
323.04	0.000386724382187995\\
324.24	0.000385265787071942\\
325.44	0.000383799056031298\\
326.64	0.000382338924087877\\
327.84	0.000380902926620617\\
329.04	0.000379503642444453\\
330.24	0.000378143235063803\\
331.44	0.00037681274090454\\
332.64	0.000375496315410517\\
333.84	0.000374178380215381\\
335.04	0.000372850296370367\\
336.24	0.00037151345016503\\
337.44	0.00037017742017014\\
338.64	0.000368854325629835\\
339.84	0.000367552275539051\\
341.04	0.000366271151380788\\
342.24	0.000365002711819287\\
343.44	0.000363734881770628\\
344.64	0.00036245807398835\\
345.84	0.000361170406611335\\
347.04	0.000359879219772672\\
348.24	0.000358598130230742\\
349.44	0.000357341059615273\\
350.64	0.000356116095643927\\
351.84	0.00035492203809277\\
353.04	0.000353749154634525\\
354.24	0.000352583707048856\\
355.44	0.000351414081794702\\
356.64	0.00035023563542489\\
357.84	0.000349052015219029\\
359.04	0.000347872464232665\\
360.24	0.000346706588560391\\
361.44	0.00034555924272875\\
362.64	0.000344428028675935\\
363.84	0.000343304564714339\\
365.04	0.000342178842916218\\
366.24	0.000341044504231742\\
367.44	0.000339902413203508\\
368.64	0.000338760750349567\\
369.84	0.000337631564131378\\
371.04	0.00033652545062689\\
372.24	0.000335446886202933\\
373.44	0.000334392362228327\\
374.64	0.000333352120436284\\
375.84	0.000332314616260685\\
377.04	0.000331271587120782\\
378.24	0.000330221344238058\\
379.44	0.000329168793318159\\
380.64	0.000328122307336285\\
381.84	0.000327089101017845\\
383.04	0.000326071422845482\\
384.24	0.000325065403128286\\
385.44	0.000324063066347304\\
386.64	0.000323056480493915\\
387.84	0.000322041982791149\\
389.04	0.000321022382766289\\
390.24	0.000320006040564719\\
391.44	0.000319003259116634\\
392.64	0.000318021723648858\\
393.84	0.000317063136174656\\
395.04	0.000316122579885937\\
396.24	0.000315190852091929\\
397.44	0.000314258629966673\\
398.64	0.000313320494667865\\
399.84	0.000312376932680907\\
401.04	0.000311433437990277\\
402.24	0.000310497265516883\\
403.44	0.000309573509011352\\
404.64	0.00030866244480123\\
405.84	0.000307759409533445\\
407.04	0.000306857228242941\\
408.24	0.000305949973725536\\
409.44	0.000305036192140195\\
410.64	0.000304119990200718\\
411.84	0.000303209433543671\\
413.04	0.000302313024476844\\
414.24	0.00030143594066344\\
415.44	0.000300577793205622\\
416.64	0.000299732914006532\\
417.84	0.000298892992073002\\
419.04	0.000298050792199942\\
420.24	0.000297203198901232\\
421.44	0.000296352175177438\\
422.64	0.000295503257900577\\
423.84	0.000294662415817278\\
425.04	0.000293832863702424\\
426.24	0.000293013394398942\\
427.44	0.000292199013284661\\
428.64	0.000291383531784315\\
429.84	0.000290562827473166\\
431.04	0.000289737153442234\\
432.24	0.000288911345414857\\
433.44	0.000288092810112695\\
434.64	0.000287288259140473\\
435.84	0.00028650073849606\\
437.04	0.000285728332764162\\
438.24	0.000284965114835353\\
439.44	0.00028420386101442\\
440.64	0.000283439236050391\\
441.84	0.000282669948714814\\
443.04	0.000281898894574342\\
444.24	0.000281131295228817\\
445.44	0.000280371814142893\\
446.64	0.000279622093929361\\
447.84	0.000278879911487992\\
449.04	0.000278140336009481\\
450.24	0.000277398298389742\\
451.44	0.000276651295840626\\
452.64	0.0002759008887887\\
453.84	0.000275152239851979\\
455.04	0.00027441190603418\\
456.24	0.000273684939296575\\
457.44	0.000272972663680309\\
458.64	0.000272272152973421\\
459.84	0.0002715776223544\\
461.04	0.000270883054552439\\
462.24	0.000270184812818222\\
463.44	0.000269483017036018\\
464.64	0.000268781073886372\\
465.84	0.000268083658111079\\
467.04	0.000267394184018608\\
468.24	0.000266713021211081\\
469.44	0.000266037313225255\\
470.64	0.000265362463946238\\
471.84	0.000264684545465342\\
473.04	0.000264002432949198\\
474.24	0.000263318604776083\\
475.44	0.000262638201448228\\
476.64	0.000261966788480516\\
477.84	0.000261307888620032\\
479.04	0.00026066144152216\\
480.24	0.000260023893461695\\
481.44	0.000259389848799257\\
482.64	0.000258754487960367\\
483.84	0.000258115607354051\\
485.04	0.000257474333904272\\
486.24	0.000256834222131815\\
487.44	0.0002561992310875\\
488.64	0.00025557160678321\\
489.84	0.000254950711399368\\
491.04	0.000254333356030138\\
};
\addlegendentry{32 antenna NLOS}


\end{axis}
\end{tikzpicture}%

==> Figures/toaaoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]

\begin{axis}[%
width=8cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0,
xmax=500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth [MHz]},
ymode=log,
ymin=0.00001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
legend columns=2, 
legend style={at={(0.8,0.39)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.24	3.39829744222103\\
1.44	0.492214039784487\\
2.64	0.267823357771011\\
3.84	0.18402812409224\\
5.04	0.140183164593748\\
6.24	0.113213702367603\\
7.44	0.0949482192001444\\
8.64	0.0817582169713489\\
9.84	0.071786116654359\\
11.04	0.0639822996665123\\
12.24	0.0577088894379312\\
13.44	0.0525558790919164\\
14.64	0.0482477177789169\\
15.84	0.0445923692581166\\
17.04	0.0414518999180418\\
18.24	0.0387246790417711\\
19.44	0.0363341726712019\\
20.64	0.0342216471600657\\
21.84	0.032341278458763\\
23.04	0.0306567899223439\\
24.24	0.029139088891375\\
25.44	0.0277645722264344\\
26.64	0.0265138898442757\\
27.84	0.025371028053241\\
29.04	0.0243226201765297\\
30.24	0.0233574213231371\\
31.44	0.0224659034472361\\
32.64	0.0216399397374764\\
33.84	0.0208725561608256\\
35.04	0.0201577340613949\\
36.24	0.019490251979721\\
37.44	0.0188655578926336\\
38.64	0.0182796652602485\\
39.84	0.0177290678603077\\
41.04	0.0172106695643555\\
42.24	0.0167217260842555\\
43.44	0.0162597963742633\\
44.64	0.0158227018716909\\
45.84	0.0154084921397282\\
47.04	0.0150154157691464\\
48.24	0.0146418956231326\\
49.44	0.0142865076873264\\
50.64	0.0139479629270232\\
51.84	0.0136250916642623\\
53.04	0.0133168300757124\\
54.24	0.0130222084829064\\
55.44	0.0127403411632518\\
56.64	0.0124704174562733\\
57.84	0.0122116939769796\\
59.04	0.0119634877788349\\
60.24	0.0117251703339169\\
61.44	0.0114961622185348\\
62.64	0.0112759284097046\\
63.84	0.0110639741121039\\
65.04	0.0108598410469931\\
66.24	0.0106631041445198\\
67.44	0.0104733685891622\\
68.64	0.0102902671750941\\
69.84	0.0101134579341965\\
71.04	0.00994262200447462\\
72.24	0.00977746171092883\\
73.44	0.009617698834576\\
74.64	0.00946307304844855\\
75.84	0.00931334050207583\\
77.04	0.00916827253825808\\
78.24	0.00902765452792976\\
79.44	0.00889128481062526\\
80.64	0.00875897372954663\\
81.84	0.00863054275152341\\
83.04	0.00850582366327707\\
84.24	0.00838465783638138\\
85.44	0.00826689555416465\\
86.64	0.00815239539454858\\
87.84	0.00804102366347439\\
89.04	0.0079326538741438\\
90.24	0.00782716626781034\\
91.44	0.00772444737230365\\
92.64	0.00762438959486582\\
93.84	0.00752689084622788\\
95.04	0.00743185419316565\\
96.24	0.00733918753704899\\
97.44	0.00724880331614374\\
98.64	0.00716061822964354\\
99.84	0.00707455298160332\\
101.04	0.00699053204311988\\
102.24	0.00690848343126044\\
103.44	0.00682833850337901\\
104.64	0.00675003176558545\\
105.84	0.00667350069424382\\
107.04	0.00659868556947772\\
108.24	0.00652552931975057\\
109.44	0.00645397737667109\\
110.64	0.00638397753924736\\
111.84	0.00631547984687996\\
113.04	0.00624843646044478\\
114.24	0.00618280155087059\\
115.44	0.00611853119466613\\
116.64	0.00605558327589607\\
117.84	0.00599391739414638\\
119.04	0.00593349477805616\\
120.24	0.00587427820402741\\
121.44	0.0058162319197542\\
122.64	0.00575932157224154\\
123.84	0.00570351414000904\\
125.04	0.00564877786919847\\
126.24	0.00559508221332547\\
127.44	0.00554239777643495\\
128.64	0.00549069625943826\\
129.84	0.00543995040942608\\
131.04	0.00539013397176626\\
132.24	0.00534122164480987\\
133.44	0.0052931890370411\\
134.64	0.00524601262651866\\
135.84	0.0051996697224669\\
137.04	0.00515413842888498\\
138.24	0.00510939761005129\\
139.44	0.00506542685780918\\
140.64	0.0050222064605274\\
141.84	0.0049797173736362\\
143.04	0.00493794119164648\\
144.24	0.0048968601215657\\
145.44	0.00485645695762984\\
146.64	0.00481671505727593\\
147.84	0.00477761831828488\\
149.04	0.00473915115702844\\
150.24	0.00470129848775867\\
151.44	0.00466404570288202\\
152.64	0.004627378654164\\
153.84	0.00459128363481334\\
155.04	0.00455574736239827\\
156.24	0.00452075696255009\\
157.44	0.00448629995341189\\
158.64	0.00445236423079318\\
159.84	0.0044189380539932\\
161.04	0.00438601003225806\\
162.24	0.00435356911183887\\
163.44	0.00432160456362007\\
164.64	0.00429010597128869\\
165.84	0.00425906322001739\\
167.04	0.00422846648563513\\
168.24	0.00419830622426142\\
169.44	0.00416857316238102\\
170.64	0.00413925828733739\\
171.84	0.00411035283822445\\
173.04	0.00408184829715744\\
174.24	0.00405373638090432\\
175.44	0.00402600903286075\\
176.64	0.0039986584153521\\
177.84	0.00397167690224716\\
179.04	0.0039450570718689\\
180.24	0.00391879170018832\\
181.44	0.00389287375428856\\
182.64	0.00386729638608648\\
183.84	0.00384205292630029\\
185.04	0.00381713687865178\\
186.24	0.00379254191429277\\
187.44	0.00376826186644565\\
188.64	0.00374429072524839\\
189.84	0.00372062263279521\\
191.04	0.003697251878364\\
192.24	0.00367417289382265\\
193.44	0.00365138024920621\\
194.64	0.00362886864845773\\
195.84	0.00360663292532574\\
197.04	0.00358466803941152\\
198.24	0.00356296907236002\\
199.44	0.00354153122418826\\
200.64	0.00352034980974549\\
201.84	0.00349942025529964\\
203.04	0.00347873809524478\\
204.24	0.00345829896892467\\
205.44	0.00343809861756767\\
206.64	0.00341813288132839\\
207.84	0.00339839769643184\\
209.04	0.00337888909241599\\
210.24	0.00335960318946868\\
211.44	0.00334053619585529\\
212.64	0.00332168440543348\\
213.84	0.00330304419525159\\
215.04	0.00328461202322749\\
216.24	0.00326638442590468\\
217.44	0.00324835801628272\\
218.64	0.00323052948171907\\
219.84	0.00321289558189969\\
221.04	0.00319545314687573\\
222.24	0.0031781990751638\\
223.44	0.00316113033190748\\
224.64	0.00314424394709775\\
225.84	0.00312753701385019\\
227.04	0.00311100668673673\\
228.24	0.0030946501801701\\
229.44	0.00307846476683896\\
230.64	0.00306244777619188\\
231.84	0.00304659659296838\\
233.04	0.00303090865577537\\
234.24	0.00301538145570737\\
235.44	0.00300001253500888\\
236.64	0.0029847994857775\\
237.84	0.00296973994870627\\
239.04	0.00295483161186387\\
240.24	0.00294007220951149\\
241.44	0.00292545952095482\\
242.64	0.00291099136943024\\
243.84	0.00289666562102384\\
245.04	0.00288248018362219\\
246.24	0.00286843300589383\\
247.44	0.00285452207630038\\
248.64	0.00284074542213624\\
249.84	0.00282710110859607\\
251.04	0.00281358723786889\\
252.24	0.00280020194825814\\
253.44	0.00278694341332669\\
254.64	0.00277380984106601\\
255.84	0.00276079947308877\\
257.04	0.00274791058384404\\
258.24	0.00273514147985431\\
259.44	0.0027224904989738\\
260.64	0.00270995600966716\\
261.84	0.00269753641030803\\
263.04	0.00268523012849685\\
264.24	0.00267303562039715\\
265.44	0.00266095137009\\
266.64	0.00264897588894572\\
267.84	0.00263710771501261\\
269.04	0.00262534541242197\\
270.24	0.00261368757080899\\
271.44	0.00260213280474903\\
272.64	0.00259067975320871\\
273.84	0.00257932707901156\\
275.04	0.00256807346831748\\
276.24	0.00255691763011596\\
277.44	0.00254585829573231\\
278.64	0.00253489421834671\\
279.84	0.00252402417252563\\
281.04	0.00251324695376524\\
282.24	0.00250256137804647\\
283.44	0.00249196628140141\\
284.64	0.00248146051949059\\
285.84	0.00247104296719102\\
287.04	0.00246071251819448\\
288.24	0.00245046808461587\\
289.44	0.00244030859661131\\
290.64	0.00243023300200571\\
291.84	0.00242024026592948\\
293.04	0.00241032937046422\\
294.24	0.00240049931429708\\
295.44	0.00239074911238346\\
296.64	0.00238107779561804\\
297.84	0.00237148441051361\\
299.04	0.00236196801888777\\
300.24	0.00235252769755701\\
301.44	0.00234316253803822\\
302.64	0.00233387164625724\\
303.84	0.00232465414226427\\
305.04	0.00231550915995613\\
306.24	0.0023064358468049\\
307.44	0.00229743336359304\\
308.64	0.0022885008841546\\
309.84	0.00227963759512247\\
311.04	0.00227084269568154\\
312.24	0.00226211539732745\\
313.44	0.00225345492363093\\
314.64	0.0022448605100076\\
315.84	0.00223633140349285\\
317.04	0.00222786686252206\\
318.24	0.00221946615671553\\
319.44	0.00221112856666852\\
320.64	0.00220285338374581\\
321.84	0.00219463990988092\\
323.04	0.00218648745737985\\
324.24	0.00217839534872914\\
325.44	0.00217036291640813\\
326.64	0.00216238950270544\\
327.84	0.00215447445953943\\
329.04	0.00214661714828262\\
330.24	0.00213881693958989\\
331.44	0.0021310732132305\\
332.64	0.0021233853579236\\
333.84	0.00211575277117746\\
335.04	0.00210817485913205\\
336.24	0.00210065103640496\\
337.44	0.00209318072594075\\
338.64	0.00208576335886332\\
339.84	0.00207839837433159\\
341.04	0.00207108521939806\\
342.24	0.00206382334887046\\
343.44	0.00205661222517629\\
344.64	0.00204945131823009\\
345.84	0.00204234010530363\\
347.04	0.00203527807089866\\
348.24	0.00202826470662233\\
349.44	0.00202129951106524\\
350.64	0.00201438198968191\\
351.84	0.0020075116546737\\
353.04	0.00200068802487422\\
354.24	0.00199391062563692\\
355.44	0.00198717898872507\\
356.64	0.00198049265220394\\
357.84	0.00197385116033506\\
359.04	0.00196725406347278\\
360.24	0.00196070091796268\\
361.44	0.00195419128604221\\
362.64	0.00194772473574314\\
363.84	0.00194130084079603\\
365.04	0.00193491918053657\\
366.24	0.00192857933981375\\
367.44	0.00192228090889981\\
368.64	0.00191602348340201\\
369.84	0.00190980666417604\\
371.04	0.00190363005724117\\
372.24	0.00189749327369703\\
373.44	0.00189139592964194\\
374.64	0.00188533764609292\\
375.84	0.0018793180489071\\
377.04	0.00187333676870476\\
378.24	0.00186739344079371\\
379.44	0.00186148770509522\\
380.64	0.00185561920607127\\
381.84	0.0018497875926532\\
383.04	0.00184399251817172\\
384.24	0.00183823364028819\\
385.44	0.00183251062092723\\
386.64	0.00182682312621052\\
387.84	0.00182117082639193\\
389.04	0.00181555339579375\\
390.24	0.00180997051274414\\
391.44	0.00180442185951573\\
392.64	0.00179890712226538\\
393.84	0.00179342599097492\\
395.04	0.00178797815939317\\
396.24	0.00178256332497879\\
397.44	0.00177718118884434\\
398.64	0.00177183145570127\\
399.84	0.00176651383380591\\
401.04	0.00176122803490643\\
402.24	0.00175597377419077\\
403.44	0.00175075077023545\\
404.64	0.00174555874495538\\
405.84	0.00174039742355446\\
407.04	0.00173526653447709\\
408.24	0.0017301658093606\\
409.44	0.00172509498298839\\
410.64	0.00172005379324403\\
411.84	0.00171504198106603\\
413.04	0.00171005929040351\\
414.24	0.00170510546817258\\
415.44	0.00170018026421347\\
416.64	0.00169528343124845\\
417.84	0.00169041472484043\\
419.04	0.00168557390335227\\
420.24	0.00168076072790684\\
421.44	0.0016759749623477\\
422.64	0.00167121637320048\\
423.84	0.00166648472963492\\
425.04	0.00166177980342753\\
426.24	0.00165710136892492\\
427.44	0.0016524492030077\\
428.64	0.00164782308505502\\
429.84	0.00164322279690967\\
431.04	0.00163864812284384\\
432.24	0.00163409884952536\\
433.44	0.00162957476598452\\
434.64	0.0016250756635815\\
435.84	0.00162060133597428\\
437.04	0.00161615157908707\\
438.24	0.00161172619107932\\
439.44	0.00160732497231518\\
440.64	0.00160294772533347\\
441.84	0.00159859425481817\\
443.04	0.00159426436756938\\
444.24	0.00158995787247468\\
445.44	0.00158567458048109\\
446.64	0.00158141430456734\\
447.84	0.00157717685971669\\
449.04	0.00157296206289012\\
450.24	0.001568769733\\
451.44	0.00156459969088412\\
452.64	0.0015604517592802\\
453.84	0.00155632576280077\\
455.04	0.00155222152790842\\
456.24	0.00154813888289151\\
457.44	0.00154407765784017\\
458.64	0.00154003768462279\\
459.84	0.00153601879686278\\
461.04	0.00153202082991573\\
462.24	0.00152804362084693\\
463.44	0.00152408700840926\\
464.64	0.00152015083302135\\
465.84	0.00151623493674617\\
467.04	0.00151233916326988\\
468.24	0.00150846335788104\\
469.44	0.00150460736745012\\
470.64	0.00150077104040934\\
471.84	0.00149695422673283\\
473.04	0.00149315677791703\\
474.24	0.00148937854696146\\
475.44	0.00148561938834975\\
476.64	0.00148187915803093\\
477.84	0.00147815771340109\\
479.04	0.00147445491328517\\
480.24	0.0014707706179192\\
481.44	0.00146710468893264\\
482.64	0.0014634569893311\\
483.84	0.00145982738347926\\
485.04	0.00145621573708405\\
486.24	0.00145262191717811\\
487.44	0.00144904579210345\\
488.64	0.0014454872314954\\
489.84	0.00144194610626671\\
491.04	0.001438422288592\\
};
\addlegendentry{1 antenna LOS}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0\\
1.44	871.238471643043\\
2.64	134.264174789959\\
3.84	42.9297815648582\\
5.04	18.8539573721656\\
6.24	9.90283478631899\\
7.44	5.83633290066983\\
8.64	3.7279876470809\\
9.84	2.5272478781077\\
11.04	1.7936163816945\\
12.24	1.3202370598748\\
13.44	1.00119192769384\\
14.64	0.778417402770737\\
15.84	0.618285225963085\\
17.04	0.500419451149363\\
18.24	0.411946105819957\\
19.44	0.344200963051952\\
20.64	0.290744993690976\\
21.84	0.247165507276949\\
23.04	0.211441554621955\\
24.24	0.182376001675004\\
25.44	0.158679436181996\\
26.64	0.139189235025665\\
27.84	0.123000529268119\\
29.04	0.109434613490555\\
30.24	0.0979797274849637\\
31.44	0.0882428123942121\\
32.64	0.0799141408168202\\
33.84	0.0727420339423887\\
35.04	0.066517633503909\\
36.24	0.0610707520188073\\
37.44	0.0562718338714939\\
38.64	0.0520288408671571\\
39.84	0.0482748849934577\\
41.04	0.0449540281520885\\
42.24	0.042012124221409\\
43.44	0.0393932365138726\\
44.64	0.0370408543356508\\
45.84	0.0349041963395676\\
47.04	0.032946926349852\\
48.24	0.0311509648747192\\
49.44	0.029511194504319\\
50.64	0.0280259025867315\\
51.84	0.0266900217932743\\
53.04	0.0254929340435257\\
54.24	0.0244188973079153\\
55.44	0.0234486389703663\\
56.64	0.0225621655803459\\
57.84	0.0217427681147476\\
59.04	0.0209805065077446\\
60.24	0.0202726376978672\\
61.44	0.0196205011104561\\
62.64	0.0190251324758808\\
63.84	0.0184841656364612\\
65.04	0.0179910399431181\\
66.24	0.0175364068615136\\
67.44	0.0171111508398473\\
68.64	0.0167097026900275\\
69.84	0.0163316926173518\\
71.04	0.0159808378615383\\
72.24	0.0156619897824804\\
73.44	0.0153783074070769\\
74.64	0.0151297811958239\\
75.84	0.0149131894513959\\
77.04	0.014723135908525\\
78.24	0.0145538154491278\\
79.44	0.0144009578404437\\
80.64	0.0142630593433189\\
81.84	0.0141411844198687\\
83.04	0.0140374975341512\\
84.24	0.0139534749535389\\
85.44	0.0138887348506802\\
86.64	0.0138408789229665\\
87.84	0.0138062510516994\\
89.04	0.0137812112640651\\
90.24	0.013763285880378\\
91.44	0.0137515385888554\\
92.64	0.0137459402878747\\
93.84	0.0137461516794018\\
95.04	0.0137504072115344\\
96.24	0.0137549579683908\\
97.44	0.0137541631529869\\
98.64	0.0137411127788406\\
99.84	0.0137085790089573\\
101.04	0.0136500072630426\\
102.24	0.0135602184827601\\
103.44	0.0134356373159074\\
104.64	0.0132741423625601\\
105.84	0.0130748146070849\\
107.04	0.0128378117150923\\
108.24	0.0125644369449282\\
109.44	0.0122573501263942\\
110.64	0.0119207947546741\\
111.84	0.0115606546452386\\
113.04	0.011184157211617\\
114.24	0.0107991812423251\\
115.44	0.010413339637551\\
116.64	0.0100331241914047\\
117.84	0.00966335405096678\\
119.04	0.00930704570022717\\
120.24	0.00896570411235234\\
121.44	0.00863991931906202\\
122.64	0.00833003049361286\\
123.84	0.00803656541040273\\
125.04	0.00776027173336272\\
126.24	0.00750179064727119\\
127.44	0.00726121495199111\\
128.64	0.00703780493259433\\
129.84	0.00683003241703813\\
131.04	0.0066359655935682\\
132.24	0.00645384316907772\\
133.44	0.00628256981087392\\
134.64	0.0061218803466069\\
135.84	0.00597209513333102\\
137.04	0.00583361296905976\\
138.24	0.00570640448568018\\
139.44	0.00558973183208507\\
140.64	0.00548219871004836\\
141.84	0.00538209984831477\\
143.04	0.00528791703887127\\
144.24	0.00519873112096044\\
145.44	0.0051143455915526\\
146.64	0.00503506631419095\\
147.84	0.0049612682504905\\
149.04	0.00489298026424548\\
150.24	0.00482968686377228\\
151.44	0.004770428095624\\
152.64	0.00471414087260457\\
153.84	0.0046600724617281\\
155.04	0.00460805526837207\\
156.24	0.00455849942399673\\
157.44	0.00451211185190939\\
158.64	0.00446949184768271\\
159.84	0.00443079800539217\\
161.04	0.00439562593763765\\
162.24	0.00436313434470654\\
163.44	0.00433235498674831\\
164.64	0.00430254513133848\\
165.84	0.00427341767908521\\
167.04	0.00424514113691548\\
168.24	0.00421812136929918\\
169.44	0.00419268867084048\\
170.64	0.00416885023684079\\
171.84	0.00414622155113884\\
173.04	0.00412415949035462\\
174.24	0.004102027662721\\
175.44	0.00407946297551062\\
176.64	0.0040565102194346\\
177.84	0.00403355889234104\\
179.04	0.00401112027464405\\
180.24	0.00398955989022732\\
181.44	0.00396891028245538\\
182.64	0.00394884069941997\\
183.84	0.00392878850117572\\
185.04	0.00390818996863664\\
186.24	0.00388670516674329\\
187.44	0.00386433251026439\\
188.64	0.0038413622767116\\
189.84	0.00381820054690358\\
191.04	0.00379515784064117\\
192.24	0.0037723062072716\\
193.44	0.00374946807519094\\
194.64	0.00372633615591435\\
195.84	0.00370266333377782\\
197.04	0.00367842778019504\\
198.24	0.00365388959367154\\
199.44	0.0036295105873982\\
200.64	0.00360577896905616\\
201.84	0.00358302470256965\\
203.04	0.00356130894949676\\
204.24	0.00354043199656515\\
205.44	0.00352005116975845\\
206.64	0.003499853116486\\
207.84	0.0034797001737902\\
209.04	0.00345968223582026\\
210.24	0.00344005289337675\\
211.44	0.00342108749515011\\
212.64	0.0034029374066649\\
213.84	0.00338555136768412\\
215.04	0.00336869868422883\\
216.24	0.00335208015298125\\
217.44	0.00333547152430273\\
218.64	0.00331882832616358\\
219.84	0.00330229988357475\\
221.04	0.00328614692670559\\
222.24	0.00327060553553418\\
223.44	0.00325576349077092\\
224.64	0.00324150470303655\\
225.84	0.0032275437409082\\
227.04	0.00321353246652497\\
228.24	0.0031991893429441\\
229.44	0.00318439166810154\\
230.64	0.00316918894827989\\
231.84	0.00315373527166671\\
233.04	0.00313817870993686\\
234.24	0.00312256443873979\\
235.44	0.00310679795752461\\
236.64	0.00309068404280059\\
237.84	0.00307402113420596\\
239.04	0.00305670461428162\\
240.24	0.00303878776815394\\
241.44	0.00302047006195738\\
242.64	0.00300201899210133\\
243.84	0.00298366400186502\\
245.04	0.00296551207988515\\
246.24	0.00294752187303617\\
247.44	0.00292954548782922\\
248.64	0.00291141707746862\\
249.84	0.00289304635858118\\
251.04	0.00287447281274745\\
252.24	0.0028558555647054\\
253.44	0.00283740621360429\\
254.64	0.00281929980196131\\
255.84	0.00280160799206385\\
257.04	0.00278428570348068\\
258.24	0.00276721605597864\\
259.44	0.00275029074100218\\
260.64	0.00273348583194126\\
261.84	0.0027168950222883\\
263.04	0.00270070358675968\\
264.24	0.00268511619679662\\
265.44	0.00267027382222731\\
266.64	0.00265619850797412\\
267.84	0.00264279026510904\\
269.04	0.00262987607603665\\
270.24	0.00261728758352532\\
271.44	0.00260493099907193\\
272.64	0.00259281664070138\\
273.84	0.00258103564456052\\
275.04	0.00256969781245909\\
276.24	0.00255886303586193\\
277.44	0.00254850017225329\\
278.64	0.00253849250246777\\
279.84	0.00252868611221666\\
281.04	0.00251895705052273\\
282.24	0.00250926402808194\\
283.44	0.00249966054899553\\
284.64	0.00249026076428466\\
285.84	0.00248117629262115\\
287.04	0.00247245460031888\\
288.24	0.00246404740948443\\
289.44	0.0024558226958823\\
290.64	0.00244761379545921\\
291.84	0.0024392824428515\\
293.04	0.00243076633587035\\
294.24	0.0024220895158492\\
295.44	0.00241333236601962\\
296.64	0.00240457786747094\\
297.84	0.0023958615006707\\
299.04	0.00238714904656329\\
300.24	0.00237835221163812\\
301.44	0.00236937371426766\\
302.64	0.00236015936828222\\
303.84	0.0023507312490038\\
305.04	0.00234118533524379\\
306.24	0.0023316547060452\\
307.44	0.00232225613433589\\
308.64	0.00231304520249466\\
309.84	0.00230400011911809\\
311.04	0.00229504065558666\\
312.24	0.0022860725642704\\
313.44	0.00227703628740718\\
314.64	0.00226793694031083\\
315.84	0.00225884184415256\\
317.04	0.00224984802663112\\
318.24	0.00224103671823953\\
319.44	0.00223243747587545\\
320.64	0.00222401899346685\\
321.84	0.00221571034972604\\
323.04	0.00220744179161658\\
324.24	0.00219918474761369\\
325.44	0.00219097112911096\\
326.64	0.00218288227631527\\
327.84	0.00217501300469764\\
329.04	0.00216742818846421\\
330.24	0.00216013230496425\\
331.44	0.00215306566089571\\
332.64	0.00214612844177964\\
333.84	0.00213922100622946\\
335.04	0.00213228148381867\\
336.24	0.00212530324765234\\
337.44	0.00211832485573126\\
338.64	0.00211139867788296\\
339.84	0.00210455457396768\\
341.04	0.00209777668754306\\
342.24	0.00209100441337228\\
343.44	0.00208415670559099\\
344.64	0.00207716766816647\\
345.84	0.00207001591494619\\
347.04	0.00206273323244597\\
348.24	0.0020553883284931\\
349.44	0.00204805368356017\\
350.64	0.00204077143507278\\
351.84	0.0020335341717028\\
353.04	0.00202628913256871\\
354.24	0.0020189633808228\\
355.44	0.00201149790941746\\
356.64	0.00200387458576507\\
357.84	0.00199612342606467\\
359.04	0.00198830741036546\\
360.24	0.00198049303322251\\
361.44	0.001972721402507\\
362.64	0.00196499386774295\\
363.84	0.00195727872979259\\
365.04	0.00194953531446929\\
366.24	0.00194174331177319\\
367.44	0.00193392269398646\\
368.64	0.00192613413943618\\
369.84	0.0019184595356032\\
371.04	0.00191097186584107\\
372.24	0.00190370867909723\\
373.44	0.00189666130139793\\
374.64	0.00188978438097087\\
375.84	0.00188302092311803\\
377.04	0.00187633086102781\\
378.24	0.00186970968495801\\
379.44	0.00186318862149992\\
380.64	0.00185681700073185\\
381.84	0.00185063611450691\\
383.04	0.0018446576791936\\
384.24	0.00183885733829858\\
385.44	0.00183318610649054\\
386.64	0.00182759394291901\\
387.84	0.00182205377312888\\
389.04	0.00181657406031525\\
390.24	0.00181119368661621\\
391.44	0.00180596164574991\\
392.64	0.00180091138200009\\
393.84	0.0017960419376616\\
395.04	0.00179131457552339\\
396.24	0.00178666618801641\\
397.44	0.00178203303250687\\
398.64	0.00177737361569584\\
399.84	0.00177268011357251\\
401.04	0.00176797341563899\\
402.24	0.00176328493964575\\
403.44	0.00175863467447981\\
404.64	0.0017540163851709\\
405.84	0.00174939709039425\\
407.04	0.00174473086373531\\
408.24	0.00173998006993839\\
409.44	0.00173513353892324\\
410.64	0.00173021266930644\\
411.84	0.00172526239088863\\
413.04	0.00172033132191113\\
414.24	0.00171545057538536\\
415.44	0.00171062108882605\\
416.64	0.00170581514329531\\
417.84	0.00170099105689598\\
419.04	0.00169611394273043\\
420.24	0.00169117266696704\\
421.44	0.0016861850859609\\
422.64	0.00168118943477941\\
423.84	0.00167622650474452\\
425.04	0.00167132156644115\\
426.24	0.00166647482524289\\
427.44	0.00166166483440306\\
428.64	0.00165686294849862\\
429.84	0.00165205155426665\\
431.04	0.00164723697680226\\
432.24	0.00164245057193048\\
433.44	0.00163773733991876\\
434.64	0.00163313748534126\\
435.84	0.00162866965358014\\
437.04	0.00162432361506967\\
438.24	0.00162006561537562\\
439.44	0.00161585368565081\\
440.64	0.00161165561281718\\
441.84	0.0016074611218337\\
443.04	0.00160328273403219\\
444.24	0.00159914536065674\\
445.44	0.00159507015746142\\
446.64	0.00159106077567632\\
447.84	0.00158709873552061\\
449.04	0.00158315007428821\\
450.24	0.00157917992711205\\
451.44	0.00157516785518039\\
452.64	0.00157111637333079\\
453.84	0.00156704847018971\\
455.04	0.00156299531814927\\
456.24	0.00155898010548937\\
457.44	0.00155500567033516\\
458.64	0.00155105167552969\\
459.84	0.00154708251189825\\
461.04	0.00154306211033254\\
462.24	0.0015389686597646\\
463.44	0.00153480236525803\\
464.64	0.0015305828270701\\
465.84	0.00152633770308142\\
467.04	0.00152208848147942\\
468.24	0.00151784040222215\\
469.44	0.00151358135672715\\
470.64	0.00150929014610138\\
471.84	0.00150494992212015\\
473.04	0.00150056010688949\\
474.24	0.00149614081611705\\
475.44	0.00149172748161071\\
476.64	0.00148735815756105\\
477.84	0.00148305949718804\\
479.04	0.00147883792900294\\
480.24	0.00147468001399609\\
481.44	0.00147056162700952\\
482.64	0.00146646149760783\\
483.84	0.00146237265564866\\
485.04	0.0014583064203556\\
486.24	0.00145428726175077\\
487.44	0.0014503413262265\\
488.64	0.00144648441766354\\
489.84	0.00144271532897952\\
491.04	0.00143901768718478\\
};
\addlegendentry{1 antenna NLOS}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.0960415640927997\\
1.44	0.092650216223483\\
2.64	0.0857107149523173\\
3.84	0.0773139438521813\\
5.04	0.0690042231235232\\
6.24	0.0615133138467458\\
7.44	0.055040825985197\\
8.64	0.0495411622603421\\
9.84	0.0448857305189852\\
11.04	0.0409344306491023\\
12.24	0.0375615239008976\\
13.44	0.0346620710031922\\
14.64	0.0321511065796653\\
15.84	0.0299606248826237\\
17.04	0.0280363148682012\\
18.24	0.0263346886116719\\
19.44	0.024820744545536\\
20.64	0.0234661295573258\\
21.84	0.0222477146051449\\
23.04	0.0211464963011896\\
24.24	0.0201467495952496\\
25.44	0.019235371990713\\
26.64	0.0184013734528993\\
27.84	0.0176354772792184\\
29.04	0.0169298057839073\\
30.24	0.0162776311339463\\
31.44	0.0156731765197194\\
32.64	0.0151114564535452\\
33.84	0.0145881476776034\\
35.04	0.0140994841701015\\
36.24	0.0136421712432809\\
37.44	0.0132133148603884\\
38.64	0.0128103631572455\\
39.84	0.0124310578079961\\
41.04	0.0120733933756504\\
42.24	0.0117355831742037\\
43.44	0.0114160304684565\\
44.64	0.0111133040710692\\
45.84	0.0108261175793869\\
47.04	0.0105533116388532\\
48.24	0.0102938387341833\\
49.44	0.0100467501005809\\
50.64	0.00981118442022434\\
51.84	0.00958635802794492\\
53.04	0.00937155639745746\\
54.24	0.00916612671802535\\
55.44	0.00896947140285456\\
56.64	0.00878104239623622\\
57.84	0.00860033616760837\\
59.04	0.00842688929816726\\
60.24	0.00826027458012426\\
61.44	0.00810009756073403\\
62.64	0.00794599347325793\\
63.84	0.00779762450543182\\
65.04	0.00765467736306861\\
66.24	0.00751686109237588\\
67.44	0.00738390512959909\\
68.64	0.0072555575508649\\
69.84	0.00713158349872465\\
71.04	0.00701176376498941\\
72.24	0.00689589351209006\\
73.44	0.00678378111746087\\
74.64	0.00667524712739113\\
75.84	0.00657012330846511\\
77.04	0.0064682517861584\\
78.24	0.00636948426141042\\
79.44	0.00627368129707911\\
80.64	0.00618071166712814\\
81.84	0.00609045176221853\\
83.04	0.00600278504609466\\
84.24	0.00591760155778194\\
85.44	0.00583479745516301\\
86.64	0.00575427459598233\\
87.84	0.00567594015275309\\
89.04	0.00559970625841438\\
90.24	0.00552548967991659\\
91.44	0.00545321151720443\\
92.64	0.00538279692532555\\
93.84	0.00531417485762136\\
95.04	0.00524727782816039\\
96.24	0.00518204169175536\\
97.44	0.00511840544006624\\
98.64	0.00505631101243549\\
99.84	0.00499570312023023\\
101.04	0.00493652908358078\\
102.24	0.00487873867950837\\
103.44	0.00482228400052674\\
104.64	0.00476711932288569\\
105.84	0.00471320098369905\\
107.04	0.00466048726626671\\
108.24	0.00460893829296104\\
109.44	0.00455851592510254\\
110.64	0.00450918366929892\\
111.84	0.0044609065897667\\
113.04	0.00441365122619451\\
114.24	0.00436738551674431\\
115.44	0.00432207872581973\\
116.64	0.00427770137626105\\
117.84	0.00423422518565397\\
119.04	0.00419162300646396\\
120.24	0.00414986876973132\\
121.44	0.0041089374320822\\
122.64	0.00406880492583043\\
123.84	0.0040294481119619\\
125.04	0.00399084473580928\\
126.24	0.00395297338523937\\
127.44	0.00391581345118846\\
128.64	0.00387934509039364\\
129.84	0.00384354919017874\\
131.04	0.00380840733516416\\
132.24	0.00377390177577915\\
133.44	0.00374001539846374\\
134.64	0.00370673169745565\\
135.84	0.00367403474806465\\
137.04	0.00364190918134385\\
138.24	0.00361034016007344\\
139.44	0.00357931335597833\\
140.64	0.00354881492810642\\
141.84	0.00351883150229903\\
143.04	0.00348935015168991\\
144.24	0.00346035837817306\\
145.44	0.00343184409478376\\
146.64	0.00340379560894087\\
147.84	0.00337620160650151\\
149.04	0.00334905113658278\\
150.24	0.00332233359710771\\
151.44	0.0032960387210355\\
152.64	0.00327015656323858\\
153.84	0.0032446774879913\\
155.04	0.00321959215703738\\
156.24	0.00319489151820498\\
157.44	0.00317056679454044\\
158.64	0.00314660947393323\\
159.84	0.00312301129920662\\
161.04	0.00309976425864952\\
162.24	0.00307686057696716\\
163.44	0.00305429270662886\\
164.64	0.00303205331959286\\
165.84	0.00301013529938917\\
167.04	0.00298853173354246\\
168.24	0.00296723590631811\\
169.44	0.00294624129177556\\
170.64	0.00292554154711364\\
171.84	0.00290513050629391\\
173.04	0.00288500217392849\\
174.24	0.00286515071941959\\
175.44	0.00284557047133882\\
176.64	0.0028262559120349\\
177.84	0.00280720167245905\\
179.04	0.00278840252719777\\
180.24	0.00276985338970351\\
181.44	0.00275154930771404\\
182.64	0.00273348545885186\\
183.84	0.00271565714639549\\
185.04	0.00269805979521477\\
186.24	0.00268068894786296\\
187.44	0.00266354026081847\\
188.64	0.00264660950086968\\
189.84	0.00262989254163648\\
191.04	0.00261338536022257\\
192.24	0.00259708403399285\\
193.44	0.00258098473747038\\
194.64	0.00256508373934789\\
195.84	0.00254937739960889\\
197.04	0.00253386216675366\\
198.24	0.00251853457512577\\
199.44	0.00250339124233495\\
200.64	0.00248842886677209\\
201.84	0.00247364422521277\\
203.04	0.00245903417050556\\
204.24	0.00244459562934161\\
205.44	0.0024303256001022\\
206.64	0.0024162211507812\\
207.84	0.00240227941697925\\
209.04	0.00238849759996693\\
210.24	0.00237487296481413\\
211.44	0.00236140283858291\\
212.64	0.00234808460858147\\
213.84	0.00233491572067682\\
215.04	0.00232189367766374\\
216.24	0.00230901603768801\\
217.44	0.00229628041272169\\
218.64	0.00228368446708858\\
219.84	0.00227122591603779\\
221.04	0.00225890252436374\\
222.24	0.00224671210507079\\
223.44	0.00223465251808076\\
224.64	0.00222272166898184\\
225.84	0.00221091750781734\\
227.04	0.00219923802791266\\
228.24	0.00218768126473938\\
229.44	0.00217624529481475\\
230.64	0.00216492823463557\\
231.84	0.00215372823964513\\
233.04	0.00214264350323196\\
234.24	0.00213167225575933\\
235.44	0.00212081276362435\\
236.64	0.00211006332834574\\
237.84	0.002099422285679\\
239.04	0.00208888800475837\\
240.24	0.00207845888726435\\
241.44	0.00206813336661603\\
242.64	0.00205790990718735\\
243.84	0.00204778700354647\\
245.04	0.00203776317971746\\
246.24	0.00202783698846352\\
247.44	0.00201800701059104\\
248.64	0.00200827185427379\\
249.84	0.00199863015439653\\
251.04	0.00198908057191744\\
252.24	0.00197962179324873\\
253.44	0.00197025252965476\\
254.64	0.00196097151666725\\
255.84	0.00195177751351682\\
257.04	0.00194266930258053\\
258.24	0.00193364568884472\\
259.44	0.00192470549938276\\
260.64	0.00191584758284724\\
261.84	0.00190707080897608\\
263.04	0.00189837406811211\\
264.24	0.00188975627073576\\
265.44	0.00188121634701041\\
266.64	0.00187275324634001\\
267.84	0.0018643659369385\\
269.04	0.00185605340541082\\
270.24	0.00184781465634508\\
271.44	0.00183964871191544\\
272.64	0.00183155461149553\\
273.84	0.00182353141128205\\
275.04	0.00181557818392812\\
276.24	0.00180769401818626\\
277.44	0.00179987801856057\\
278.64	0.00179212930496794\\
279.84	0.00178444701240788\\
281.04	0.00177683029064089\\
282.24	0.00176927830387498\\
283.44	0.00176179023046013\\
284.64	0.00175436526259052\\
285.84	0.0017470026060142\\
287.04	0.00173970147975005\\
288.24	0.00173246111581182\\
289.44	0.00172528075893901\\
290.64	0.00171815966633441\\
291.84	0.00171109710740811\\
293.04	0.00170409236352781\\
294.24	0.00169714472777517\\
295.44	0.00169025350470821\\
296.64	0.00168341801012933\\
297.84	0.00167663757085904\\
299.04	0.00166991152451509\\
300.24	0.00166323921929686\\
301.44	0.00165662001377498\\
302.64	0.00165005327668586\\
303.84	0.00164353838673113\\
305.04	0.00163707473238181\\
306.24	0.00163066171168707\\
307.44	0.00162429873208744\\
308.64	0.00161798521023243\\
309.84	0.00161172057180234\\
311.04	0.00160550425133419\\
312.24	0.00159933569205169\\
313.44	0.00159321434569908\\
314.64	0.0015871396723788\\
315.84	0.00158111114039281\\
317.04	0.00157512822608759\\
318.24	0.00156919041370252\\
319.44	0.00156329719522183\\
320.64	0.00155744807022971\\
321.84	0.00155164254576881\\
323.04	0.00154588013620177\\
324.24	0.00154016036307587\\
325.44	0.00153448275499072\\
326.64	0.00152884684746874\\
327.84	0.00152325218282865\\
329.04	0.00151769831006154\\
330.24	0.0015121847847098\\
331.44	0.00150671116874859\\
332.64	0.00150127703046987\\
333.84	0.00149588194436901\\
335.04	0.00149052549103372\\
336.24	0.00148520725703545\\
337.44	0.00147992683482305\\
338.64	0.00147468382261873\\
339.84	0.00146947782431618\\
341.04	0.00146430844938087\\
342.24	0.00145917531275245\\
343.44	0.00145407803474914\\
344.64	0.0014490162409742\\
345.84	0.00144398956222429\\
347.04	0.00143899763439972\\
348.24	0.0014340400984166\\
349.44	0.00142911660012077\\
350.64	0.0014242267902035\\
351.84	0.0014193703241189\\
353.04	0.00141454686200305\\
354.24	0.00140975606859473\\
355.44	0.0014049976131578\\
356.64	0.0014002711694051\\
357.84	0.00139557641542388\\
359.04	0.0013909130336028\\
360.24	0.00138628071056029\\
361.44	0.00138167913707438\\
362.64	0.00137710800801396\\
363.84	0.0013725670222713\\
365.04	0.001368055882696\\
366.24	0.00136357429603021\\
367.44	0.00135912197284505\\
368.64	0.00135469862747838\\
369.84	0.00135030397797373\\
371.04	0.00134593774602035\\
372.24	0.00134159965689456\\
373.44	0.00133728943940209\\
374.64	0.00133300682582162\\
375.84	0.00132875155184936\\
377.04	0.0013245233565447\\
378.24	0.00132032198227689\\
379.44	0.00131614717467271\\
380.64	0.00131199868256519\\
381.84	0.00130787625794323\\
383.04	0.00130377965590221\\
384.24	0.00129970863459548\\
385.44	0.00129566295518682\\
386.64	0.00129164238180371\\
387.84	0.00128764668149156\\
389.04	0.00128367562416867\\
390.24	0.00127972898258212\\
391.44	0.00127580653226444\\
392.64	0.00127190805149103\\
393.84	0.00126803332123843\\
395.04	0.0012641821251433\\
396.24	0.00126035424946217\\
397.44	0.00125654948303191\\
398.64	0.00125276761723089\\
399.84	0.00124900844594088\\
401.04	0.00124527176550962\\
402.24	0.00124155737471406\\
403.44	0.00123786507472421\\
404.64	0.00123419466906773\\
405.84	0.00123054596359504\\
407.04	0.00122691876644516\\
408.24	0.001223312888012\\
409.44	0.00121972814091143\\
410.64	0.00121616433994877\\
411.84	0.0012126213020869\\
413.04	0.00120909884641499\\
414.24	0.00120559679411767\\
415.44	0.00120211496844479\\
416.64	0.0011986531946817\\
417.84	0.00119521130012002\\
419.04	0.00119178911402895\\
420.24	0.00118838646762703\\
421.44	0.00118500319405441\\
422.64	0.00118163912834558\\
423.84	0.00117829410740255\\
425.04	0.00117496796996853\\
426.24	0.001171660556602\\
427.44	0.00116837170965124\\
428.64	0.00116510127322929\\
429.84	0.00116184909318937\\
431.04	0.00115861501710057\\
432.24	0.00115539889422416\\
433.44	0.00115220057549008\\
434.64	0.00114901991347397\\
435.84	0.0011458567623745\\
437.04	0.00114271097799109\\
438.24	0.00113958241770205\\
439.44	0.00113647094044297\\
440.64	0.00113337640668557\\
441.84	0.00113029867841681\\
443.04	0.00112723761911843\\
444.24	0.00112419309374671\\
445.44	0.00112116496871266\\
446.64	0.00111815311186247\\
447.84	0.00111515739245828\\
449.04	0.00111217768115929\\
450.24	0.00110921385000314\\
451.44	0.00110626577238758\\
452.64	0.00110333332305248\\
453.84	0.00110041637806208\\
455.04	0.0010975148147875\\
456.24	0.00109462851188963\\
457.44	0.00109175734930215\\
458.64	0.00108890120821493\\
459.84	0.00108605997105764\\
461.04	0.00108323352148359\\
462.24	0.0010804217443539\\
463.44	0.00107762452572183\\
464.64	0.0010748417528174\\
465.84	0.00107207331403227\\
467.04	0.00106931909890477\\
468.24	0.00106657899810525\\
469.44	0.00106385290342161\\
470.64	0.00106114070774505\\
471.84	0.00105844230505605\\
473.04	0.00105575759041056\\
474.24	0.0010530864599264\\
475.44	0.00105042881076985\\
476.64	0.00104778454114247\\
477.84	0.00104515355026812\\
479.04	0.00104253573838011\\
480.24	0.00103993100670865\\
481.44	0.0010373392574684\\
482.64	0.00103476039384624\\
483.84	0.00103219431998922\\
485.04	0.00102964094099269\\
486.24	0.00102710016288859\\
487.44	0.00102457189263393\\
488.64	0.00102205603809947\\
489.84	0.00101955250805846\\
491.04	0.00101706121217567\\
};
\addlegendentry{2 antenna LOS}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	44.9636499252446\\
1.44	5.8079114613043\\
2.64	2.31847451712168\\
3.84	1.00685308153725\\
5.04	0.50270131105782\\
6.24	0.289743617677461\\
7.44	0.187900507503496\\
8.64	0.133885444766019\\
9.84	0.102835287145168\\
11.04	0.0838173690117983\\
12.24	0.0715844003747047\\
13.44	0.0634762071497504\\
14.64	0.058115108458456\\
15.84	0.0547840909151139\\
17.04	0.053056267314333\\
18.24	0.0524109986553307\\
19.44	0.05164888060662\\
20.64	0.0487615825975094\\
21.84	0.0430746010429142\\
23.04	0.0366612965024298\\
24.24	0.0314088463677168\\
25.44	0.0276323352610327\\
26.64	0.0249915892881452\\
27.84	0.023120516643646\\
29.04	0.0217630002127985\\
30.24	0.0207556576492299\\
31.44	0.0199914449950987\\
32.64	0.0193917359205959\\
33.84	0.0188899862326863\\
35.04	0.0184286294623412\\
36.24	0.0179684971656589\\
37.44	0.0174995869826485\\
38.64	0.0170375448636261\\
39.84	0.0166060192144082\\
41.04	0.0162199239981735\\
42.24	0.0158786572653227\\
43.44	0.015567529862167\\
44.64	0.0152643122020531\\
45.84	0.0149496514746789\\
47.04	0.0146173527375944\\
48.24	0.0142770772937161\\
49.44	0.0139471065914288\\
50.64	0.0136440361491105\\
51.84	0.0133767834823261\\
53.04	0.0131458393734857\\
54.24	0.0129450887894317\\
55.44	0.0127644194605949\\
56.64	0.0125929661740974\\
57.84	0.0124228277176818\\
59.04	0.0122517640266011\\
60.24	0.0120830086531507\\
61.44	0.0119222564427419\\
62.64	0.0117739975461128\\
63.84	0.0116392525083023\\
65.04	0.0115153041505703\\
66.24	0.0113971064114657\\
67.44	0.0112797498611933\\
68.64	0.0111609175756186\\
69.84	0.0110419370684134\\
71.04	0.0109267739000257\\
72.24	0.0108197918473978\\
73.44	0.0107237474921791\\
74.64	0.0106388439992324\\
75.84	0.0105628211863475\\
77.04	0.0104917734929754\\
78.24	0.0104214204247622\\
79.44	0.0103484485055078\\
80.64	0.0102713367318611\\
81.84	0.0101902103932829\\
83.04	0.0101058582211935\\
84.24	0.0100185600728313\\
85.44	0.00992734649458938\\
86.64	0.009829945350064\\
87.84	0.00972335898558985\\
89.04	0.00960482402121027\\
90.24	0.00947274047118633\\
91.44	0.00932711211341628\\
92.64	0.00916929276630626\\
93.84	0.00900125617434397\\
95.04	0.00882482727960175\\
96.24	0.00864120093651756\\
97.44	0.00845085192437649\\
98.64	0.00825380541535976\\
99.84	0.00805016222574349\\
101.04	0.0078406680361819\\
102.24	0.00762703134907697\\
103.44	0.00741178109475213\\
104.64	0.00719771730805551\\
105.84	0.00698723923754109\\
107.04	0.00678186442395396\\
108.24	0.00658212462150269\\
109.44	0.00638786186672707\\
110.64	0.00619879133186242\\
111.84	0.00601506174972732\\
113.04	0.00583751708857673\\
114.24	0.00566752269841906\\
115.44	0.00550647501148537\\
116.64	0.00535526755750304\\
117.84	0.00521395729307782\\
119.04	0.00508175128142336\\
120.24	0.00495731028994383\\
121.44	0.00483925467372279\\
122.64	0.00472665851744191\\
123.84	0.0046192943623857\\
125.04	0.00451750895213703\\
126.24	0.00442181670368548\\
127.44	0.00433244266934203\\
128.64	0.00424904463502513\\
129.84	0.00417073538145232\\
131.04	0.00409638734908133\\
132.24	0.00402507497049744\\
133.44	0.00395643359965712\\
134.64	0.00389074555044827\\
135.84	0.00382871190463288\\
137.04	0.00377104037596751\\
138.24	0.00371805740714168\\
139.44	0.00366951111908959\\
140.64	0.00362463110818432\\
141.84	0.00358240803209308\\
143.04	0.00354196942364198\\
144.24	0.0035028789704134\\
145.44	0.00346521459562829\\
146.64	0.00342939460375705\\
147.84	0.00339585598312758\\
149.04	0.00336475588804767\\
150.24	0.00333583743258163\\
151.44	0.00330851205147782\\
152.64	0.00328211137044287\\
153.84	0.00325618396467288\\
155.04	0.00323068722270796\\
156.24	0.00320597621233701\\
157.44	0.00318260056114275\\
158.64	0.00316101865802699\\
159.84	0.00314136684431095\\
161.04	0.00312337945616347\\
162.24	0.0031064828947135\\
163.44	0.00309001608855163\\
164.64	0.00307347762096082\\
165.84	0.0030566853273276\\
167.04	0.00303977498688394\\
168.24	0.0030230480605861\\
169.44	0.00300675506012129\\
170.64	0.00299092533543184\\
171.84	0.00297532112636777\\
173.04	0.00295953095754438\\
174.24	0.00294315406387254\\
175.44	0.00292598532875617\\
176.64	0.00290810865631754\\
177.84	0.00288985306329423\\
179.04	0.00287163740546993\\
180.24	0.00285378318273797\\
181.44	0.00283638211147663\\
182.64	0.00281927220002624\\
183.84	0.00280212657863356\\
185.04	0.00278461253317377\\
186.24	0.00276654761392061\\
187.44	0.00274797959326704\\
188.64	0.00272915397691758\\
189.84	0.00271039036131014\\
191.04	0.00269193345100803\\
192.24	0.00267385185278693\\
193.44	0.00265602972898236\\
194.64	0.00263825134268614\\
195.84	0.00262033567430232\\
197.04	0.00260225412109063\\
198.24	0.00258417183554424\\
199.44	0.00256639230655508\\
200.64	0.00254923449746978\\
201.84	0.00253290318666557\\
203.04	0.00251741157170081\\
204.24	0.00250258761111721\\
205.44	0.00248815809283881\\
206.64	0.0024738710590436\\
207.84	0.0024595998077413\\
209.04	0.00244538002092909\\
210.24	0.00243136507558552\\
211.44	0.00241772617491769\\
212.64	0.00240454975960682\\
213.84	0.00239178224204701\\
215.04	0.00237924658622265\\
216.24	0.00236672082613394\\
217.44	0.00235403963773933\\
218.64	0.00234116875209595\\
219.84	0.00232821530212662\\
221.04	0.00231536995091628\\
222.24	0.00230281077891421\\
223.44	0.00229061550806038\\
224.64	0.00227872151331196\\
225.84	0.00226694947448161\\
227.04	0.0022550782626096\\
228.24	0.00224293624166699\\
229.44	0.0022304665681505\\
230.64	0.00221773652715117\\
231.84	0.00220488899388192\\
233.04	0.00219206281631217\\
234.24	0.00217932252730903\\
235.44	0.00216663076787418\\
236.64	0.00215387500037971\\
237.84	0.00214093430996539\\
239.04	0.0021277530548837\\
240.24	0.00211438450961573\\
241.44	0.00210098246378009\\
242.64	0.00208774506755324\\
243.84	0.0020748385461126\\
245.04	0.0020623365598958\\
246.24	0.00205020183883283\\
247.44	0.00203831673002785\\
248.64	0.00202654752095665\\
249.84	0.00201481226390347\\
251.04	0.00200312017984937\\
252.24	0.0019915647054722\\
253.44	0.00198027557288489\\
254.64	0.00196935535777766\\
255.84	0.00195883217282084\\
257.04	0.00194865079028491\\
258.24	0.0019387054064593\\
259.44	0.00192889742224907\\
260.64	0.00191918955327311\\
261.84	0.0019096292548095\\
263.04	0.00190032984381718\\
264.24	0.00189141898423325\\
265.44	0.00188297977091732\\
266.64	0.00187501192345401\\
267.84	0.00186743005787837\\
269.04	0.00186009874415561\\
270.24	0.00185288755803236\\
271.44	0.00184572031950408\\
272.64	0.00183859565240462\\
273.84	0.00183157031341631\\
275.04	0.00182471532516462\\
276.24	0.00181806781937078\\
277.44	0.00181160234685623\\
278.64	0.00180523495116476\\
279.84	0.00179885730293827\\
281.04	0.00179238388547675\\
282.24	0.00178578893378812\\
283.44	0.00177911487978238\\
284.64	0.0017724483488004\\
285.84	0.00176587580327553\\
287.04	0.00175944024743497\\
288.24	0.00175311891797428\\
289.44	0.00174683147093148\\
290.64	0.00174047416366579\\
291.84	0.00173396383192223\\
293.04	0.00172727105632277\\
294.24	0.00172042725355477\\
295.44	0.00171350338166381\\
296.64	0.001706571888308\\
297.84	0.00169967113852317\\
299.04	0.00169278942704771\\
300.24	0.00168587564759238\\
301.44	0.00167887081636948\\
302.64	0.0016717446641246\\
303.84	0.00166451900866299\\
305.04	0.00165726613188798\\
306.24	0.00165008285382755\\
307.44	0.00164305286033007\\
308.64	0.00163621503175926\\
309.84	0.0016295520614553\\
311.04	0.00162300393576244\\
312.24	0.0016164994806646\\
313.44	0.00160999098736595\\
314.64	0.00160347562169958\\
315.84	0.00159699389079975\\
317.04	0.00159060686493609\\
318.24	0.00158436419322484\\
319.44	0.0015782789180958\\
320.64	0.00157232115018385\\
321.84	0.00156643325055813\\
323.04	0.00156055880896413\\
324.24	0.00155467106365364\\
325.44	0.00154878667119543\\
326.64	0.00154295801349093\\
327.84	0.00153724789552626\\
329.04	0.00153169894818174\\
330.24	0.00152631216181097\\
331.44	0.00152104424778815\\
332.64	0.00151582464703843\\
333.84	0.0015105840202371\\
335.04	0.0015052808419892\\
336.24	0.0014999137696024\\
337.44	0.00149451452189347\\
338.64	0.00148912562984148\\
339.84	0.00148377461546853\\
341.04	0.00147845739013828\\
342.24	0.00147313873758315\\
343.44	0.00146776934035641\\
344.64	0.00146231084186477\\
345.84	0.00145675653427749\\
347.04	0.00145113738400451\\
348.24	0.00144551035893863\\
349.44	0.00143993471577273\\
350.64	0.00143444755935214\\
351.84	0.00142904998523686\\
353.04	0.00142370988872034\\
354.24	0.0014183797474354\\
355.44	0.00141302082181749\\
356.64	0.00140762230855549\\
357.84	0.00140220652072889\\
359.04	0.00139681809356037\\
360.24	0.0013915030499005\\
361.44	0.00138628828205669\\
362.64	0.00138117141111898\\
363.84	0.00137612567921172\\
365.04	0.00137111720376408\\
366.24	0.0013661259568116\\
367.44	0.00136116000933834\\
368.64	0.00135625589182\\
369.84	0.00135146480341259\\
371.04	0.00134683131743166\\
372.24	0.00134237468271432\\
373.44	0.00133808133356031\\
374.64	0.00133391182110798\\
375.84	0.00132981868180873\\
377.04	0.00132576674311782\\
378.24	0.00132174632838028\\
379.44	0.00131777337774141\\
380.64	0.00131387698618078\\
381.84	0.00131008097080228\\
383.04	0.00130638873664082\\
384.24	0.00130277878422786\\
385.44	0.00129921286757655\\
386.64	0.00129565267130223\\
387.84	0.001292076761685\\
389.04	0.00128848943863198\\
390.24	0.00128491711758902\\
391.44	0.001281394023794\\
392.64	0.00127794413008557\\
393.84	0.00127456789168497\\
395.04	0.00127123986376201\\
396.24	0.00126791811511827\\
397.44	0.00126456089097746\\
398.64	0.00126114266497752\\
399.84	0.00125766211561742\\
401.04	0.00125413856865804\\
402.24	0.00125059911250503\\
403.44	0.00124706303783533\\
404.64	0.00124353130146126\\
405.84	0.00123998603401145\\
407.04	0.00123640014602072\\
408.24	0.00123275219430384\\
409.44	0.00122903911485294\\
410.64	0.00122528046296662\\
411.84	0.00122151197936784\\
413.04	0.00121777152744761\\
414.24	0.00121408406984444\\
415.44	0.00121045266293673\\
416.64	0.00120685948526049\\
417.84	0.00120327619720178\\
419.04	0.00119967861528536\\
420.24	0.00119605872730451\\
421.44	0.00119242844024453\\
422.64	0.00118881354653872\\
423.84	0.00118524118066116\\
425.04	0.00118172709702751\\
426.24	0.00117826898393655\\
427.44	0.00117484894412001\\
428.64	0.0011714437858319\\
429.84	0.00116803798660541\\
431.04	0.00116463289133204\\
432.24	0.0011612475551733\\
433.44	0.00115791076128883\\
434.64	0.00115464804897932\\
435.84	0.00115146992379242\\
437.04	0.00114836674168631\\
438.24	0.00114531254059027\\
439.44	0.00114227590648127\\
440.64	0.00113923271411641\\
441.84	0.00113617477171417\\
443.04	0.00113311045513113\\
444.24	0.00113005736973538\\
445.44	0.00112703094184502\\
446.64	0.00112403468873866\\
447.84	0.0011210569249389\\
449.04	0.0011180754329575\\
450.24	0.00111506774284708\\
451.44	0.00111202194277972\\
452.64	0.00110894267872471\\
453.84	0.00110584935834919\\
455.04	0.0011027673965942\\
456.24	0.00109971669676557\\
457.44	0.00109670280760439\\
458.64	0.0010937148316361\\
459.84	0.00109073093977341\\
461.04	0.00108772879609783\\
462.24	0.00108469593224639\\
463.44	0.00108163519945133\\
464.64	0.00107856286587317\\
465.84	0.00107550053251168\\
467.04	0.00107246500081766\\
468.24	0.00106946109027023\\
469.44	0.00106648083837382\\
470.64	0.00106350935550715\\
471.84	0.00106053436913656\\
473.04	0.00105755469507916\\
474.24	0.00105458339244256\\
475.44	0.00105164396830048\\
476.64	0.00104876140020691\\
477.84	0.00104595222906282\\
479.04	0.00104321835448478\\
480.24	0.00104054734988535\\
481.44	0.00103791903282077\\
482.64	0.00103531511462448\\
483.84	0.00103272735032609\\
485.04	0.0010301603952603\\
486.24	0.00102762819631706\\
487.44	0.00102514590649344\\
488.64	0.0010227214275607\\
489.84	0.00102035074795006\\
491.04	0.00101801930183119\\
};
\addlegendentry{2 antenna NLOS}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.00130127229191199\\
1.44	0.00130112985018843\\
2.64	0.0013007841149379\\
3.84	0.00130023557203186\\
5.04	0.00129948499094129\\
6.24	0.00129853342174501\\
7.44	0.00129738219106328\\
8.64	0.00129603289694744\\
9.84	0.00129448740276406\\
11.04	0.0012927478301189\\
12.24	0.00129081655087301\\
13.44	0.00128869617830892\\
14.64	0.00128638955751027\\
15.84	0.00128389975502285\\
17.04	0.00128123004786862\\
18.24	0.0012783839119874\\
19.44	0.00127536501018302\\
20.64	0.00127217717965203\\
21.84	0.00126882441917376\\
23.04	0.00126531087604025\\
24.24	0.00126164083280355\\
25.44	0.00125781869391642\\
26.64	0.00125384897234024\\
27.84	0.00124973627619077\\
29.04	0.0012454852954895\\
30.24	0.00124110078908425\\
31.44	0.00123658757179858\\
32.64	0.00123195050186497\\
33.84	0.00122719446869239\\
35.04	0.00122232438101341\\
36.24	0.00121734515545145\\
37.44	0.0012122617055436\\
38.64	0.00120707893124931\\
39.84	0.00120180170897037\\
41.04	0.00119643488210281\\
42.24	0.00119098325213654\\
43.44	0.00118545157031415\\
44.64	0.00117984452985602\\
45.84	0.00117416675875476\\
47.04	0.00116842281313855\\
48.24	0.00116261717119913\\
49.44	0.00115675422767736\\
50.64	0.00115083828889625\\
51.84	0.00114487356832882\\
53.04	0.00113886418268614\\
54.24	0.0011328141485085\\
55.44	0.00112672737924161\\
56.64	0.00112060768277776\\
57.84	0.00111445875944124\\
59.04	0.0011082842003961\\
60.24	0.00110208748645397\\
61.44	0.00109587198725905\\
62.64	0.00108964096082726\\
63.84	0.00108339755341644\\
65.04	0.00107714479970475\\
66.24	0.00107088562325447\\
67.44	0.00106462283723896\\
68.64	0.00105835914541107\\
69.84	0.00105209714329168\\
71.04	0.00104583931955802\\
72.24	0.00103958805761196\\
73.44	0.0010333456373093\\
74.64	0.00102711423683206\\
75.84	0.00102089593468644\\
77.04	0.00101469271181023\\
78.24	0.00100850645377413\\
79.44	0.00100233895306267\\
80.64	0.000996191911420849\\
81.84	0.000990066942254072\\
83.04	0.000983965573069371\\
84.24	0.000977889247947024\\
85.44	0.000971839330032438\\
86.64	0.000965817104038966\\
87.84	0.000959823778753132\\
89.04	0.000953860489534475\\
90.24	0.000947928300802922\\
91.44	0.000942028208507323\\
92.64	0.000936161142569369\\
93.84	0.000930327969297778\\
95.04	0.000924529493768164\\
96.24	0.000918766462164581\\
97.44	0.000913039564079208\\
98.64	0.000907349434767136\\
99.84	0.000901696657353637\\
101.04	0.000896081764991724\\
102.24	0.00089050524296816\\
103.44	0.000884967530756451\\
104.64	0.000879469024015646\\
105.84	0.000874010076534082\\
107.04	0.00086859100211748\\
108.24	0.000863212076420999\\
109.44	0.000857873538725147\\
110.64	0.000852575593655573\\
111.84	0.000847318412846984\\
113.04	0.000842102136551585\\
114.24	0.000836926875192573\\
115.44	0.00083179271086334\\
116.64	0.000826699698773156\\
117.84	0.000821647868640208\\
119.04	0.000816637226032927\\
120.24	0.000811667753660637\\
121.44	0.000806739412614598\\
122.64	0.000801852143560574\\
123.84	0.0007970058678841\\
125.04	0.000792200488789649\\
126.24	0.000787435892354921\\
127.44	0.000782711948541518\\
128.64	0.000778028512163236\\
129.84	0.000773385423813267\\
131.04	0.000768782510751549\\
132.24	0.000764219587753545\\
133.44	0.000759696457921697\\
134.64	0.000755212913460799\\
135.84	0.000750768736418515\\
137.04	0.000746363699392264\\
138.24	0.000741997566203655\\
139.44	0.000737670092541647\\
140.64	0.000733381026575592\\
141.84	0.000729130109539271\\
143.04	0.000724917076287036\\
144.24	0.000720741655823128\\
145.44	0.000716603571805205\\
146.64	0.000712502543023123\\
147.84	0.000708438283853932\\
149.04	0.000704410504694074\\
150.24	0.000700418912369692\\
151.44	0.000696463210525974\\
152.64	0.0006925430999964\\
153.84	0.00068865827915273\\
155.04	0.000684808444236573\\
156.24	0.000680993289673307\\
157.44	0.000677212508369129\\
158.64	0.000673465791991959\\
159.84	0.000669752831236923\\
161.04	0.000666073316077086\\
162.24	0.000662426936000104\\
163.44	0.000658813380231425\\
164.64	0.000655232337944641\\
165.84	0.0006516834984596\\
167.04	0.000648166551428816\\
168.24	0.000644681187012735\\
169.44	0.00064122709604437\\
170.64	0.000637803970183805\\
171.84	0.000634411502063049\\
173.04	0.000631049385421692\\
174.24	0.000627717315233815\\
175.44	0.00062441498782656\\
176.64	0.000621142100990772\\
177.84	0.000617898354084107\\
179.04	0.000614683448126958\\
180.24	0.000611497085891567\\
181.44	0.000608338971984658\\
182.64	0.000605208812923916\\
183.84	0.000602106317208616\\
185.04	0.000599031195384703\\
186.24	0.00059598316010461\\
187.44	0.000592961926182077\\
188.64	0.000589967210642226\\
189.84	0.000586998732767153\\
191.04	0.00058405621413726\\
192.24	0.000581139378668551\\
193.44	0.000578247952646121\\
194.64	0.000575381664754018\\
195.84	0.000572540246101698\\
197.04	0.000569723430247246\\
198.24	0.000566930953217537\\
199.44	0.000564162553525517\\
200.64	0.000561417972184756\\
201.84	0.000558696952721433\\
203.04	0.000555999241183896\\
204.24	0.000553324586149928\\
205.44	0.000550672738731871\\
206.64	0.000548043452579719\\
207.84	0.000545436483882299\\
209.04	0.00054285159136667\\
210.24	0.000540288536295825\\
211.44	0.000537747082464823\\
212.64	0.000535226996195437\\
213.84	0.000532728046329407\\
215.04	0.000530250004220401\\
216.24	0.000527792643724756\\
217.44	0.000525355741191088\\
218.64	0.000522939075448839\\
219.84	0.000520542427795839\\
221.04	0.00051816558198495\\
222.24	0.000515808324209862\\
223.44	0.000513470443090091\\
224.64	0.000511151729655249\\
225.84	0.000508851977328641\\
227.04	0.000506570981910232\\
228.24	0.000504308541559045\\
229.44	0.000502064456775034\\
230.64	0.000499838530380471\\
231.84	0.000497630567500903\\
233.04	0.000495440375545699\\
234.24	0.000493267764188253\\
235.44	0.000491112545345843\\
236.64	0.000488974533159222\\
237.84	0.000486853543971932\\
239.04	0.000484749396309405\\
240.24	0.000482661910857857\\
241.44	0.000480590910443015\\
242.64	0.000478536220008696\\
243.84	0.000476497666595266\\
245.04	0.000474475079317999\\
246.24	0.000472468289345362\\
247.44	0.000470477129877238\\
248.64	0.000468501436123114\\
249.84	0.000466541045280246\\
251.04	0.000464595796511828\\
252.24	0.000462665530925161\\
253.44	0.000460750091549862\\
254.64	0.000458849323316105\\
255.84	0.000456963073032916\\
257.04	0.000455091189366545\\
258.24	0.000453233522818898\\
259.44	0.000451389925706072\\
260.64	0.000449560252136983\\
261.84	0.000447744357992096\\
263.04	0.000445942100902279\\
264.24	0.000444153340227773\\
265.44	0.0004423779370373\\
266.64	0.000440615754087306\\
267.84	0.000438866655801342\\
269.04	0.000437130508249608\\
270.24	0.00043540717912864\\
271.44	0.000433696537741162\\
272.64	0.000431998454976105\\
273.84	0.000430312803288793\\
275.04	0.000428639456681298\\
276.24	0.000426978290682973\\
277.44	0.00042532918233117\\
278.64	0.00042369201015213\\
279.84	0.000422066654142059\\
281.04	0.000420452995748397\\
282.24	0.000418850917851268\\
283.44	0.00041726030474512\\
284.64	0.000415681042120561\\
285.84	0.000414113017046377\\
287.04	0.000412556117951757\\
288.24	0.000411010234608698\\
289.44	0.000409475258114613\\
290.64	0.000407951080875132\\
291.84	0.000406437596587093\\
293.04	0.000404934700221732\\
294.24	0.000403442288008069\\
295.44	0.000401960257416488\\
296.64	0.000400488507142503\\
297.84	0.00039902693709073\\
299.04	0.000397575448359045\\
300.24	0.000396133943222934\\
301.44	0.000394702325120037\\
302.64	0.00039328049863488\\
303.84	0.000391868369483802\\
305.04	0.000390465844500062\\
306.24	0.000389072831619142\\
307.44	0.000387689239864227\\
308.64	0.000386314979331882\\
309.84	0.000384949961177901\\
311.04	0.000383594097603346\\
312.24	0.000382247301840762\\
313.44	0.000380909488140573\\
314.64	0.000379580571757659\\
315.84	0.000378260468938102\\
317.04	0.000376949096906115\\
318.24	0.00037564637385114\\
319.44	0.000374352218915114\\
320.64	0.000373066552179912\\
321.84	0.000371789294654954\\
323.04	0.000370520368264978\\
324.24	0.000369259695837977\\
325.44	0.000368007201093306\\
326.64	0.000366762808629938\\
327.84	0.000365526443914891\\
329.04	0.000364298033271803\\
330.24	0.000363077503869673\\
331.44	0.000361864783711748\\
332.64	0.000360659801624563\\
333.84	0.000359462487247136\\
335.04	0.00035827277102031\\
336.24	0.000357090584176238\\
337.44	0.000355915858728017\\
338.64	0.000354748527459467\\
339.84	0.000353588523915048\\
341.04	0.000352435782389916\\
342.24	0.000351290237920122\\
343.44	0.000350151826272943\\
344.64	0.00034902048393735\\
345.84	0.000347896148114607\\
347.04	0.000346778756709001\\
348.24	0.000345668248318707\\
349.44	0.000344564562226769\\
350.64	0.00034346763839222\\
351.84	0.00034237741744132\\
353.04	0.000341293840658913\\
354.24	0.000340216849979914\\
355.44	0.000339146387980906\\
356.64	0.000338082397871866\\
357.84	0.000337024823487992\\
359.04	0.000335973609281659\\
360.24	0.000334928700314481\\
361.44	0.000333890042249486\\
362.64	0.000332857581343395\\
363.84	0.000331831264439023\\
365.04	0.000330811038957774\\
366.24	0.000329796852892243\\
367.44	0.000328788654798931\\
368.64	0.000327786393791053\\
369.84	0.000326790019531448\\
371.04	0.000325799482225593\\
372.24	0.000324814732614713\\
373.44	0.000323835721968986\\
374.64	0.000322862402080843\\
375.84	0.000321894725258367\\
377.04	0.000320932644318781\\
378.24	0.000319976112582021\\
379.44	0.000319025083864413\\
380.64	0.000318079512472428\\
381.84	0.000317139353196525\\
383.04	0.000316204561305087\\
384.24	0.000315275092538431\\
385.44	0.000314350903102914\\
386.64	0.000313431949665111\\
387.84	0.000312518189346081\\
389.04	0.000311609579715707\\
390.24	0.000310706078787121\\
391.44	0.000309807645011202\\
392.64	0.000308914237271157\\
393.84	0.000308025814877164\\
395.04	0.000307142337561105\\
396.24	0.000306263765471366\\
397.44	0.000305390059167702\\
398.64	0.000304521179616186\\
399.84	0.000303657088184218\\
401.04	0.000302797746635608\\
402.24	0.000301943117125724\\
403.44	0.000301093162196711\\
404.64	0.000300247844772772\\
405.84	0.000299407128155515\\
407.04	0.000298570976019367\\
408.24	0.000297739352407047\\
409.44	0.000296912221725101\\
410.64	0.000296089548739504\\
411.84	0.000295271298571319\\
413.04	0.00029445743669241\\
414.24	0.000293647928921224\\
415.44	0.000292842741418622\\
416.64	0.000292041840683773\\
417.84	0.000291245193550099\\
419.04	0.00029045276718128\\
420.24	0.000289664529067307\\
421.44	0.000288880447020597\\
422.64	0.000288100489172156\\
423.84	0.00028732462396779\\
425.04	0.000286552820164378\\
426.24	0.000285785046826183\\
427.44	0.000285021273321223\\
428.64	0.000284261469317687\\
429.84	0.000283505604780397\\
431.04	0.000282753649967323\\
432.24	0.000282005575426138\\
433.44	0.000281261351990826\\
434.64	0.000280520950778333\\
435.84	0.000279784343185258\\
437.04	0.0002790515008846\\
438.24	0.000278322395822534\\
439.44	0.00027759700021524\\
440.64	0.000276875286545774\\
441.84	0.000276157227560973\\
443.04	0.00027544279626841\\
444.24	0.000274731965933386\\
445.44	0.000274024710075958\\
446.64	0.000273321002468011\\
447.84	0.00027262081713037\\
449.04	0.000271924128329946\\
450.24	0.000271230910576919\\
451.44	0.000270541138621965\\
452.64	0.000269854787453511\\
453.84	0.00026917183229503\\
455.04	0.000268492248602373\\
456.24	0.000267816012061135\\
457.44	0.00026714309858405\\
458.64	0.00026647348430843\\
459.84	0.000265807145593629\\
461.04	0.000265144059018544\\
462.24	0.000264484201379145\\
463.44	0.000263827549686043\\
464.64	0.000263174081162086\\
465.84	0.000262523773239982\\
467.04	0.000261876603559962\\
468.24	0.000261232549967462\\
469.44	0.000260591590510849\\
470.64	0.00025995370343916\\
471.84	0.000259318867199882\\
473.04	0.000258687060436757\\
474.24	0.000258058261987615\\
475.44	0.00025743245088223\\
476.64	0.000256809606340214\\
477.84	0.000256189707768928\\
479.04	0.000255572734761423\\
480.24	0.00025495866709441\\
481.44	0.00025434748472625\\
482.64	0.000253739167794975\\
483.84	0.00025313369661633\\
485.04	0.000252531051681844\\
486.24	0.000251931213656919\\
487.44	0.000251334163378951\\
488.64	0.000250739881855465\\
489.84	0.000250148350262286\\
491.04	0.000249559549941718\\
};
\addlegendentry{32 antenna LOS}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.0364928580759405\\
1.44	0.00412763350370548\\
2.64	0.00237712717653981\\
3.84	0.00181072088303393\\
5.04	0.00155693761266445\\
6.24	0.00142684819348038\\
7.44	0.00135694004258721\\
8.64	0.00132053538071509\\
9.84	0.00130439984712772\\
11.04	0.00130060535366448\\
12.24	0.00130325671123647\\
13.44	0.00130742891405495\\
14.64	0.00130946816101359\\
15.84	0.00130777360848319\\
17.04	0.00130293641825272\\
18.24	0.0012968254756745\\
19.44	0.0012912916151515\\
20.64	0.00128730766952208\\
21.84	0.00128476256186625\\
23.04	0.00128271966935483\\
24.24	0.00127992288586016\\
25.44	0.00127538040296434\\
26.64	0.0012688228203496\\
27.84	0.00126082450301648\\
29.04	0.00125252397297179\\
30.24	0.00124510568501504\\
31.44	0.0012393138053834\\
32.64	0.00123520009524552\\
33.84	0.00123217196024433\\
35.04	0.00122929550006631\\
36.24	0.00122572417813406\\
37.44	0.00122106339531447\\
38.64	0.00121549459326391\\
39.84	0.00120960478517564\\
41.04	0.00120403153855158\\
42.24	0.00119911964813058\\
43.44	0.00119475139931437\\
44.64	0.00119041169411561\\
45.84	0.00118544511649658\\
47.04	0.00117938117196718\\
48.24	0.00117216954888176\\
49.44	0.00116421010572295\\
50.64	0.00115617295184934\\
51.84	0.00114871122327372\\
53.04	0.00114220446324724\\
54.24	0.00113663337114734\\
55.44	0.00113162217255591\\
56.64	0.00112662380071363\\
57.84	0.00112116988143135\\
59.04	0.0011150727980004\\
60.24	0.001108481241896\\
61.44	0.00110176566531011\\
62.64	0.00109530287967308\\
63.84	0.00108927529009396\\
65.04	0.00108357953951388\\
66.24	0.00107788029368194\\
67.44	0.00107178005221929\\
68.64	0.0010650231158921\\
69.84	0.00105763144024548\\
71.04	0.00104990321903604\\
72.24	0.00104228052229985\\
73.44	0.00103515963104114\\
74.64	0.00102873452957689\\
75.84	0.00102293483819894\\
77.04	0.00101747492170596\\
78.24	0.00101198969995656\\
79.44	0.00100619866581567\\
80.64	0.00100002274773866\\
81.84	0.000993597302176185\\
83.04	0.000987178728847364\\
84.24	0.000980998869438065\\
85.44	0.000975143018773889\\
86.64	0.000969507830741175\\
87.84	0.000963854642135068\\
89.04	0.000957931177649216\\
90.24	0.000951602521843812\\
91.44	0.000944925181019863\\
92.64	0.000938126707361347\\
93.84	0.000931504688364734\\
95.04	0.000925298920919759\\
96.24	0.000919596220614637\\
97.44	0.000914304874236745\\
98.64	0.00090920445010191\\
99.84	0.000904047757723581\\
101.04	0.000898669813272807\\
102.24	0.000893052832598098\\
103.44	0.000887316304500801\\
104.64	0.000881640636326574\\
105.84	0.000876166998769338\\
107.04	0.000870924015000534\\
108.24	0.000865814353984492\\
109.44	0.000860665002048358\\
110.64	0.000855316298407509\\
111.84	0.000849706013041472\\
113.04	0.000843905830464164\\
114.24	0.00083809217093471\\
115.44	0.000832468259309717\\
116.64	0.000827177304920974\\
117.84	0.000822246110901558\\
119.04	0.000817580782730334\\
120.24	0.00081301354909692\\
121.44	0.000808379277532885\\
122.64	0.000803586967398686\\
123.84	0.000798652470042731\\
125.04	0.000793677615758679\\
126.24	0.000788788986121724\\
127.44	0.000784069329668586\\
128.64	0.000779515351774882\\
129.84	0.000775040447803001\\
131.04	0.000770519563270819\\
132.24	0.000765854087390553\\
133.44	0.000761024635886777\\
134.64	0.000756105000046936\\
135.84	0.000751230762900822\\
137.04	0.00074653958990735\\
138.24	0.000742112670843129\\
139.44	0.000737943224490253\\
140.64	0.000733943939087373\\
141.84	0.000729988527890177\\
143.04	0.000725968389508369\\
144.24	0.000721838217878805\\
145.44	0.000717629071570801\\
146.64	0.000713423792841772\\
147.84	0.000709309057697477\\
149.04	0.000705329101322438\\
150.24	0.0007014633436607\\
151.44	0.000697637456054187\\
152.64	0.000693761705855668\\
153.84	0.000689777699850381\\
155.04	0.000685690240295272\\
156.24	0.000681568251924183\\
157.44	0.000677514801191617\\
158.64	0.000673621770253267\\
159.84	0.00066993091842589\\
161.04	0.000666418246157688\\
162.24	0.00066300729706367\\
163.44	0.000659604618900766\\
164.64	0.00065614104983731\\
165.84	0.000652599567336081\\
167.04	0.000649016755798635\\
168.24	0.000645458367374795\\
169.44	0.000641982483670492\\
170.64	0.000638609011953725\\
171.84	0.00063530987214052\\
173.04	0.000632023776629032\\
174.24	0.000628687989525161\\
175.44	0.000625271386661318\\
176.64	0.000621792292616427\\
177.84	0.000618312195216633\\
179.04	0.00061490884280508\\
180.24	0.000611642251028505\\
181.44	0.000608529537583268\\
182.64	0.000605539340485358\\
183.84	0.000602607471530071\\
185.04	0.000599666264179232\\
186.24	0.000596673993394978\\
187.44	0.000593630587273915\\
188.64	0.000590572564384256\\
189.84	0.000587550678832376\\
191.04	0.000584602201226293\\
192.24	0.000581731618537881\\
193.44	0.000578908666595144\\
194.64	0.000576084106876829\\
195.84	0.000573215323381303\\
197.04	0.000570289066752639\\
198.24	0.000567329969497452\\
199.44	0.000564390652483503\\
200.64	0.000561528571429939\\
201.84	0.000558780957816972\\
203.04	0.000556149369935019\\
204.24	0.000553600344133533\\
205.44	0.00055108131005674\\
206.64	0.000548544240001254\\
207.84	0.000545965990312528\\
209.04	0.000543355835346513\\
210.24	0.000540747075207971\\
211.44	0.000538177610311129\\
212.64	0.000535669571347783\\
213.84	0.000533217946780924\\
215.04	0.000530793349878805\\
216.24	0.000528357244479823\\
217.44	0.000525882054646507\\
218.64	0.000523366176572005\\
219.84	0.000520836391189043\\
221.04	0.000518336551756386\\
222.24	0.000515908253544657\\
223.44	0.000513572776054482\\
224.64	0.000511322469178207\\
225.84	0.000509125104035697\\
227.04	0.000506938862419696\\
228.24	0.000504730908781987\\
229.44	0.000502490843399745\\
230.64	0.000500232822699364\\
231.84	0.000497985809649521\\
233.04	0.000495777302835565\\
234.24	0.000493618812429231\\
235.44	0.000491500059082935\\
236.64	0.000489394422716014\\
237.84	0.000487272781150687\\
239.04	0.000485118874754628\\
240.24	0.000482938555232296\\
241.44	0.000480758306915499\\
242.64	0.000478613831884149\\
243.84	0.00047653433808596\\
245.04	0.0004745299582469\\
246.24	0.000472587915692194\\
247.44	0.000470678891437256\\
248.64	0.00046877045313885\\
249.84	0.000466841228925326\\
251.04	0.00046488918521866\\
252.24	0.000462930277563581\\
253.44	0.000460988558419065\\
254.64	0.000459082982660163\\
255.84	0.000457217497725687\\
257.04	0.000455379108857021\\
258.24	0.000453544649325842\\
259.44	0.000451692825529754\\
260.64	0.000449815566163603\\
261.84	0.00044792302454538\\
263.04	0.000446039748229774\\
264.24	0.000444193941961088\\
265.44	0.000442405043295351\\
266.64	0.000440675405276279\\
267.84	0.000438989747299716\\
269.04	0.000437322410632812\\
270.24	0.00043564893091597\\
271.44	0.000433956482724659\\
272.64	0.00043224832324763\\
273.84	0.000430540343202255\\
275.04	0.00042885175560558\\
276.24	0.000427194737201275\\
277.44	0.000425568117291457\\
278.64	0.000423958053145485\\
279.84	0.000422345215567803\\
281.04	0.000420714892114285\\
282.24	0.00041906499658274\\
283.44	0.00041740799399062\\
284.64	0.000415765787019319\\
285.84	0.000414160087701857\\
287.04	0.000412602892023293\\
288.24	0.000411091447709096\\
289.44	0.000409609886650325\\
290.64	0.000408136615624507\\
291.84	0.000406653947308453\\
293.04	0.000405155441377067\\
294.24	0.000403647564509337\\
295.44	0.000402145104170184\\
296.64	0.000400662844257042\\
297.84	0.000399207727713776\\
299.04	0.000397775311019558\\
300.24	0.000396352121040813\\
301.44	0.000394922664078815\\
302.64	0.000393477601986926\\
303.84	0.000392019035738147\\
305.04	0.000390560262226135\\
306.24	0.000389120121162595\\
307.44	0.000387714687735211\\
308.64	0.000386350250056665\\
309.84	0.000385020773528868\\
311.04	0.00038371090016486\\
312.24	0.000382402986560131\\
313.44	0.00038108484516193\\
314.64	0.000379754555395367\\
315.84	0.000378420166556589\\
317.04	0.000377094649577707\\
318.24	0.000375788761215242\\
319.44	0.000374505389218702\\
320.64	0.000373238091274667\\
321.84	0.000371974446547892\\
323.04	0.000370702515313465\\
324.24	0.000369417201791943\\
325.44	0.000368123357745601\\
326.64	0.000366834076823662\\
327.84	0.000365565011130461\\
329.04	0.000364327452680508\\
330.24	0.000363123428064445\\
331.44	0.000361945017995321\\
332.64	0.000360778118482865\\
333.84	0.000359608821022043\\
335.04	0.000358429395423854\\
336.24	0.000357241080903789\\
337.44	0.000356052475555609\\
338.64	0.000354874487415398\\
339.84	0.000353714450555148\\
341.04	0.000352572312123843\\
342.24	0.000351440695935536\\
343.44	0.000350308740221962\\
344.64	0.000349167786563745\\
345.84	0.00034801609846724\\
347.04	0.000346860261157854\\
348.24	0.000345712557031266\\
349.44	0.000344585589841302\\
350.64	0.000343486728734791\\
351.84	0.000342414957419958\\
353.04	0.000341361527656035\\
354.24	0.000340314037221483\\
355.44	0.000339261979540751\\
356.64	0.000338201146889442\\
357.84	0.000337134849534439\\
359.04	0.000336071491480793\\
360.24	0.000335019828386005\\
361.44	0.000333984312432646\\
362.64	0.000332962798426036\\
363.84	0.000331947677692365\\
365.04	0.000330929833514842\\
366.24	0.000329903449065589\\
367.44	0.000328869282283887\\
368.64	0.000327834774719338\\
369.84	0.000326810926010639\\
371.04	0.000325807441995931\\
372.24	0.000324828458859025\\
373.44	0.00032387081628808\\
374.64	0.00032292562452555\\
375.84	0.000321982338048999\\
377.04	0.000321033396913589\\
378.24	0.000320077253310912\\
379.44	0.000319118406900515\\
380.64	0.000318164550629302\\
381.84	0.00031722232977408\\
383.04	0.00031629383707757\\
384.24	0.000315375539219915\\
385.44	0.000314460112743608\\
386.64	0.000313540254110711\\
387.84	0.000312612572630078\\
389.04	0.000311679632877393\\
390.24	0.000310749123953089\\
391.44	0.000309830547876848\\
392.64	0.000308931015871644\\
393.84	0.000308052132919585\\
395.04	0.000307189395034204\\
396.24	0.000306334329864989\\
397.44	0.000305478338642279\\
398.64	0.000304616417405062\\
399.84	0.000303749016712461\\
401.04	0.000302881223284156\\
402.24	0.000302019764157558\\
403.44	0.000301169375560606\\
404.64	0.000300330334382636\\
405.84	0.000299498333431263\\
407.04	0.00029866672367808\\
408.24	0.000297829998909716\\
409.44	0.000296986794526901\\
410.64	0.000296140908722389\\
411.84	0.000295299828022093\\
413.04	0.000294471462137694\\
414.24	0.000293660645776309\\
415.44	0.000292867044177134\\
416.64	0.000292085408603669\\
417.84	0.000291308021117466\\
419.04	0.000290528153839909\\
420.24	0.000289742907297425\\
421.44	0.000288954111654041\\
422.64	0.000288166933009746\\
423.84	0.000287386948401832\\
425.04	0.000286617172074523\\
426.24	0.000285856491733904\\
427.44	0.000285100252484114\\
428.64	0.000284342673568544\\
429.84	0.000283579894262941\\
431.04	0.000282812138185609\\
432.24	0.000282043916658639\\
433.44	0.000281282156235029\\
434.64	0.000280533146377482\\
435.84	0.000279799755615294\\
437.04	0.000279080210046783\\
438.24	0.000278368974362273\\
439.44	0.000277659290425802\\
440.64	0.00027694616180334\\
441.84	0.000276228378584227\\
443.04	0.00027550865781998\\
444.24	0.000274791903720299\\
445.44	0.000274082502850437\\
446.64	0.000273382009056747\\
447.84	0.000272688343899512\\
449.04	0.000271996878686732\\
450.24	0.000271302846332101\\
451.44	0.000270603885517867\\
452.64	0.000269901454079661\\
453.84	0.000269200402920152\\
455.04	0.000268506904284508\\
456.24	0.000267825723532978\\
457.44	0.000267158122006017\\
458.64	0.000266501358394236\\
459.84	0.000265849993956891\\
461.04	0.000265198364489411\\
462.24	0.000264543044206019\\
463.44	0.000263884147130466\\
464.64	0.000263224889024438\\
465.84	0.000262569686418863\\
467.04	0.000261921770477122\\
468.24	0.000261281499193318\\
469.44	0.000260646181231741\\
470.64	0.000260011476126375\\
471.84	0.000259373668372516\\
473.04	0.00025873168760773\\
474.24	0.000258087870206345\\
475.44	0.00025744707498419\\
476.64	0.000256814570391905\\
477.84	0.000256193698834958\\
479.04	0.00025558441473184\\
480.24	0.000254983364258183\\
481.44	0.000254385445291636\\
482.64	0.000253786096366239\\
483.84	0.000253183230794688\\
485.04	0.000252577917268966\\
486.24	0.000251973527757548\\
487.44	0.000251373821360239\\
488.64	0.000250780935121141\\
489.84	0.000250194270136331\\
491.04	0.000249610803569079\\
};
\addlegendentry{32 antenna NLOS}


\end{axis}
\end{tikzpicture}%

==> Figures/toaaoaVallpath.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=1\textwidth/20cm,font=\footnotesize]
\begin{axis}[%
width=12cm,
height=8cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=.2,
xmax=600,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={bandwidth [MHz]},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={PEB [m]},
axis background/.style={fill=white},
legend style={at={(0.4,0.96)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.24	12.7437126480085\\
0.24	12.7437126480086\\
0.24	12.7437126480085\\
0.24	12.7437126480086\\
0.24	12.7437126480085\\
0.24	12.7437126480085\\
0.36	7.80389835406828\\
0.36	7.80389835406829\\
0.36	7.80389835406827\\
0.36	7.80389835406828\\
0.36	7.80389835406828\\
0.36	7.80389835406828\\
0.36	7.80389835406828\\
0.36	7.80389835406828\\
0.36	7.80389835406827\\
0.48	5.69916155333418\\
0.48	5.69916155333418\\
0.48	5.69916155333418\\
0.48	5.69916155333418\\
0.48	5.69916155333418\\
0.48	5.69916155333417\\
0.6	4.5055828154498\\
0.6	4.5055828154498\\
0.6	4.5055828154498\\
0.6	4.5055828154498\\
0.6	4.5055828154498\\
0.72	3.730977030848\\
0.72	3.730977030848\\
0.72	3.73097703084801\\
0.72	3.730977030848\\
0.72	3.730977030848\\
0.84	3.18592816200213\\
0.84	3.18592816200213\\
0.84	3.18592816200213\\
0.96	2.78090608782215\\
0.96	2.78090608782215\\
0.96	2.78090608782215\\
1.08	2.46780934272949\\
1.08	2.46780934272949\\
1.08	2.46780934272949\\
1.2	2.21839562593831\\
1.2	2.2183956259383\\
1.2	2.21839562593831\\
1.32	2.01495789072013\\
1.32	2.01495789072012\\
1.44	1.84581673351975\\
1.44	1.84581673351975\\
1.56	1.70295023444091\\
1.56	1.70295023444091\\
1.68	1.58066301597687\\
1.68	1.58066301597687\\
1.8	1.4747981644065\\
1.8	1.4747981644065\\
1.92	1.38224970952095\\
2.04	1.30064972567805\\
2.04	1.30064972567805\\
2.16	1.22816109632635\\
2.28	1.16333648061303\\
2.4	1.10502002858388\\
2.4	1.10502002858388\\
2.52	1.05227743939799\\
2.64	1.00434525520164\\
2.76	0.960593483853425\\
2.88	0.920497631166248\\
3	0.883617488311033\\
3.12	0.849580843200568\\
3.24	0.818070831188892\\
3.36	0.788816009934373\\
3.48	0.761582497301817\\
3.6	0.736167688498745\\
3.72	0.712395194166773\\
3.96	0.669178763159332\\
4.08	0.649479735954568\\
4.2	0.630907788341321\\
4.44	0.596779022649948\\
4.56	0.581063280974548\\
4.8	0.551991468880382\\
4.92	0.538520148275102\\
5.16	0.513458814935297\\
5.4	0.490626885920717\\
5.52	0.479955985060883\\
5.76	0.459948946630289\\
6	0.441543473195453\\
6.24	0.424554623401932\\
6.48	0.408824880065909\\
6.84	0.387300972312568\\
7.08	0.374168286929794\\
7.32	0.361897120534022\\
7.68	0.344928948520535\\
7.92	0.334474118540736\\
8.28	0.319928640994816\\
8.64	0.306595653091345\\
8.88	0.298307749572151\\
9.24	0.286683369379622\\
9.72	0.272523951779382\\
10.08	0.262789548361151\\
10.44	0.253726621040771\\
10.92	0.242572424606245\\
11.28	0.23482986078464\\
11.76	0.225243949154565\\
12.24	0.216409986687933\\
12.72	0.208242830969528\\
13.2	0.200669726703426\\
13.8	0.191944281213377\\
14.28	0.185491909033089\\
14.88	0.178011899879022\\
15.48	0.171111790832313\\
16.08	0.164726660027488\\
16.8	0.157666577753657\\
17.4	0.152229535993691\\
18.12	0.146180409468922\\
18.84	0.140593665850181\\
19.68	0.134592488598635\\
20.4	0.129841998087895\\
21.24	0.124706836527793\\
22.08	0.119962411796906\\
22.92	0.115565760804459\\
23.88	0.110919781296915\\
24.84	0.106632924407546\\
25.8	0.102665100189521\\
26.88	0.0985400791966017\\
27.96	0.0947337385220148\\
29.04	0.0912105216351419\\
30.24	0.0875909983164936\\
31.44	0.0842477807717636\\
32.76	0.0808531350423829\\
34.08	0.0777214599203846\\
35.4	0.0748233376372527\\
36.84	0.0718986152522521\\
38.28	0.0691939380505444\\
39.84	0.0664845117798577\\
41.4	0.0639792768324443\\
43.08	0.0614842434992371\\
44.88	0.0590182799064001\\
46.68	0.056742495417296\\
48.48	0.0546357064404975\\
50.4	0.052554334162336\\
52.44	0.0505098754579039\\
54.6	0.0485116727318764\\
56.76	0.046665554149688\\
59.04	0.0448634214966747\\
61.44	0.0431109372733862\\
63.84	0.0414902195075386\\
66.48	0.0398425879827665\\
69.12	0.0383208177917235\\
71.88	0.0368493965651518\\
74.76	0.0354298334161886\\
77.76	0.0340629383743148\\
80.88	0.0327489348336562\\
84.12	0.0314875609735392\\
87.48	0.0302781598769988\\
90.96	0.0291197585642497\\
94.68	0.027975634362427\\
98.4	0.0269180173132198\\
102.36	0.0258766388645161\\
106.56	0.0248567249767084\\
110.76	0.0239141611462581\\
115.2	0.0229924684986002\\
119.88	0.0220948637056076\\
124.68	0.0212442425474683\\
129.72	0.0204188410988282\\
134.88	0.019637692632597\\
140.28	0.0188817500936158\\
145.92	0.018151945104608\\
151.8	0.0174488258341337\\
157.92	0.016772617139806\\
164.16	0.0161350611701223\\
170.76	0.0155114288360265\\
177.6	0.0149140289337383\\
184.8	0.0143329626214082\\
192.12	0.0137868595184958\\
199.92	0.0132489566384675\\
207.96	0.0127367348287213\\
216.24	0.0122490350622322\\
224.88	0.0117784209850573\\
234	0.0113193644542617\\
243.36	0.0108840041749714\\
253.08	0.0104659840041138\\
263.28	0.0100605105178403\\
273.84	0.00967255035176305\\
284.76	0.00930162652477731\\
296.28	0.00893995933327271\\
308.16	0.00859531131501202\\
320.52	0.00826385598291581\\
333.36	0.00794555767224438\\
346.68	0.00764027660287768\\
360.6	0.00734534409504026\\
375.12	0.00706102332463572\\
390.12	0.00678952901495864\\
405.84	0.0065265401384691\\
422.04	0.00627601895810329\\
439.08	0.0060324565749495\\
456.6	0.00580098779124672\\
474.96	0.00557674544919131\\
494.04	0.00536136954931616\\
513.84	0.0051547777639704\\
534.48	0.00495571583738905\\
555.96	0.00476424742015396\\
578.28	0.00458036070941039\\
601.44	0.00440398208754044\\
};
\addlegendentry{1 antenna, pure LOS}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	222503877.65266\\
0.24	266208767.07996\\
0.24	206988253.134003\\
0.24	311846132.093456\\
0.24	351350314.750805\\
0.24	449477475.740101\\
0.36	117787106.894813\\
0.36	139092874.309797\\
0.36	137094363.776192\\
0.36	158091131.966493\\
0.36	108596523.598961\\
0.36	51429252.9599253\\
0.36	121963497.354645\\
0.36	109251348.092149\\
0.36	125419243.74435\\
0.48	65215229.6866055\\
0.48	47931386.944609\\
0.48	126276334.828876\\
0.48	91252831.3757942\\
0.48	51168967.8809309\\
0.48	49510840.4078391\\
0.6	30749597.5930651\\
0.6	39605723.047386\\
0.6	33413072.8828241\\
0.6	27285937.6375511\\
0.6	27651365.5343765\\
0.72	43883481.5123154\\
0.72	22186258.8188646\\
0.72	34749176.2188844\\
0.72	19546202.2213417\\
0.72	28162888.2067497\\
0.84	17773622.7378705\\
0.84	25298457.6960345\\
0.84	30631100.556077\\
0.96	15693259.4470556\\
0.96	20705330.421667\\
0.96	23172658.5117068\\
1.08	18062212.3521166\\
1.08	17504899.8029489\\
1.08	17621191.8588921\\
1.2	13589207.6983722\\
1.2	12018749.7333597\\
1.2	11682324.6858923\\
1.32	9257103.27504955\\
1.32	9592737.98301406\\
1.44	7555010.08743991\\
1.44	8996372.28900301\\
1.56	5418427.64712938\\
1.56	7445562.01235509\\
1.68	7438517.29098894\\
1.68	10721437.4260817\\
1.8	6174898.95106165\\
1.8	6643531.69620346\\
1.92	3017484.42511872\\
2.04	3979252.79047826\\
2.04	2448471.74980838\\
2.16	3240849.21488019\\
2.28	3530093.23562202\\
2.4	4264392.06284576\\
2.4	5734158.44751856\\
2.52	2557270.28841982\\
2.64	3715992.64360244\\
2.76	1994475.39116221\\
2.88	3286709.92895268\\
3	2970306.8671875\\
3.12	2605961.84690996\\
3.24	3059476.1554841\\
3.36	2585743.00583866\\
3.48	2419769.36895196\\
3.6	1303613.4031998\\
3.72	2620639.18019006\\
3.96	1923658.23513106\\
4.08	1845657.48058655\\
4.2	1454034.21048439\\
4.44	1801560.58868776\\
4.56	1696751.68356027\\
4.8	1509524.35220665\\
4.92	8598073.07899376\\
5.16	1637000.45139967\\
5.4	893871.309590823\\
5.52	1233784.83338266\\
5.76	1426886.87287349\\
6	916133.895826573\\
6.24	1245814.35247377\\
6.48	988218.344442919\\
6.84	634842.892306992\\
7.08	817880.560643391\\
7.32	785975.778989282\\
7.68	939131.542311946\\
7.92	829461.466564393\\
8.28	659096.936057786\\
8.64	1173346.77498514\\
8.88	1267407.18897327\\
9.24	1092179.28949639\\
9.72	1041567.17193249\\
10.08	755689.501007159\\
10.44	464664.940412193\\
10.92	548275.817159996\\
11.28	365240.201276267\\
11.76	381984.02003858\\
12.24	587359.101235995\\
12.72	463658.65795844\\
13.2	314896.195850725\\
13.8	275413.912024214\\
14.28	459772.880784188\\
14.88	252282.14083768\\
15.48	206303.66655044\\
16.08	231574.279402168\\
16.8	274547.056374106\\
17.4	326675.624086603\\
18.12	191493.036682288\\
18.84	186622.51843179\\
19.68	156611.682790362\\
20.4	149928.68804606\\
21.24	125181.719292716\\
22.08	117028.058098721\\
22.92	97466.3111120132\\
23.88	59533.4853310731\\
24.84	127593.165652452\\
25.8	65583.0975631818\\
26.88	78829.5647872997\\
27.96	44526.3692805733\\
29.04	43847.4474436933\\
30.24	32923.0667268069\\
31.44	44046.601051794\\
32.76	31040.8460097653\\
34.08	23554.9390085959\\
35.4	21943.9631402276\\
36.84	15245.9845006625\\
38.28	21065.0007062236\\
39.84	12674.5997116475\\
41.4	6066.55580215824\\
43.08	5386.59866505095\\
44.88	3876.21211575125\\
46.68	2337.3462685159\\
48.48	1896.36857789225\\
50.4	1541.04352822915\\
52.44	1009.31745940751\\
54.6	919.235245846266\\
56.76	564.497743021223\\
59.04	628.834407638735\\
61.44	693.657428772222\\
63.84	399.201319445108\\
66.48	357.540972841373\\
69.12	430.587795276214\\
71.88	162.764716503019\\
74.76	109.412153071677\\
77.76	88.2078806568534\\
80.88	115.284431799313\\
84.12	53.6305513633768\\
87.48	44.0280079529051\\
90.96	33.7970074114143\\
94.68	55.6195307319815\\
98.4	27.7998863344075\\
102.36	16.3657690708374\\
106.56	34.354620745089\\
110.76	20.9323973261951\\
115.2	12.4338961157265\\
119.88	15.9893002046768\\
124.68	9.03474620655992\\
129.72	7.1570661216958\\
134.88	5.50911771259106\\
140.28	5.83972389227114\\
145.92	6.68422571117501\\
151.8	4.57002364701537\\
157.92	4.57761517997681\\
164.16	2.70788777028765\\
170.76	2.51981688706423\\
177.6	2.69630539895583\\
184.8	2.17708933512353\\
192.12	2.09296570025414\\
199.92	4.58681973206796\\
207.96	1.10702889968074\\
216.24	2.74993260102694\\
224.88	1.11741918537904\\
234	2.49900333309512\\
243.36	0.727110043830225\\
253.08	0.915944245097817\\
263.28	1.86075874485403\\
273.84	0.488529917896104\\
284.76	0.456306985287347\\
296.28	0.650492050802564\\
308.16	0.309200794662618\\
320.52	0.257401270626906\\
333.36	0.262323379785678\\
346.68	0.199417868195451\\
360.6	0.200097795864366\\
375.12	0.165117392461368\\
390.12	0.152737974190422\\
405.84	0.157708013228891\\
422.04	0.116340638673726\\
439.08	0.0971642963605428\\
456.6	0.105442454401908\\
474.96	0.096829961035554\\
494.04	0.0693146966802772\\
513.84	0.0736685431467948\\
534.48	0.15404290209436\\
555.96	0.0710841913569506\\
578.28	0.0480002721817293\\
601.44	0.0458765795957277\\
};
\addlegendentry{1 antenna, LOS + NLOS}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.111526598644536\\
0.24	0.111526598644536\\
0.24	0.111526598644536\\
0.24	0.111526598644536\\
0.24	0.111526598644536\\
0.24	0.111526598644536\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.36	0.111488210880977\\
0.48	0.111434628279961\\
0.48	0.111434628279961\\
0.48	0.111434628279961\\
0.48	0.111434628279961\\
0.48	0.111434628279961\\
0.48	0.111434628279961\\
0.6	0.111366009363822\\
0.6	0.111366009363822\\
0.6	0.111366009363822\\
0.6	0.111366009363822\\
0.6	0.111366009363822\\
0.72	0.11128255548713\\
0.72	0.11128255548713\\
0.72	0.11128255548713\\
0.72	0.11128255548713\\
0.72	0.11128255548713\\
0.84	0.111184509050124\\
0.84	0.111184509050124\\
0.84	0.111184509050124\\
0.96	0.111072151377906\\
0.96	0.111072151377906\\
0.96	0.111072151377906\\
1.08	0.11094580030038\\
1.08	0.11094580030038\\
1.08	0.11094580030038\\
1.2	0.110805807471928\\
1.2	0.110805807471928\\
1.2	0.110805807471928\\
1.32	0.110652555472875\\
1.32	0.110652555472875\\
1.44	0.110486454736813\\
1.44	0.110486454736813\\
1.56	0.110307940348811\\
1.56	0.110307940348811\\
1.68	0.110117468759534\\
1.68	0.110117468759534\\
1.8	0.109915514459296\\
1.8	0.109915514459296\\
1.92	0.109702566654235\\
2.04	0.109479125984216\\
2.04	0.109479125984216\\
2.16	0.109245701318852\\
2.28	0.1090028066643\\
2.4	0.10875095820943\\
2.4	0.10875095820943\\
2.52	0.108490671535658\\
2.64	0.108222459010311\\
2.76	0.107946827379023\\
2.88	0.107664275568367\\
3	0.107375292705886\\
3.12	0.107080356360869\\
3.24	0.106779931005788\\
3.36	0.106474466695221\\
3.48	0.10616439795639\\
3.6	0.105850142883193\\
3.72	0.105532102423695\\
3.96	0.10488618039504\\
4.08	0.104559011051459\\
4.2	0.104229480504497\\
4.44	0.103564559518961\\
4.56	0.103229736066058\\
4.8	0.102556649620048\\
4.92	0.102218850588877\\
5.16	0.101541780681153\\
5.4	0.100863958998518\\
5.52	0.100525167634415\\
5.76	0.0998485132318502\\
6	0.0991738787106424\\
6.24	0.0985020549239667\\
6.48	0.0978336824485524\\
6.84	0.096838678864378\\
7.08	0.0961809231718833\\
7.32	0.0955279460032595\\
7.68	0.0945578263261617\\
7.92	0.0939174706648004\\
8.28	0.0929666517545026\\
8.64	0.0920274992419223\\
8.88	0.0914078303766622\\
9.24	0.0904878416315593\\
9.72	0.0892785803000842\\
10.08	0.088384329885659\\
10.44	0.0875006511913351\\
10.92	0.0863383850226711\\
11.28	0.0854783306232915\\
11.76	0.0843466743501128\\
12.24	0.0832318120198136\\
12.72	0.0821333311469336\\
13.2	0.0810508923282731\\
13.8	0.0797199925405719\\
14.28	0.0786727368424023\\
14.88	0.0773852399845861\\
15.48	0.0761215044934918\\
16.08	0.0748813668188531\\
16.8	0.073424180340549\\
17.4	0.0722355579594641\\
18.12	0.0708399115681337\\
18.84	0.0694775913893039\\
19.68	0.0679300596816025\\
20.4	0.066639174255636\\
21.24	0.0651741976846409\\
22.08	0.0637528648001524\\
22.92	0.0623744791779666\\
23.88	0.0608507528265617\\
24.84	0.0593807764664787\\
25.8	0.0579631221342559\\
26.88	0.0564289051075118\\
27.96	0.0549567116135302\\
29.04	0.0535442004812068\\
30.24	0.0520418483613239\\
31.44	0.0506069704757905\\
32.76	0.0491026701275593\\
34.08	0.0476718656538799\\
35.4	0.0463104595824116\\
36.84	0.0448998118557729\\
38.28	0.0435621890096758\\
39.84	0.0421901577530323\\
41.4	0.040892906345633\\
43.08	0.0395736067594136\\
44.88	0.0382429458856182\\
46.68	0.0369914425337083\\
48.48	0.035812936718087\\
50.4	0.0346299933696132\\
52.44	0.0334501730818447\\
54.6	0.0322801655793067\\
56.76	0.031184594011045\\
59.04	0.0301018073374083\\
61.44	0.0290364554050407\\
63.84	0.0280405340479884\\
66.48	0.0270177791756086\\
69.12	0.0260641308818697\\
71.88	0.0251339870448365\\
74.76	0.0242293048882515\\
77.76	0.0233515642514244\\
80.88	0.0225018205637166\\
84.12	0.0216807571039629\\
87.48	0.0208887351888625\\
90.96	0.0201258413282807\\
94.68	0.0193683680522887\\
98.4	0.0186647525010738\\
102.36	0.0179688327811945\\
106.56	0.0172843615697896\\
110.76	0.0166493337678031\\
115.2	0.0160261498570596\\
119.88	0.015417213645635\\
124.68	0.0148383562030916\\
129.72	0.0142750474969655\\
134.88	0.013740525746117\\
140.28	0.0132219871871495\\
145.92	0.0127202381941934\\
151.8	0.0122358140875763\\
157.92	0.0117690177804448\\
164.16	0.0113281133761066\\
170.76	0.0108961218949531\\
177.6	0.0104816612943578\\
184.8	0.0100779530974284\\
192.12	0.00969803433449372\\
199.92	0.00932336222755577\\
207.96	0.00896617088253937\\
216.24	0.00862572409821168\\
224.88	0.00829688750460727\\
234	0.00797583796527515\\
243.36	0.00767110723813333\\
253.08	0.00737829006846903\\
263.28	0.00709406012502749\\
273.84	0.00682192786586312\\
284.76	0.00656158821979804\\
296.28	0.00630760290862836\\
308.16	0.0060654434421074\\
320.52	0.00583244185072082\\
333.36	0.00560859001327109\\
346.68	0.00539380506147677\\
360.6	0.00518622240072114\\
375.12	0.00498603826847435\\
390.12	0.00479482297036695\\
405.84	0.00460954255409904\\
422.04	0.00443299694615992\\
439.08	0.00426131129086334\\
456.6	0.00409811166615724\\
474.96	0.0039399725545289\\
494.04	0.00378805538589453\\
513.84	0.00364230688651441\\
534.48	0.00350184632878615\\
555.96	0.00336672220503976\\
578.28	0.00323692947460509\\
601.44	0.00311241917105003\\
};
\addlegendentry{2 antennas, pure LOS}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	1978718.86906905\\
0.24	1770450.04411664\\
0.24	2453840.17364056\\
0.24	1326309.33087173\\
0.24	2095701.12821895\\
0.24	1593034.39039169\\
0.36	2826395.03484833\\
0.36	1509750.07760321\\
0.36	3056821.40086168\\
0.36	3240657.01528597\\
0.36	2486185.69263052\\
0.36	1809743.74802086\\
0.36	3196001.57387033\\
0.36	2871279.34483443\\
0.36	1726266.7060298\\
0.48	975676.689150417\\
0.48	1291872.90462312\\
0.48	1292915.91192252\\
0.48	1814717.1462824\\
0.48	1576154.21486875\\
0.48	1230202.15248995\\
0.6	1934134.04661798\\
0.6	1211633.89643072\\
0.6	1858678.94250655\\
0.6	1841215.82247666\\
0.6	1167489.4894995\\
0.72	1858396.16009806\\
0.72	1525912.17380047\\
0.72	1595191.53215188\\
0.72	1460571.01600794\\
0.72	1430117.30750255\\
0.84	1642835.49348362\\
0.84	1075059.87936554\\
0.84	1249164.49352197\\
0.96	1261985.28833552\\
0.96	1755475.31657581\\
0.96	708150.845397418\\
1.08	1316541.5151465\\
1.08	1155498.86031035\\
1.08	1388063.99782261\\
1.2	901603.763439592\\
1.2	1267838.49215362\\
1.2	995375.373925676\\
1.32	941728.023915665\\
1.32	967736.966148716\\
1.44	1042155.02672468\\
1.44	883223.437401848\\
1.56	1033399.17052561\\
1.56	969053.462798455\\
1.68	1043194.04775675\\
1.68	873674.80360538\\
1.8	738142.882112119\\
1.8	851836.034930678\\
1.92	782140.898574907\\
2.04	626667.017817344\\
2.04	715144.550879409\\
2.16	832936.583289617\\
2.28	855002.180828389\\
2.4	730794.185889918\\
2.4	671107.702565536\\
2.52	791415.367504839\\
2.64	461839.851422181\\
2.76	688456.099427931\\
2.88	656267.333603608\\
3	496838.33588213\\
3.12	732254.317214003\\
3.24	768498.406417912\\
3.36	350570.107496337\\
3.48	356760.128774806\\
3.6	569400.875541908\\
3.72	473343.925738885\\
3.96	634683.783134751\\
4.08	503815.060174214\\
4.2	349100.644265166\\
4.44	351895.3206022\\
4.56	450559.974399962\\
4.8	373476.888575653\\
4.92	328725.778730161\\
5.16	440956.975730945\\
5.4	300506.759631755\\
5.52	1167066.06766964\\
5.76	306445.15304384\\
6	240311.908091042\\
6.24	232921.325156026\\
6.48	220734.438147888\\
6.84	182548.916009634\\
7.08	261650.718725699\\
7.32	305874.076828493\\
7.68	229130.530984937\\
7.92	227578.9300747\\
8.28	182647.097769259\\
8.64	213268.856566441\\
8.88	150658.671956476\\
9.24	182369.76856591\\
9.72	108078.338682617\\
10.08	151653.247565729\\
10.44	105176.409673298\\
10.92	126983.510373798\\
11.28	160599.6934132\\
11.76	149815.978161382\\
12.24	82903.5129266571\\
12.72	99563.6874737578\\
13.2	70788.4542465218\\
13.8	101544.288991986\\
14.28	90238.1667331508\\
14.88	100329.54391484\\
15.48	70800.2204269838\\
16.08	46675.1521522343\\
16.8	28129.7167138141\\
17.4	27573.3897493651\\
18.12	13818.1358089014\\
18.84	10967.8623392315\\
19.68	7461.56298333348\\
20.4	4914.90136413176\\
21.24	2690.93766360617\\
22.08	1605.96025385306\\
22.92	736.07799566768\\
23.88	608.503360041866\\
24.84	365.4553931778\\
25.8	307.801232585926\\
26.88	212.440485126505\\
27.96	125.42802119924\\
29.04	111.82161663731\\
30.24	98.4207332224277\\
31.44	65.920765917018\\
32.76	51.5763951531565\\
34.08	34.6268763715737\\
35.4	28.5162411759659\\
36.84	20.5065680167793\\
38.28	16.1917190421629\\
39.84	14.5373376576438\\
41.4	10.2985936184461\\
43.08	6.61290136925114\\
44.88	6.13266148767\\
46.68	5.44867973040614\\
48.48	3.93041266623764\\
50.4	2.60438781501685\\
52.44	2.49768187600987\\
54.6	1.75095173542528\\
56.76	1.71275236861469\\
59.04	1.27946389451464\\
61.44	1.08579885154135\\
63.84	1.03765383682168\\
66.48	0.924812587728094\\
69.12	0.948068781119898\\
71.88	0.647008640764913\\
74.76	0.620990853509671\\
77.76	0.607423000027055\\
80.88	0.54302756777947\\
84.12	0.487606835776669\\
87.48	0.460616042474274\\
90.96	0.361567788194527\\
94.68	0.288327999237479\\
98.4	0.27646598008998\\
102.36	0.243166000644196\\
106.56	0.229604645699714\\
110.76	0.200334802540374\\
115.2	0.178681959508938\\
119.88	0.161990165986444\\
124.68	0.15310216772007\\
129.72	0.151362548986629\\
134.88	0.118543597027058\\
140.28	0.108504059385385\\
145.92	0.122812441651917\\
151.8	0.0940076440644194\\
157.92	0.0995742907498254\\
164.16	0.0845409834599208\\
170.76	0.0782397915081064\\
177.6	0.0695500377326398\\
184.8	0.0639299850851214\\
192.12	0.0625622242195733\\
199.92	0.0645075679549027\\
207.96	0.0570061976437791\\
216.24	0.0484264290286653\\
224.88	0.0520348846081774\\
234	0.0447214112198894\\
243.36	0.038863193998724\\
253.08	0.0452633141023408\\
263.28	0.0423485415636435\\
273.84	0.0365081955538604\\
284.76	0.0327934998820091\\
296.28	0.0308493209246602\\
308.16	0.0336766932420171\\
320.52	0.0295104788531634\\
333.36	0.0307168764952224\\
346.68	0.0269746724291668\\
360.6	0.0250354464605686\\
375.12	0.0247800577634757\\
390.12	0.0232507527559882\\
405.84	0.0208867037643746\\
422.04	0.0197156991154489\\
439.08	0.0205057546437869\\
456.6	0.0201226030112723\\
474.96	0.0181647123266103\\
494.04	0.0161875836629918\\
513.84	0.0158190548104133\\
534.48	0.0155461037420785\\
555.96	0.0151471910347061\\
578.28	0.014089371440949\\
601.44	0.0138634814716585\\
};
\addlegendentry{2 antennas, LOS + NLOS}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.00151018750874267\\
0.24	0.00151018750874267\\
0.24	0.00151018750874267\\
0.24	0.00151018750874267\\
0.24	0.00151018750874267\\
0.24	0.00151018750874267\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.36	0.00151018598050982\\
0.48	0.00151018384100264\\
0.48	0.00151018384100264\\
0.48	0.00151018384100264\\
0.48	0.00151018384100264\\
0.48	0.00151018384100264\\
0.48	0.00151018384100264\\
0.6	0.00151018109023993\\
0.6	0.00151018109023993\\
0.6	0.00151018109023993\\
0.6	0.00151018109023993\\
0.6	0.00151018109023993\\
0.72	0.00151017772824588\\
0.72	0.00151017772824588\\
0.72	0.00151017772824588\\
0.72	0.00151017772824588\\
0.72	0.00151017772824588\\
0.84	0.00151017375505003\\
0.84	0.00151017375505003\\
0.84	0.00151017375505003\\
0.96	0.00151016917068731\\
0.96	0.00151016917068731\\
0.96	0.00151016917068731\\
1.08	0.00151016397519801\\
1.08	0.00151016397519801\\
1.08	0.00151016397519801\\
1.2	0.00151015816862778\\
1.2	0.00151015816862778\\
1.2	0.00151015816862778\\
1.32	0.00151015175102767\\
1.32	0.00151015175102767\\
1.44	0.00151014472245406\\
1.44	0.00151014472245406\\
1.56	0.00151013708296872\\
1.56	0.00151013708296872\\
1.68	0.00151012883263876\\
1.68	0.00151012883263876\\
1.8	0.00151011997153668\\
1.8	0.00151011997153668\\
1.92	0.00151011049974031\\
2.04	0.00151010041733287\\
2.04	0.00151010041733287\\
2.16	0.0015100897244029\\
2.28	0.00151007842104432\\
2.4	0.00151006650735639\\
2.4	0.00151006650735639\\
2.52	0.00151005398344371\\
2.64	0.00151004084941625\\
2.76	0.00151002710538928\\
2.88	0.00151001275148346\\
3	0.00150999778782474\\
3.12	0.00150998221454443\\
3.24	0.00150996603177915\\
3.36	0.00150994923967087\\
3.48	0.00150993183836686\\
3.6	0.00150991382801971\\
3.72	0.00150989520878733\\
3.96	0.00150985614432506\\
4.08	0.00150983569943751\\
4.2	0.0015098146463494\\
4.44	0.00150977071631443\\
4.56	0.00150974783975223\\
4.8	0.00150970026453967\\
4.92	0.0015096755663056\\
5.16	0.00150962434966211\\
5.4	0.00150957070761968\\
5.52	0.0015095429776566\\
5.76	0.00150948570105795\\
6	0.00150942600390519\\
6.24	0.00150936388828231\\
6.48	0.0015092993563564\\
6.84	0.00150919803284384\\
7.08	0.00150912747018484\\
7.32	0.00150905449945888\\
7.68	0.00150894053381903\\
7.92	0.00150886155420901\\
8.28	0.00150873858787386\\
8.64	0.00150861023379475\\
8.88	0.00150852167614114\\
9.24	0.0015083843649204\\
9.72	0.00150819294715997\\
10.08	0.00150804314618969\\
10.44	0.0015078880115272\\
10.92	0.00150767288926517\\
11.28	0.00150750535669206\\
11.76	0.00150727374998579\\
12.24	0.001507032766746\\
12.72	0.00150678243986365\\
13.2	0.00150652280342164\\
13.8	0.00150618522012951\\
14.28	0.00150590476787182\\
14.88	0.0015055412826292\\
15.48	0.00150516351337162\\
16.08	0.00150477153922716\\
16.8	0.00150428253514458\\
17.4	0.00150385960181136\\
18.12	0.00150333369672817\\
18.84	0.00150278788258659\\
19.68	0.00150212615148998\\
20.4	0.00150153775948292\\
21.24	0.00150082681643907\\
22.08	0.00150008977098685\\
22.92	0.00149932691112375\\
23.88	0.00149842384161363\\
24.84	0.00149748789543416\\
25.8	0.00149651953817738\\
26.88	0.00149539198926554\\
27.96	0.00149422471950247\\
29.04	0.00149301844026252\\
30.24	0.00149163326176864\\
31.44	0.00149020183570365\\
32.76	0.00148857508565685\\
34.08	0.00148689502653923\\
35.4	0.00148516307803658\\
36.84	0.00148321618906792\\
38.28	0.00148121114264035\\
39.84	0.00147897558368197\\
41.4	0.00147667642932182\\
43.08	0.00147413209011239\\
44.88	0.00147133075985624\\
46.68	0.00146845523216158\\
48.48	0.00146550921756307\\
50.4	0.00146229325135436\\
52.44	0.00145879792299343\\
54.6	0.00145501464482245\\
56.76	0.00145115259510297\\
59.04	0.00144699702830913\\
61.44	0.00144254238698253\\
63.84	0.00143801275027274\\
66.48	0.00143295217809148\\
69.12	0.00142781884294882\\
71.88	0.00142238384472271\\
74.76	0.00141664808052612\\
77.76	0.00141061392769934\\
80.88	0.00140428521029735\\
84.12	0.0013976671308765\\
87.48	0.00139076616981886\\
90.96	0.0013835899557735\\
94.68	0.00137589880987454\\
98.4	0.00136819866259914\\
102.36	0.00136000353622339\\
106.56	0.00135132556829709\\
110.76	0.00134267253761981\\
115.2	0.00133356219716997\\
119.88	0.00132401014197406\\
124.68	0.00131427554949732\\
129.72	0.00130412943385674\\
134.88	0.00129382734368594\\
140.28	0.00128314330718271\\
145.92	0.00127209371752065\\
151.8	0.00126069459333938\\
157.92	0.00124896139561305\\
164.16	0.00123713500054377\\
170.76	0.00122477455806108\\
177.6	0.00121212223863156\\
184.8	0.00119897305166759\\
192.12	0.00118577759900185\\
199.92	0.00117190314998757\\
207.96	0.00115779706839039\\
216.24	0.00114347119651554\\
224.88	0.00112873440618581\\
234	0.00111340801177817\\
243.36	0.00109791771049704\\
253.08	0.00108208365091723\\
263.28	0.00106573965517862\\
273.84	0.00104910880347025\\
284.76	0.00103221843512027\\
296.28	0.00101473649920591\\
308.16	0.000997068128251235\\
320.52	0.000979071966865819\\
333.36	0.000960792043891514\\
346.68	0.00094227358429662\\
360.6	0.000923402039875938\\
375.12	0.000904236845484894\\
390.12	0.000884989780745903\\
405.84	0.000865412802338248\\
422.04	0.000845863991692097\\
439.08	0.000825974044056752\\
456.6	0.000806226528744668\\
474.96	0.000786276729829637\\
494.04	0.000766327857406349\\
513.84	0.000746441935386112\\
534.48	0.000726563830607181\\
555.96	0.000706761800047435\\
578.28	0.000687099005986026\\
601.44	0.000667633110046839\\
};
\addlegendentry{32 antennas, pure LOS}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.24	0.0602583101335229\\
0.24	0.0593076845888232\\
0.24	0.0642124770038657\\
0.24	0.0613075136885053\\
0.24	0.0653404522830518\\
0.24	0.065084827606299\\
0.36	0.04916063048769\\
0.36	0.0524287971664129\\
0.36	0.0438429575095234\\
0.36	0.0453009226997994\\
0.36	0.0444591179624072\\
0.36	0.0569849657675167\\
0.36	0.0514794267852251\\
0.36	0.0441492969540077\\
0.36	0.0455274989883916\\
0.48	0.0404923602299841\\
0.48	0.0418338056675661\\
0.48	0.0389876002147157\\
0.48	0.040219563959335\\
0.48	0.0403353204603098\\
0.48	0.0382559901877751\\
0.6	0.0385037702526871\\
0.6	0.0396937485728713\\
0.6	0.0388233367395706\\
0.6	0.0315227153232735\\
0.6	0.0396083343165417\\
0.72	0.0358182947569541\\
0.72	0.0334218929895132\\
0.72	0.0322204863047377\\
0.72	0.0317951042084071\\
0.72	0.02883242784988\\
0.84	0.0285941268836317\\
0.84	0.0303970840948875\\
0.84	0.0299530983561064\\
0.96	0.0261115074466384\\
0.96	0.0286281888756519\\
0.96	0.0277760111757616\\
1.08	0.0250783982909036\\
1.08	0.0233062490325968\\
1.08	0.0238891008639838\\
1.2	0.0243366106337307\\
1.2	0.0227334940070469\\
1.2	0.0237304243132414\\
1.32	0.0223172541989528\\
1.32	0.0207716450983361\\
1.44	0.0194986782257731\\
1.44	0.019567368036206\\
1.56	0.0197723595927945\\
1.56	0.0203639498984025\\
1.68	0.0185281507886588\\
1.68	0.0191399196235163\\
1.8	0.0166935166959051\\
1.8	0.0172999512326039\\
1.92	0.0173420497201747\\
2.04	0.016483057117281\\
2.04	0.0161327763464944\\
2.16	0.0156434519042951\\
2.28	0.0146625206380906\\
2.4	0.0137095181974709\\
2.4	0.0147190058392427\\
2.52	0.0148198412612142\\
2.64	0.0120121423686001\\
2.76	0.0124334086774473\\
2.88	0.0127832043704543\\
3	0.0119187330008703\\
3.12	0.012508221834813\\
3.24	0.0112663767072538\\
3.36	0.0126269059272797\\
3.48	0.0110251949681112\\
3.6	0.0108008293750025\\
3.72	0.0104034970245054\\
3.96	0.00980638043525257\\
4.08	0.00962514629724516\\
4.2	0.00934883087408902\\
4.44	0.00905896596566436\\
4.56	0.00878290914563509\\
4.8	0.00924914180433463\\
4.92	0.00815646736133901\\
5.16	0.00806006270677189\\
5.4	0.00828283499795775\\
5.52	0.00848101440172617\\
5.76	0.00791252460117706\\
6	0.0076272986972735\\
6.24	0.00835375072459979\\
6.48	0.00734418594220385\\
6.84	0.00647476338546818\\
7.08	0.00657678992421892\\
7.32	0.00669298147090572\\
7.68	0.0062884648619029\\
7.92	0.00631596420589873\\
8.28	0.00613413084638766\\
8.64	0.00638156697275747\\
8.88	0.00557577889660389\\
9.24	0.00597192942908367\\
9.72	0.00572606297872645\\
10.08	0.00550140061659952\\
10.44	0.00528522582954682\\
10.92	0.00502078246065181\\
11.28	0.00531955686336873\\
11.76	0.00472454340105045\\
12.24	0.00520326302928616\\
12.72	0.00465764659389848\\
13.2	0.00484682714453399\\
13.8	0.00442126914937701\\
14.28	0.0046672296165323\\
14.88	0.00478546551604319\\
15.48	0.00460250309180605\\
16.08	0.00446160755862979\\
16.8	0.00441971860891732\\
17.4	0.00428766100747018\\
18.12	0.00429666649636887\\
18.84	0.00410189256977808\\
19.68	0.00425896128974754\\
20.4	0.00401065427839298\\
21.24	0.00425538120414614\\
22.08	0.00401623148810536\\
22.92	0.00370588311812324\\
23.88	0.00384308081259223\\
24.84	0.00394223357505767\\
25.8	0.00385375587247845\\
26.88	0.00381523369420294\\
27.96	0.00368569881514377\\
29.04	0.00374483066650757\\
30.24	0.00370132770317595\\
31.44	0.00352728918420498\\
32.76	0.00366802655661526\\
34.08	0.00361945295399041\\
35.4	0.00354346462395328\\
36.84	0.00351085146836872\\
38.28	0.00344439773057899\\
39.84	0.00342559302025119\\
41.4	0.00336562541460586\\
43.08	0.00333414568355055\\
44.88	0.00325925609345882\\
46.68	0.0033731832551728\\
48.48	0.00324585692862864\\
50.4	0.00313739759578533\\
52.44	0.00319297149268315\\
54.6	0.00312256319523707\\
56.76	0.00304232505979288\\
59.04	0.0030056983271441\\
61.44	0.00294231576817882\\
63.84	0.00292658708358654\\
66.48	0.00289611876271024\\
69.12	0.00278122749064309\\
71.88	0.0027871595968049\\
74.76	0.0026722175642605\\
77.76	0.00274719062472196\\
80.88	0.00267178213013597\\
84.12	0.00255525238309698\\
87.48	0.00252649376824098\\
90.96	0.00255311730319611\\
94.68	0.00259757944836651\\
98.4	0.00249220360860333\\
102.36	0.00250230713170023\\
106.56	0.00242096038718317\\
110.76	0.00239060726155547\\
115.2	0.00227416232145568\\
119.88	0.00226150183690218\\
124.68	0.00216341263668595\\
129.72	0.00224934226682797\\
134.88	0.00224973548133371\\
140.28	0.002112706515846\\
145.92	0.00205547896555986\\
151.8	0.00203177780677741\\
157.92	0.00200678619997021\\
164.16	0.0019866357529233\\
170.76	0.0018734679681943\\
177.6	0.00196941176254682\\
184.8	0.00190586971206149\\
192.12	0.00182563102488419\\
199.92	0.00181570341780654\\
207.96	0.00174407757929814\\
216.24	0.0017952798227582\\
224.88	0.0016991229575104\\
234	0.00168579002358132\\
243.36	0.00159870420750525\\
253.08	0.00157896923110597\\
263.28	0.00153654581362231\\
273.84	0.00150801841014327\\
284.76	0.00145379821138558\\
296.28	0.0014375980761026\\
308.16	0.00144133488788459\\
320.52	0.00139826841889286\\
333.36	0.00133936338358644\\
346.68	0.00128264327902262\\
360.6	0.00124961621588622\\
375.12	0.00123858685360441\\
390.12	0.00121248388652588\\
405.84	0.00113870641237135\\
422.04	0.00114628797353783\\
439.08	0.00110997621972109\\
456.6	0.00106385543961364\\
474.96	0.00101960568935032\\
494.04	0.00099794517788286\\
513.84	0.000982648361479301\\
534.48	0.000941629589756988\\
555.96	0.000902191533821356\\
578.28	0.000877906506333893\\
601.44	0.000856054237866432\\
};
\addlegendentry{32 antennas, LOS + NLOS}

\end{axis}
\end{tikzpicture}%
